Iterative Path Reconstruction for Large-Scale Inertial Navigation on Smartphones

Modern smartphones have all the sensing capabilities required for accurate and robust navigation and tracking. In specific environments some data streams may be absent, less reliable, or flat out wrong. In particular, the GNSS signal can become flawed or silent inside buildings or in streets with tall buildings. In this application paper, we aim to advance the current state-of-the-art in motion estimation using inertial measurements in combination with partial GNSS data on standard smartphones. We show how iterative estimation methods help refine the positioning path estimates in retrospective use cases that can cover both fixed-interval and fixed-lag scenarios. We compare estimation results provided by global iterated Kalman filtering methods to those of a visual-inertial tracking scheme (Apple ARKit). The practical applicability is demonstrated on real-world use cases on empirical data acquired from both smartphones and tablet devices.

==> fig/figure_gap_error_alligned.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.50000,0.80000,0.80000}%
%\definecolor{mycolor2}{rgb}{0.80000,0.80000,0.30000}%
%\definecolor{mycolor3}{rgb}{0.50000,0.30000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
grid=major,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Scale (seconds)},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (meters)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SARMSE},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0295666752865756\\
1.11	0.0328792653451598\\
1.23	0.0365298663198971\\
1.37	0.0408112655035204\\
1.51	0.0451087705145638\\
1.68	0.0503053563938526\\
1.86	0.0558006834742257\\
2.07	0.0621727759010861\\
2.29	0.0689897350910519\\
2.54	0.076547159170273\\
2.82	0.085067657609482\\
3.13	0.0941469279843259\\
3.47	0.104356740515995\\
3.85	0.115774639198117\\
4.27	0.12869113632169\\
4.74	0.143267024808647\\
5.26	0.159497174951616\\
5.83	0.17716122608223\\
6.47	0.197383534378912\\
7.18	0.219976333691247\\
7.96	0.245034054886429\\
8.83	0.273410498277426\\
9.8	0.305975825061549\\
10.87	0.342333005595555\\
12.06	0.38388326541002\\
13.38	0.431363448564266\\
14.84	0.485295348953181\\
16.46	0.547047579404793\\
18.26	0.617627174930657\\
20.26	0.698141592918734\\
22.47	0.789144336408466\\
24.93	0.89260645329516\\
27.66	1.00996733385768\\
30.68	1.14248516587362\\
34.03	1.29166486574071\\
37.75	1.45645424455509\\
41.88	1.63422407651376\\
46.46	1.82059433244387\\
51.54	2.00991836544386\\
57.17	2.20299099117563\\
63.42	2.40575604878816\\
70.35	2.61887602203737\\
78.05	2.83487968373879\\
86.58	3.03934480822932\\
96.04	3.21061884392895\\
106.54	3.31137514269755\\
118.19	3.31826913482425\\
131.11	3.27075252280595\\
145.44	3.17053767855753\\
161.34	nan\\
};
\addlegendentry{EKF}

\addplot [color=white!10!black, line width=2.0pt]
  table[row sep=crcr]{%
1	0.031394475707068\\
1.11	0.0349070552725196\\
1.23	0.0387777246306298\\
1.37	0.0433005907214807\\
1.51	0.0478405973475794\\
1.68	0.0533939733109974\\
1.86	0.059314212921918\\
2.07	0.066270955809566\\
2.29	0.0735658412349426\\
2.54	0.0819338602682801\\
2.82	0.0913686227292227\\
3.13	0.101901976373759\\
3.47	0.113624564119966\\
3.85	0.126917446453959\\
4.27	0.141824701516599\\
4.74	0.158550807452906\\
5.26	0.177161807373028\\
5.83	0.197647432555559\\
6.47	0.220966890223834\\
7.18	0.247039910050171\\
7.96	0.275901361050138\\
8.83	0.308388108233236\\
9.8	0.345201360728372\\
10.87	0.386026244611005\\
12.06	0.431961186536049\\
13.38	0.483396176319689\\
14.84	0.540532308127016\\
16.46	0.604193952248095\\
18.26	0.674847716699848\\
20.26	0.752884270655522\\
22.47	0.837983861420693\\
24.93	0.930913298615991\\
27.66	1.0313768887644\\
30.68	1.13965671808991\\
34.03	1.25693567634348\\
37.75	1.38208533663572\\
41.88	1.51384579592073\\
46.46	1.64788573376998\\
51.54	1.77274498963092\\
57.17	1.88770226106089\\
63.42	2.00569170385537\\
70.35	2.14374792043648\\
78.05	2.28664866149513\\
86.58	2.37756219623573\\
96.04	2.44244397818007\\
106.54	2.45442810278548\\
118.19	2.38761486126797\\
131.11	2.30706425872593\\
145.44	2.23164950355863\\
161.34	nan\\
};
\addlegendentry{GIEKF-20}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.130454133477625\\
1.11	0.14465473615337\\
1.23	0.16021731623053\\
1.37	0.178036122993361\\
1.51	0.195570817495884\\
1.68	0.216488443043983\\
1.86	0.237987548666439\\
2.07	0.262975200285092\\
2.29	0.288649451003101\\
2.54	0.316959409404989\\
2.82	0.347683226205139\\
3.13	0.380384405000139\\
3.47	0.415270592768225\\
3.85	0.452766713555367\\
4.27	0.492953618998951\\
4.74	0.536254576316314\\
5.26	0.582298615229828\\
5.83	0.630418751373987\\
6.47	0.682087289862019\\
7.18	0.736758276145713\\
7.96	0.794594984577238\\
8.83	0.857144396350219\\
9.8	0.92500872658287\\
10.87	0.996514490585317\\
12.06	1.07178760986464\\
13.38	1.14947276848169\\
14.84	1.22848433552429\\
16.46	1.30775386567047\\
18.26	1.38691716084105\\
20.26	1.4629035334623\\
22.47	1.53266349909241\\
24.93	1.59939072472064\\
27.66	1.6623668884737\\
30.68	1.72117529134287\\
34.03	1.77846895495077\\
37.75	1.83515280358987\\
41.88	1.88782032055415\\
46.46	1.93068881194601\\
51.54	1.96903347054924\\
57.17	2.00455235011528\\
63.42	2.03603316473206\\
70.35	2.05445816796947\\
78.05	2.06951677869069\\
86.58	2.07478969570054\\
96.04	2.09061711743485\\
106.54	2.11865909819888\\
118.19	2.11326239948384\\
131.11	2.07156033707535\\
145.44	2.04413207353167\\
161.34	nan\\
};
\addlegendentry{GNSS}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0352079367048368\\
1.11	0.0389594024374723\\
1.23	0.0430132033848941\\
1.37	0.047827592411805\\
1.51	0.0526543440940584\\
1.68	0.0585022077374384\\
1.86	0.0647136116951427\\
2.07	0.0718481533571041\\
2.29	0.0793965542331155\\
2.54	0.0879436621016487\\
2.82	0.0974832052889808\\
3.13	0.10791471140301\\
3.47	0.11947056180855\\
3.85	0.132483758757824\\
4.27	0.146969979730993\\
4.74	0.162882510982823\\
5.26	0.180451965136541\\
5.83	0.199625522398595\\
6.47	0.221378187797825\\
7.18	0.2455097075229\\
7.96	0.272047791731009\\
8.83	0.301757735054073\\
9.8	0.335276342282115\\
10.87	0.372213128912039\\
12.06	0.413548409601032\\
13.38	0.459600058276931\\
14.84	0.510436078619948\\
16.46	0.566663540686881\\
18.26	0.628679765418338\\
20.26	0.696965753445735\\
22.47	0.771564786372881\\
24.93	0.853393237329687\\
27.66	0.942979019361998\\
30.68	1.04011210362684\\
34.03	1.14306095790385\\
37.75	1.24904840731191\\
41.88	1.35509194500463\\
46.46	1.45036850557227\\
51.54	1.52820084747275\\
57.17	1.58733652944553\\
63.42	1.63281171339051\\
70.35	1.66663935854061\\
78.05	1.69559416148648\\
86.58	1.72259413654807\\
96.04	1.76284638346968\\
106.54	1.85807840804763\\
118.19	2.05290534143434\\
131.11	2.28524769889152\\
145.44	2.4728239533063\\
161.34	nan\\
};
\addlegendentry{ARKit}

\end{axis}
\end{tikzpicture}%

==> fig/figure_skip_error_alligned.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.50000,0.80000,0.80000}%
%\definecolor{mycolor2}{rgb}{0.80000,0.80000,0.30000}%
%\definecolor{mycolor3}{rgb}{0.50000,0.30000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=150,
grid=major,
xlabel style={font=\color{white!15!black}},
xlabel={Scale (seconds)},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (meters)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SARMSE},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.032017194382645\\
1.11	0.03561211332296\\
1.23	0.0395486922113737\\
1.37	0.044171939829432\\
1.51	0.0488220382916695\\
1.68	0.0544887549142748\\
1.86	0.0604935711346532\\
2.07	0.0674346602926045\\
2.29	0.0747981072009472\\
2.54	0.083202323372887\\
2.82	0.0927057459313173\\
3.13	0.103197412688599\\
3.47	0.11487884183033\\
3.85	0.128077265159054\\
4.27	0.14297499373578\\
4.74	0.159860841819991\\
5.26	0.17868641666642\\
5.83	0.199370337591504\\
6.47	0.222859277673014\\
7.18	0.249074408566408\\
7.96	0.278026181977096\\
8.83	0.310502935387584\\
9.8	0.347133474363049\\
10.87	0.387419788772586\\
12.06	0.432331506855057\\
13.38	0.482085697621047\\
14.84	0.53654079634592\\
16.46	0.596240529648615\\
18.26	0.661192207822453\\
20.26	0.73145086032192\\
22.47	0.806702084390093\\
24.93	0.88791441456556\\
27.66	0.975187795376343\\
30.68	1.06791759543301\\
34.03	1.16516611333544\\
37.75	1.26422582434774\\
41.88	1.36316245655558\\
46.46	1.45847447558942\\
51.54	1.53459993251866\\
57.17	1.58157103184548\\
63.42	1.59993604792294\\
70.35	1.59962994421406\\
78.05	1.60833917356807\\
86.58	1.63599042712205\\
96.04	1.68404081977879\\
106.54	1.71739261967399\\
118.19	1.71894323744209\\
131.11	1.70963049342741\\
145.44	1.68731965026399\\
161.34	nan\\
};
\addlegendentry{EKF}

\addplot [color=white!10!black, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0208185011057512\\
1.11	0.0231245038826318\\
1.23	0.0256241252519825\\
1.37	0.0286102234433439\\
1.51	0.0315926449805627\\
1.68	0.0352186587558815\\
1.86	0.0390674359049684\\
2.07	0.043489261449013\\
2.29	0.0481341624971531\\
2.54	0.0533776102158328\\
2.82	0.059258883421733\\
3.13	0.0656261948641016\\
3.47	0.0727410402288072\\
3.85	0.0807621300478441\\
4.27	0.0897817776243718\\
4.74	0.0997053997404724\\
5.26	0.110674158289654\\
5.83	0.122628597518188\\
6.47	0.136283592795395\\
7.18	0.151459288616762\\
7.96	0.168176455959192\\
8.83	0.186941787109788\\
9.8	0.208259405251184\\
10.87	0.231706581330212\\
12.06	0.258044392315053\\
13.38	0.287540938301343\\
14.84	0.320255889108423\\
16.46	0.356852431448761\\
18.26	0.397560784107311\\
20.26	0.442668814748297\\
22.47	0.492138320922857\\
24.93	0.546469898826856\\
27.66	0.605325504885005\\
30.68	0.668102687855488\\
34.03	0.73485658627738\\
37.75	0.805187476743621\\
41.88	0.877390243911658\\
46.46	0.948076652314052\\
51.54	1.01351332850109\\
57.17	1.07389720060193\\
63.42	1.12837478337444\\
70.35	1.1685380083063\\
78.05	1.19450901730807\\
86.58	1.2228059088861\\
96.04	1.26752999586797\\
106.54	1.33172974982478\\
118.19	1.34432073953336\\
131.11	1.30439379336572\\
145.44	1.26824864370474\\
161.34	nan\\
};
\addlegendentry{GIEKF-20}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.130454133477625\\
1.11	0.14465473615337\\
1.23	0.16021731623053\\
1.37	0.178036122993361\\
1.51	0.195570817495884\\
1.68	0.216488443043983\\
1.86	0.237987548666439\\
2.07	0.262975200285092\\
2.29	0.288649451003101\\
2.54	0.316959409404989\\
2.82	0.347683226205139\\
3.13	0.380384405000139\\
3.47	0.415270592768225\\
3.85	0.452766713555367\\
4.27	0.492953618998951\\
4.74	0.536254576316314\\
5.26	0.582298615229828\\
5.83	0.630418751373987\\
6.47	0.682087289862019\\
7.18	0.736758276145713\\
7.96	0.794594984577238\\
8.83	0.857144396350219\\
9.8	0.92500872658287\\
10.87	0.996514490585317\\
12.06	1.07178760986464\\
13.38	1.14947276848169\\
14.84	1.22848433552429\\
16.46	1.30775386567047\\
18.26	1.38691716084105\\
20.26	1.4629035334623\\
22.47	1.53266349909241\\
24.93	1.59939072472064\\
27.66	1.6623668884737\\
30.68	1.72117529134287\\
34.03	1.77846895495077\\
37.75	1.83515280358987\\
41.88	1.88782032055415\\
46.46	1.93068881194601\\
51.54	1.96903347054924\\
57.17	2.00455235011528\\
63.42	2.03603316473206\\
70.35	2.05445816796947\\
78.05	2.06951677869069\\
86.58	2.07478969570054\\
96.04	2.09061711743485\\
106.54	2.11865909819888\\
118.19	2.11326239948384\\
131.11	2.07156033707535\\
145.44	2.04413207353167\\
161.34	nan\\
};
\addlegendentry{GNSS}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0352079367048368\\
1.11	0.0389594024374723\\
1.23	0.0430132033848941\\
1.37	0.047827592411805\\
1.51	0.0526543440940584\\
1.68	0.0585022077374384\\
1.86	0.0647136116951427\\
2.07	0.0718481533571041\\
2.29	0.0793965542331155\\
2.54	0.0879436621016487\\
2.82	0.0974832052889808\\
3.13	0.10791471140301\\
3.47	0.11947056180855\\
3.85	0.132483758757824\\
4.27	0.146969979730993\\
4.74	0.162882510982823\\
5.26	0.180451965136541\\
5.83	0.199625522398595\\
6.47	0.221378187797825\\
7.18	0.2455097075229\\
7.96	0.272047791731009\\
8.83	0.301757735054073\\
9.8	0.335276342282115\\
10.87	0.372213128912039\\
12.06	0.413548409601032\\
13.38	0.459600058276931\\
14.84	0.510436078619948\\
16.46	0.566663540686881\\
18.26	0.628679765418338\\
20.26	0.696965753445735\\
22.47	0.771564786372881\\
24.93	0.853393237329687\\
27.66	0.942979019361998\\
30.68	1.04011210362684\\
34.03	1.14306095790385\\
37.75	1.24904840731191\\
41.88	1.35509194500463\\
46.46	1.45036850557227\\
51.54	1.52820084747275\\
57.17	1.58733652944553\\
63.42	1.63281171339051\\
70.35	1.66663935854061\\
78.05	1.69559416148648\\
86.58	1.72259413654807\\
96.04	1.76284638346968\\
106.54	1.85807840804763\\
118.19	2.05290534143434\\
131.11	2.28524769889152\\
145.44	2.4728239533063\\
161.34	nan\\
};
\addlegendentry{ARKit}

\end{axis}
\end{tikzpicture}%

==> fig/figure_toy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.80000,0.40000,0.40000}%
%\definecolor{mycolor2}{rgb}{0.40000,0.40000,0.80000}%
\definecolor{mycolor2}{rgb}{0.2667,0.4471,0.7098}
\definecolor{mycolor1}{rgb}{0.8275,0.2627,0.3059}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-21.9691541968388,
xmax=20.9896377676804,
ymin=-71.0096278988877,
ymax=70.9896377676804,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=0.25pt, forget plot]
  table[row sep=crcr]{%
0	70\\
0.127604477574641	70.3086161117668\\
0.258706930590206	70.5861597273162\\
0.39221750235538	70.8053203220482\\
0.526502049893255	70.9444399481211\\
0.659625940640694	70.9896377676804\\
0.789649147227287	70.9361702174318\\
0.914933321287139	70.7888933156574\\
1.03441923283295	70.5617819861328\\
1.1478358772926	70.2765540483735\\
1.25581039058627	69.9605345685654\\
1.35985979271039	69.6439709089579\\
1.46226012516703	69.3570627094469\\
1.56580404002307	69.1269988871866\\
1.67347247807095	68.9752928227872\\
1.78805795305177	68.9156773274585\\
1.91178463412849	68.9527656915315\\
2.04597284990658	69.0816095709884\\
2.19079237881396	69.2881961355655\\
2.34514015544629	69.5508344931649\\
2.50666467128609	69.8422940262896\\
2.67194280465921	70.1324835260442\\
2.83679691446628	70.3914071329221\\
2.99672282150305	70.5921062692302\\
3.14738480786272	70.7132985789379\\
3.28512376584485	70.7414551524979\\
3.40742043964804	70.6721129809331\\
3.51325802024614	70.5102951308693\\
3.6033371523823	70.2699990863535\\
3.68011093298222	69.9728053812867\\
3.74762629171449	69.6457450145738\\
3.81117928613726	69.3186367059566\\
3.87681302900615	69.0211566985092\\
3.95070582639643	68.7799295045393\\
4.03851145504882	68.6159252542768\\
4.14472158653431	68.5424184768362\\
4.27212105037224	68.5637073230631\\
4.42139957202615	68.674716987057\\
4.59096931784199	68.8615238550269\\
4.77701733077008	69.1027463247916\\
4.9737977432971	69.3716632225726\\
5.17414299757304	69.6388496485531\\
5.3701489163809	69.8750698668056\\
5.55396803160018	70.0541423994183\\
5.71863142725563	70.1554961176399\\
5.85881322682381	70.1661673992158\\
5.97145467624123	70.0820441738034\\
6.05617654150725	69.908237339611\\
6.11542829250931	69.6585461922719\\
6.154348440867	69.3540736421614\\
6.18033988749895	69.0211303259031\\
6.20239420553359	68.6886360617081\\
6.230226275482	68.3852756837478\\
6.27330262185026	68.1366894150194\\
6.33986069389076	67.9629734238917\\
6.43602048466054	67.8767346101303\\
6.56508356561021	67.8818882006889\\
6.72709818167878	67.9733129605046\\
6.91874392821551	68.1373940759662\\
7.13355808913579	68.3533964354487\\
7.36249105369356	68.595529717765\\
7.59474386453195	68.8354993804243\\
7.81881046191271	69.0452908760984\\
8.02362384805928	69.1999127242037\\
8.1996918128959	69.279829442257\\
8.34010570333039	69.2728471393636\\
8.44131550541599	69.1752695336211\\
8.50358554092428	68.9922147529025\\
8.53107547528366	68.7370662812919\\
8.53152819740975	68.4301166001361\\
8.51558583130145	68.0965410493204\\
8.49579366317795	67.7639044627165\\
8.48538513183672	67.4594478886223\\
8.49696568746817	67.2074228990915\\
8.54122654234084	67.0267347720517\\
8.62581949505139	66.929123959579\\
8.75451079122767	66.9180610192675\\
8.92670643443267	66.9884590518283\\
9.13740581378379	67.1272267575736\\
9.37759837505479	67.3146025205312\\
9.63507348203431	67.5261336008773\\
9.8955710838671	67.7351020352843\\
10.1441646957292	67.9151562711697\\
10.3667423233539	68.0428889558565\\
10.5514381603883	68.1001083393579\\
10.6898697307578	68.0755825670828\\
10.7780517464729	67.9660894381428\\
10.8168879165652	67.7766735941416\\
10.8121825015953	67.520091642075\\
10.7741606577914	67.2155056097086\\
10.7165358995799	66.8865585100403\\
10.6552093796129	66.5590254787057\\
10.606724395739	66.2582741705246\\
10.5866265283534	66.0067850448287\\
10.6078921459368	65.821974341578\\
10.6795841791905	65.7145309112167\\
10.8058741519762	65.6874259092126\\
10.9855351941596	65.7356869954912\\
11.211965351247	65.8469528419046\\
11.4737483326934	66.0027469806227\\
11.7557050458495	66.1803398874989\\
12.040339235882	66.3550115366113\\
12.3095393924638	66.5024889498492\\
12.5463710794176	66.601318050376\\
12.7367820249678	66.6349377154665\\
12.8710481267125	66.5932552598895\\
12.9448116729919	66.4735733798034\\
12.9596015080662	66.280783673531\\
12.9227749509721	66.0268146916672\\
12.8468781684282	65.7293958117715\\
12.7484797949738	65.4102648555158\\
12.6465860790177	65.0930007710134\\
12.5607892797704	64.8006977565356\\
12.5093299447424	64.5537106284191\\
12.5072649535437	64.3676919241484\\
12.5649254411494	64.2521103229787\\
12.6868224222318	64.2093907213553\\
12.871115501434	64.2347537551913\\
13.1097054974177	64.3167630134081\\
13.3889504250405	64.4385185612521\\
13.6909421185738	64.5793725484282\\
13.9952240455971	64.7169927359957\\
14.2807852996168	64.8295675196804\\
14.5281360687201	64.8979344420943\\
14.7212592284288	64.9074241865721\\
14.8492424049175	64.8492424049175\\
14.9074241865721	64.7212592284288\\
14.8979344420943	64.5281360687201\\
14.8295675196804	64.2807852996168\\
14.7169927359957	63.9952240455971\\
14.5793725484282	63.6909421185738\\
14.4385185612521	63.3889504250405\\
14.3167630134081	63.1097054974177\\
14.2347537551913	62.871115501434\\
14.2093907213553	62.6868224222318\\
14.2521103229787	62.5649254411494\\
14.3676919241484	62.5072649535437\\
14.5537106284191	62.5093299447424\\
14.8006977565356	62.5607892797704\\
15.0930007710134	62.6465860790177\\
15.4102648555158	62.7484797949738\\
15.7293958117715	62.8468781684282\\
16.0268146916672	62.9227749509721\\
16.280783673531	62.9596015080662\\
16.4735733798034	62.9448116729919\\
16.5932552598895	62.8710481267125\\
16.6349377154665	62.7367820249678\\
16.601318050376	62.5463710794176\\
16.5024889498492	62.3095393924638\\
16.3550115366113	62.040339235882\\
16.180339887499	61.7557050458495\\
16.0027469806227	61.4737483326934\\
15.8469528419046	61.2119653512471\\
15.7356869954912	60.9855351941596\\
15.6874259092126	60.8058741519762\\
15.7145309112167	60.6795841791905\\
15.821974341578	60.6078921459368\\
16.0067850448287	60.5866265283534\\
16.2582741705246	60.606724395739\\
16.5590254787057	60.6552093796129\\
16.8865585100403	60.7165358995799\\
17.2155056097086	60.7741606577914\\
17.520091642075	60.8121825015953\\
17.7766735941416	60.8168879165652\\
17.9660894381428	60.7780517464729\\
18.0755825670828	60.6898697307578\\
18.1001083393579	60.5514381603883\\
18.0428889558565	60.3667423233539\\
17.9151562711698	60.1441646957292\\
17.7351020352842	59.8955710838671\\
17.5261336008773	59.6350734820343\\
17.3146025205312	59.3775983750548\\
17.1272267575736	59.1374058137838\\
16.9884590518283	58.9267064344327\\
16.9180610192675	58.7545107912277\\
16.929123959579	58.6258194950514\\
17.0267347720517	58.5412265423408\\
17.2074228990915	58.4969656874682\\
17.4594478886223	58.4853851318367\\
17.7639044627165	58.4957936631779\\
18.0965410493204	58.5155858313015\\
18.4301166001361	58.5315281974097\\
18.7370662812919	58.5310754752837\\
18.9922147529025	58.5035855409243\\
19.1752695336211	58.441315505416\\
19.2728471393636	58.3401057033304\\
19.279829442257	58.1996918128959\\
19.1999127242037	58.0236238480593\\
19.0452908760984	57.8188104619127\\
18.8354993804243	57.5947438645319\\
18.595529717765	57.3624910536936\\
18.3533964354487	57.1335580891358\\
18.1373940759662	56.9187439282155\\
17.9733129605046	56.7270981816788\\
17.8818882006889	56.5650835656102\\
17.8767346101303	56.4360204846605\\
17.9629734238917	56.3398606938908\\
18.1366894150194	56.2733026218503\\
18.3852756837478	56.230226275482\\
18.6886360617081	56.2023942055336\\
19.0211303259031	56.1803398874989\\
19.3540736421614	56.154348440867\\
19.6585461922719	56.1154282925093\\
19.908237339611	56.0561765415073\\
20.0820441738034	55.9714546762412\\
20.1661673992158	55.8588132268238\\
20.1554961176399	55.7186314272556\\
20.0541423994183	55.5539680316002\\
19.8750698668056	55.3701489163809\\
19.6388496485532	55.174142997573\\
19.3716632225726	54.9737977432971\\
19.1027463247915	54.7770173307701\\
18.8615238550269	54.590969317842\\
18.674716987057	54.4213995720262\\
18.5637073230631	54.2721210503722\\
18.5424184768362	54.1447215865343\\
18.6159252542768	54.0385114550488\\
18.7799295045393	53.9507058263964\\
19.0211566985092	53.8768130290062\\
19.3186367059566	53.8111792861373\\
19.6457450145738	53.7476262917145\\
19.9728053812867	53.6801109329822\\
20.2699990863535	53.6033371523823\\
20.5102951308693	53.5132580202461\\
20.6721129809331	53.407420439648\\
20.7414551524979	53.2851237658449\\
20.7132985789378	53.1473848078627\\
20.5921062692302	52.9967228215031\\
20.3914071329221	52.8367969144663\\
20.1324835260442	52.6719428046592\\
19.8422940262896	52.5066646712861\\
19.5508344931649	52.3451401554463\\
19.2881961355655	52.190792378814\\
19.0816095709884	52.0459728499066\\
18.9527656915314	51.9117846341285\\
18.9156773274585	51.7880579530518\\
18.9752928227872	51.673472478071\\
19.1269988871866	51.5658040400231\\
19.3570627094469	51.462260125167\\
19.6439709089579	51.3598597927104\\
19.9605345685654	51.2558103905863\\
20.2765540483735	51.1478358772926\\
20.5617819861328	51.034419232833\\
20.7888933156574	50.9149333212871\\
20.9361702174318	50.7896491472273\\
20.9896377676804	50.6596259406407\\
20.9444399481211	50.5265020498933\\
20.8053203220482	50.3922175023554\\
20.5861597273162	50.2587069305902\\
20.3086161117668	50.1276044775746\\
20	50\\
19.6905943224787	49.8762787189523\\
19.4106820408364	49.7560653352561\\
19.1875737731842	49.6382799137391\\
19.0429276232109	49.5212982321598\\
18.9906246469489	49.4031955775156\\
19.0354086881918	49.2820418404299\\
19.1724240714676	49.1562085885725\\
19.3876962781079	49.0246465056422\\
19.6595079559855	48.8870944980116\\
19.9605345685654	48.7441896094137\\
20.2605293454911	48.5974587641342\\
20.5292933009777	48.4491879040497\\
20.7396382341746	48.3021795772968\\
20.8700515429397	48.1594246160412\\
20.9068012566647	48.0237254203112\\
20.8452749877206	47.8973160400799\\
20.6904220448916	47.7815266788962\\
20.4562562852348	47.6765369838747\\
20.1644696896276	47.5812537516515\\
19.8422940262896	47.4933353287139\\
19.5198217167361	47.4093684409679\\
19.227049894944	47.3251852870808\\
18.9909384748759	47.236291519413\\
18.8327712105787	47.1383612430324\\
18.7660784713076	47.0277451642356\\
18.7953247873816	46.9019338318527\\
18.9154886750906	46.7599202317368\\
19.1125742948147	46.6024147933713\\
19.3650028185265	46.4318803878967\\
19.6457450145738	46.2523737082855\\
19.9249839917768	46.0692005641029\\
20.1730453968607	45.8884138084299\\
20.3633066684796	45.7162014756012\\
20.4747996884509	45.5582270581666\\
20.4942520007137	45.4189919306726\\
20.4173675884	45.301290612397\\
20.249223452228	45.2058225049625\\
20.0037454615601	45.131009436893\\
19.7023175348127	45.0730480989538\\
19.3716632225726	45.0262022567029\\
19.0412098619443	44.9833139702378\\
18.7401956865253	44.936488664785\\
18.494804732182	44.8778884587852\\
18.3256107458035	44.8005540065626\\
18.2455800278619	44.6991689852546\\
18.2588273868917	44.5706841774422\\
18.3602447227422	44.4147298683764\\
18.5360355975938	44.2337650294279\\
18.7651000185273	44.032937655556\\
19.0211303259031	43.8196601125011\\
19.2752097379036	43.6029334193214\\
19.498656516042	43.3924818831936\\
19.6658335921728	43.1977814356526\\
19.7566480118229	43.0270789129713\\
19.7584961480387	42.8865036748489\\
19.6674661054661	42.7793666386295\\
19.4886825094231	42.7057253740284\\
19.2357636222983	42.6622687796855\\
18.9294480628798	42.642543420954\\
18.595529717765	42.6375089463064\\
18.2623067529621	42.6363756350199\\
17.95779739728	42.6276466410407\\
17.7069968706009	42.6002641569634\\
17.5294444523778	42.5447451394078\\
17.4373378879956	42.4541900779392\\
17.4343773712156	42.3250580768695\\
17.5154487432376	42.1576225514703\\
17.6671725461079	41.9560522355523\\
17.8692603815086	41.7280990609375\\
18.0965410493204	41.4844141686985\\
18.3214539120116	41.2375518359396\\
18.5167621740325	41.0007544657994\\
18.6582185723179	40.7866364459121\\
18.7269221939989	40.6058978987396\\
18.7111370079557	40.4661995054695\\
18.6073969332743	40.3713163663682\\
18.4207934014699	40.3206633113343\\
18.1644222998246	40.3092485271705\\
17.8580498870911	40.3280702283372\\
17.5261336008773	40.3649265179657\\
17.1953961571126	40.4055660548538\\
16.8921939156113	40.4350710337975\\
16.6399390907231	40.4393381097743\\
16.4568283483555	40.4065100949579\\
16.3540985130749	40.3282131007429\\
16.3349768096033	40.2004703952126\\
16.3944236738302	40.0241942117368\\
16.5196876297126	39.8051973031435\\
16.6916118336947	39.5537132855221\\
16.8865585100403	39.2834641004201\\
17.0787578132211	39.0103592945378\\
17.242847431161	38.7509505263682\\
17.3563522996981	38.5207917032162\\
17.4018616262545	38.3328674864093\\
17.3686920597658	38.1962490651053\\
17.2538779959245	38.115116186906\\
17.0623973775269	38.088250170376\\
16.8066171867827	38.1090572143563\\
16.5050195967011	38.1661291459504\\
16.180339887499	38.2442949541505\\
15.8573038918335	38.3260664294397\\
15.5601904449859	38.393340070163\\
15.3104595311669	38.4291894118566\\
15.1246782304469	38.4195701171836\\
15.0129452351381	38.3547659805934\\
14.9779639056614	38.2304271493785\\
15.0148487495325	38.0480902885417\\
15.1116773710137	37.8151204993441\\
15.2507265961779	37.5440716919032\\
15.4102648555158	37.2515202050262\\
15.5667195013606	36.9564799519544\\
15.6970026839223	36.6785508169927\\
15.7807659831297	36.4359809327073\\
15.8023633052958	36.2438347234255\\
15.7523324622396	36.1124508282033\\
15.628255095612	36.0463477248617\\
15.4349171543582	36.0436924399652\\
15.1837616809189	36.0963931725767\\
14.8916952876503	36.1908152761437\\
14.5793725484282	36.3090578814262\\
14.2691324714861	36.4306717101032\\
13.9827934758359	36.5346530671046\\
13.7395248787789	36.6015193089812\\
13.5540029017993	36.6152604364748\\
13.4350288425444	36.5649711574556\\
13.3847395635252	36.4459970982007\\
13.3984806910188	36.2604751212211\\
13.4653469328954	36.0172065241641\\
13.5693282898968	35.7308675285139\\
13.6909421185738	35.4206274515718\\
13.8091847238563	35.1083047123497\\
13.9036068274233	34.8162383190811\\
13.9563075600348	34.5650828456418\\
13.9536522751383	34.371744904388\\
13.8875491717967	34.2476675377603\\
13.7561652765746	34.1976366947042\\
13.5640190672927	34.2192340168703\\
13.3214491830073	34.3029973160777\\
13.0435200480456	34.4332804986394\\
12.7484797949738	34.5897351444842\\
12.4559283080968	34.7492734038221\\
12.184879500656	34.8883226289863\\
11.9519097114583	34.9851512504675\\
11.7695728506215	35.0220360943387\\
11.6452340194066	34.9870547648619\\
11.5804298828164	34.8753217695531\\
11.5708105881434	34.6895404688331\\
11.606659929837	34.4398095550141\\
11.6739335705603	34.1426961081665\\
11.7557050458495	33.8196601125011\\
11.8338708540496	33.494980403299\\
11.8909427856437	33.1933828132173\\
11.911749829624	32.9376026224731\\
11.884883813094	32.7461220040755\\
11.8037509348947	32.6313079402342\\
11.6671325135907	32.5981383737455\\
11.4792082967838	32.6436477003019\\
11.2490494736318	32.757152568839\\
10.9896407054622	32.9212421867789\\
10.7165358995799	33.1134414899597\\
10.4462867144779	33.3083881663053\\
10.1948026968565	33.4803123702874\\
9.97580578826321	33.6055763261698\\
9.79952960478739	33.6650231903967\\
9.67178689925706	33.6459014869251\\
9.5934899050421	33.5431716516445\\
9.56066189022569	33.3600609092769\\
9.56492896620247	33.1078060843887\\
9.59443394514619	32.8046038428874\\
9.63507348203431	32.4738663991227\\
9.67192977166277	32.1419501129089\\
9.69075147282951	31.8355777001754\\
9.67933668866566	31.5792065985301\\
9.62868363363184	31.3926030667258\\
9.53380049453048	31.2888629920443\\
9.39410210126045	31.2730778060011\\
9.21336355408789	31.3417814276821\\
8.99924553420059	31.4832378259675\\
8.76244816406041	31.6785460879884\\
8.51558583130146	31.9034589506796\\
8.27190093906249	32.1307396184914\\
8.04394776444771	32.3328274538921\\
7.84237744852968	32.4845512567624\\
7.67494192313052	32.5656226287844\\
7.54580992206083	32.5626621120044\\
7.4552548605922	32.4705555476222\\
7.39973584303658	32.2930031293991\\
7.37235335895933	32.04220260272\\
7.36362436498007	31.7376932470379\\
7.36249105369356	31.404470282235\\
7.35745657904604	31.0705519371202\\
7.33773122031451	30.7642363777018\\
7.29427462597158	30.5113174905769\\
7.22063336137047	30.3325338945339\\
7.11349632515113	30.2415038519613\\
6.9729210870287	30.2433519881771\\
6.80221856434745	30.3341664078272\\
6.60751811680638	30.501343483958\\
6.39706658067859	30.7247902620964\\
6.18033988749895	30.9788696740969\\
5.96706234444396	31.2348999814727\\
5.76623497057209	31.4639644024062\\
5.58527013162362	31.6397552772578\\
5.42931582255782	31.7411726131083\\
5.30083101474535	31.7544199721381\\
5.19944599343738	31.6743892541965\\
5.12211154121485	31.505195267818\\
5.06351133521498	31.2598043134747\\
5.01668602976224	30.9587901380558\\
4.97379774329709	30.6283367774274\\
4.92695190104622	30.2976824651873\\
4.868990563107	29.9962545384399\\
4.79417749503748	29.750776547772\\
4.698709387603	29.5826324116\\
4.5810080693274	29.5057479992863\\
4.44177294183337	29.5252003115491\\
4.28379852439883	29.6366933315204\\
4.11158619157013	29.8269546031393\\
3.93079943589716	30.0750160082232\\
3.74762629171449	30.3542549854262\\
3.56811961210327	30.6349971814735\\
3.39758520662875	30.8874257051853\\
3.24007976826321	31.0845113249094\\
3.09806616814731	31.2046752126184\\
2.97225483576439	31.2339215286924\\
2.86163875696757	31.1672287894213\\
2.76370848058704	31.0090615251241\\
2.67481471291924	30.7729501050561\\
2.59063155903209	30.4801782832639\\
2.50666467128609	30.1577059737105\\
2.41874624834851	29.8355303103724\\
2.32346301612531	29.5437437147652\\
2.21847332110382	29.3095779551084\\
2.1026839599201	29.1547250122794\\
1.9762745796888	29.0931987433353\\
1.84057538395877	29.1299484570603\\
1.69782042270324	29.2603617658254\\
1.55081209595027	29.4707066990224\\
1.40254123586584	29.7394706545089\\
1.25581039058627	30.0394654314346\\
1.11290550198837	30.3404920440145\\
0.975353494357835	30.6123037218921\\
0.843791411427458	30.8275759285324\\
0.717958159570095	30.9645913118082\\
0.596804422484436	31.0093753530511\\
0.478701767840251	30.9570723767891\\
0.361720086260944	30.8124262268158\\
0.243934664743903	30.5893179591636\\
0.12372128104772	30.3094056775213\\
2.44929359829471e-15	30\\
-0.12760447757464	29.6913838882332\\
-0.258706930590206	29.4138402726838\\
-0.392217502355381	29.1946796779518\\
-0.526502049893257	29.0555600518789\\
-0.659625940640688	29.0103622323196\\
-0.789649147227291	29.0638297825682\\
-0.914933321287135	29.2111066843426\\
-1.03441923283295	29.4382180138672\\
-1.1478358772926	29.7234459516265\\
-1.25581039058627	30.0394654314346\\
-1.35985979271039	30.3560290910421\\
-1.46226012516703	30.6429372905531\\
-1.56580404002307	30.8730011128134\\
-1.67347247807095	31.0247071772128\\
-1.78805795305178	31.0843226725415\\
-1.91178463412849	31.0472343084686\\
-2.04597284990658	30.9183904290116\\
-2.19079237881396	30.7118038644345\\
-2.34514015544629	30.4491655068351\\
-2.50666467128607	30.1577059737105\\
-2.67194280465922	29.8675164739558\\
-2.83679691446628	29.6085928670779\\
-2.99672282150305	29.4078937307698\\
-3.14738480786272	29.2867014210622\\
-3.28512376584485	29.2585448475021\\
-3.40742043964804	29.3278870190669\\
-3.51325802024614	29.4897048691307\\
-3.60333715238231	29.7300009136465\\
-3.68011093298222	30.0271946187133\\
-3.7476262917145	30.3542549854262\\
-3.81117928613726	30.6813632940434\\
-3.87681302900615	30.9788433014908\\
-3.95070582639643	31.2200704954607\\
-4.03851145504882	31.3840747457232\\
-4.14472158653431	31.4575815231638\\
-4.27212105037224	31.4362926769369\\
-4.42139957202615	31.325283012943\\
-4.59096931784198	31.1384761449732\\
-4.77701733077008	30.8972536752085\\
-4.97379774329709	30.6283367774274\\
-5.17414299757304	30.3611503514468\\
-5.37014891638089	30.1249301331944\\
-5.55396803160018	29.9458576005817\\
-5.71863142725563	29.8445038823601\\
-5.85881322682381	29.8338326007842\\
-5.97145467624123	29.9179558261966\\
-6.05617654150725	30.091762660389\\
-6.11542829250931	30.3414538077281\\
-6.154348440867	30.6459263578385\\
-6.18033988749894	30.9788696740969\\
-6.20239420553359	31.3113639382919\\
-6.230226275482	31.6147243162522\\
-6.27330262185026	31.8633105849806\\
-6.33986069389076	32.0370265761083\\
-6.43602048466054	32.1232653898697\\
-6.5650835656102	32.1181117993111\\
-6.72709818167879	32.0266870394954\\
-6.91874392821551	31.8626059240338\\
-7.13355808913579	31.6466035645513\\
-7.36249105369356	31.404470282235\\
-7.59474386453195	31.1645006195757\\
-7.81881046191269	30.9547091239017\\
-8.02362384805929	30.8000872757963\\
-8.19969181289589	30.720170557743\\
-8.34010570333039	30.7271528606364\\
-8.44131550541599	30.8247304663789\\
-8.50358554092429	31.0077852470975\\
-8.53107547528366	31.2629337187081\\
-8.53152819740975	31.5698833998639\\
-8.51558583130145	31.9034589506796\\
-8.49579366317796	32.2360955372834\\
-8.48538513183672	32.5405521113777\\
-8.49696568746817	32.7925771009085\\
-8.54122654234084	32.9732652279483\\
-8.62581949505139	33.070876040421\\
-8.75451079122767	33.0819389807325\\
-8.92670643443268	33.0115409481717\\
-9.13740581378379	32.8727732424264\\
-9.3775983750548	32.6853974794688\\
-9.63507348203429	32.4738663991228\\
-9.89557108386712	32.2648979647157\\
-10.1441646957292	32.0848437288303\\
-10.3667423233539	31.9571110441435\\
-10.5514381603883	31.8998916606421\\
-10.6898697307578	31.9244174329172\\
-10.7780517464729	32.0339105618572\\
-10.8168879165652	32.2233264058584\\
-10.8121825015953	32.479908357925\\
-10.7741606577914	32.7844943902913\\
-10.7165358995799	33.1134414899597\\
-10.6552093796129	33.4409745212943\\
-10.606724395739	33.7417258294753\\
-10.5866265283534	33.9932149551713\\
-10.6078921459368	34.178025658422\\
-10.6795841791905	34.2854690887833\\
-10.8058741519762	34.3125740907874\\
-10.9855351941596	34.2643130045088\\
-11.211965351247	34.1530471580954\\
-11.4737483326935	33.9972530193773\\
-11.7557050458494	33.8196601125011\\
-12.040339235882	33.6449884633887\\
-12.3095393924638	33.4975110501508\\
-12.5463710794176	33.398681949624\\
-12.7367820249678	33.3650622845335\\
-12.8710481267125	33.4067447401105\\
-12.9448116729918	33.5264266201966\\
-12.9596015080662	33.719216326469\\
-12.9227749509721	33.9731853083328\\
-12.8468781684282	34.2706041882285\\
-12.7484797949738	34.5897351444842\\
-12.6465860790177	34.9069992289866\\
-12.5607892797704	35.1993022434644\\
-12.5093299447424	35.4462893715809\\
-12.5072649535437	35.6323080758516\\
-12.5649254411494	35.7478896770213\\
-12.6868224222318	35.7906092786447\\
-12.871115501434	35.7652462448087\\
-13.1097054974177	35.6832369865919\\
-13.3889504250405	35.5614814387479\\
-13.6909421185738	35.4206274515718\\
-13.9952240455971	35.2830072640043\\
-14.2807852996168	35.1704324803196\\
-14.5281360687201	35.1020655579057\\
-14.7212592284288	35.0925758134279\\
-14.8492424049175	35.1507575950825\\
-14.9074241865721	35.2787407715712\\
-14.8979344420943	35.4718639312799\\
-14.8295675196804	35.7192147003832\\
-14.7169927359957	36.0047759544029\\
-14.5793725484282	36.3090578814262\\
-14.4385185612521	36.6110495749595\\
-14.3167630134081	36.8902945025823\\
-14.2347537551913	37.128884498566\\
-14.2093907213553	37.3131775777682\\
-14.2521103229787	37.4350745588506\\
-14.3676919241484	37.4927350464563\\
-14.5537106284191	37.4906700552576\\
-14.8006977565356	37.4392107202296\\
-15.0930007710133	37.3534139209823\\
-15.4102648555158	37.2515202050262\\
-15.7293958117715	37.1531218315719\\
-16.0268146916672	37.0772250490279\\
-16.280783673531	37.0403984919338\\
-16.4735733798034	37.0551883270081\\
-16.5932552598895	37.1289518732875\\
-16.6349377154665	37.2632179750322\\
-16.601318050376	37.4536289205824\\
-16.5024889498492	37.6904606075362\\
-16.3550115366113	37.959660764118\\
-16.180339887499	38.2442949541505\\
-16.0027469806227	38.5262516673065\\
-15.8469528419046	38.7880346487529\\
-15.7356869954912	39.0144648058404\\
-15.6874259092126	39.1941258480238\\
-15.7145309112167	39.3204158208095\\
-15.821974341578	39.3921078540632\\
-16.0067850448287	39.4133734716466\\
-16.2582741705247	39.393275604261\\
-16.5590254787057	39.3447906203871\\
-16.8865585100403	39.2834641004201\\
-17.2155056097086	39.2258393422086\\
-17.520091642075	39.1878174984047\\
-17.7766735941416	39.1831120834348\\
-17.9660894381428	39.2219482535271\\
-18.0755825670828	39.3101302692422\\
-18.1001083393579	39.4485618396117\\
-18.0428889558565	39.633257676646\\
-17.9151562711698	39.8558353042708\\
-17.7351020352843	40.1044289161329\\
-17.5261336008773	40.3649265179657\\
-17.3146025205312	40.6224016249452\\
-17.1272267575736	40.8625941862162\\
-16.9884590518283	41.0732935655673\\
-16.9180610192675	41.2454892087723\\
-16.929123959579	41.3741805049486\\
-17.0267347720517	41.4587734576592\\
-17.2074228990915	41.5030343125318\\
-17.4594478886223	41.5146148681633\\
-17.7639044627165	41.5042063368221\\
-18.0965410493204	41.4844141686985\\
-18.4301166001361	41.4684718025902\\
-18.7370662812919	41.4689245247163\\
-18.9922147529026	41.4964144590757\\
-19.1752695336211	41.558684494584\\
-19.2728471393636	41.6598942966696\\
-19.279829442257	41.8003081871041\\
-19.1999127242037	41.9763761519407\\
-19.0452908760984	42.1811895380873\\
-18.8354993804243	42.405256135468\\
-18.595529717765	42.6375089463064\\
-18.3533964354487	42.8664419108642\\
-18.1373940759662	43.0812560717845\\
-17.9733129605046	43.2729018183212\\
-17.8818882006889	43.4349164343898\\
-17.8767346101303	43.5639795153395\\
-17.9629734238917	43.6601393061092\\
-18.1366894150194	43.7266973781497\\
-18.3852756837478	43.769773724518\\
-18.6886360617081	43.7976057944664\\
-19.0211303259031	43.8196601125011\\
-19.3540736421615	43.845651559133\\
-19.6585461922719	43.8845717074907\\
-19.908237339611	43.9438234584927\\
-20.0820441738034	44.0285453237588\\
-20.1661673992158	44.1411867731762\\
-20.1554961176399	44.2813685727444\\
-20.0541423994184	44.4460319683998\\
-19.8750698668056	44.6298510836191\\
-19.6388496485532	44.8258570024269\\
-19.3716632225726	45.0262022567029\\
-19.1027463247916	45.2229826692299\\
-18.8615238550268	45.409030682158\\
-18.674716987057	45.5786004279739\\
-18.5637073230631	45.7278789496278\\
-18.5424184768362	45.8552784134657\\
-18.6159252542768	45.9614885449512\\
-18.7799295045393	46.0492941736036\\
-19.0211566985092	46.1231869709938\\
-19.3186367059566	46.1888207138627\\
-19.6457450145738	46.2523737082855\\
-19.9728053812867	46.3198890670178\\
-20.2699990863535	46.3966628476177\\
-20.5102951308693	46.4867419797539\\
-20.6721129809331	46.592579560352\\
-20.7414551524979	46.7148762341551\\
-20.7132985789378	46.8526151921373\\
-20.5921062692302	47.0032771784969\\
-20.3914071329221	47.1632030855337\\
-20.1324835260442	47.3280571953408\\
-19.8422940262895	47.4933353287139\\
-19.5508344931649	47.6548598445537\\
-19.2881961355655	47.809207621186\\
-19.0816095709884	47.9540271500934\\
-18.9527656915315	48.0882153658715\\
-18.9156773274585	48.2119420469482\\
-18.9752928227872	48.326527521929\\
-19.1269988871866	48.4341959599769\\
-19.3570627094469	48.537739874833\\
-19.6439709089579	48.6401402072896\\
-19.9605345685654	48.7441896094137\\
-20.2765540483734	48.8521641227074\\
-20.5617819861328	48.9655807671671\\
-20.7888933156574	49.0850666787129\\
-20.9361702174318	49.2103508527727\\
-20.9896377676804	49.3403740593593\\
-20.9444399481211	49.4734979501067\\
-20.8053203220482	49.6077824976446\\
-20.5861597273162	49.7412930694098\\
-20.3086161117668	49.8723955224254\\
-20	50\\
-19.6905943224787	50.1237212810477\\
-19.4106820408364	50.2439346647439\\
-19.1875737731842	50.3617200862609\\
-19.0429276232109	50.4787017678402\\
-18.9906246469489	50.5968044224844\\
-19.0354086881918	50.7179581595701\\
-19.1724240714676	50.8437914114275\\
-19.3876962781078	50.9753534943578\\
-19.6595079559855	51.1129055019884\\
-19.9605345685654	51.2558103905863\\
-20.2605293454911	51.4025412358658\\
-20.5292933009776	51.5508120959503\\
-20.7396382341746	51.6978204227032\\
-20.8700515429397	51.8405753839588\\
-20.9068012566647	51.9762745796888\\
-20.8452749877206	52.1026839599201\\
-20.6904220448916	52.2184733211038\\
-20.4562562852348	52.3234630161253\\
-20.1644696896276	52.4187462483485\\
-19.8422940262896	52.5066646712861\\
-19.5198217167361	52.5906315590321\\
-19.227049894944	52.6748147129192\\
-18.9909384748759	52.763708480587\\
-18.8327712105787	52.8616387569676\\
-18.7660784713076	52.9722548357644\\
-18.7953247873816	53.0980661681473\\
-18.9154886750906	53.2400797682632\\
-19.1125742948147	53.3975852066287\\
-19.3650028185265	53.5681196121033\\
-19.6457450145738	53.7476262917145\\
-19.9249839917768	53.9307994358972\\
-20.1730453968607	54.1115861915701\\
-20.3633066684795	54.2837985243988\\
-20.4747996884509	54.4417729418334\\
-20.4942520007137	54.5810080693274\\
-20.4173675884	54.698709387603\\
-20.249223452228	54.7941774950375\\
-20.0037454615601	54.868990563107\\
-19.7023175348127	54.9269519010462\\
-19.3716632225726	54.9737977432971\\
-19.0412098619443	55.0166860297622\\
-18.7401956865253	55.063511335215\\
-18.494804732182	55.1221115412148\\
-18.3256107458035	55.1994459934374\\
-18.2455800278619	55.3008310147453\\
-18.2588273868917	55.4293158225578\\
-18.3602447227422	55.5852701316236\\
-18.5360355975938	55.7662349705721\\
-18.7651000185273	55.9670623444439\\
-19.0211303259031	56.1803398874989\\
-19.2752097379036	56.3970665806786\\
-19.498656516042	56.6075181168064\\
-19.6658335921728	56.8022185643474\\
-19.7566480118229	56.9729210870287\\
-19.7584961480387	57.1134963251511\\
-19.6674661054661	57.2206333613705\\
-19.4886825094231	57.2942746259716\\
-19.2357636222983	57.3377312203145\\
-18.9294480628798	57.357456579046\\
-18.5955297177651	57.3624910536936\\
-18.2623067529621	57.3636243649801\\
-17.95779739728	57.3723533589593\\
-17.7069968706009	57.3997358430366\\
-17.5294444523778	57.4552548605922\\
-17.4373378879956	57.5458099220608\\
-17.4343773712156	57.6749419231305\\
-17.5154487432376	57.8423774485297\\
-17.6671725461079	58.0439477644477\\
-17.8692603815086	58.2719009390625\\
-18.0965410493204	58.5155858313015\\
-18.3214539120116	58.7624481640604\\
-18.5167621740325	58.9992455342006\\
-18.6582185723179	59.2133635540879\\
-18.7269221939989	59.3941021012604\\
-18.7111370079557	59.5338004945305\\
-18.6073969332742	59.6286836336318\\
-18.4207934014699	59.6793366886657\\
-18.1644222998246	59.6907514728295\\
-17.8580498870911	59.6719297716628\\
-17.5261336008773	59.6350734820343\\
-17.1953961571126	59.5944339451462\\
-16.8921939156112	59.5649289662025\\
-16.6399390907231	59.5606618902257\\
-16.4568283483555	59.5934899050421\\
-16.3540985130749	59.671786899257\\
-16.3349768096033	59.7995296047874\\
-16.3944236738302	59.9758057882632\\
-16.5196876297127	60.1948026968565\\
-16.6916118336947	60.4462867144779\\
-16.8865585100403	60.7165358995799\\
-17.0787578132211	60.9896407054622\\
-17.242847431161	61.2490494736317\\
-17.3563522996981	61.4792082967838\\
-17.4018616262545	61.6671325135907\\
-17.3686920597658	61.8037509348947\\
-17.2538779959245	61.884883813094\\
-17.0623973775269	61.911749829624\\
-16.8066171867828	61.8909427856437\\
-16.5050195967011	61.8338708540496\\
-16.180339887499	61.7557050458495\\
-15.8573038918335	61.6739335705603\\
-15.5601904449859	61.606659929837\\
-15.3104595311669	61.5708105881434\\
-15.1246782304469	61.5804298828164\\
-15.0129452351381	61.6452340194065\\
-14.9779639056614	61.7695728506215\\
-15.0148487495325	61.9519097114583\\
-15.1116773710137	62.184879500656\\
-15.2507265961779	62.4559283080968\\
-15.4102648555158	62.7484797949738\\
-15.5667195013606	63.0435200480456\\
-15.6970026839223	63.3214491830073\\
-15.7807659831297	63.5640190672927\\
-15.8023633052958	63.7561652765745\\
-15.7523324622396	63.8875491717967\\
-15.628255095612	63.9536522751383\\
-15.4349171543583	63.9563075600348\\
-15.1837616809189	63.9036068274233\\
-14.8916952876502	63.8091847238563\\
-14.5793725484283	63.6909421185738\\
-14.2691324714862	63.5693282898969\\
-13.9827934758359	63.4653469328954\\
-13.7395248787789	63.3984806910188\\
-13.5540029017993	63.3847395635252\\
-13.4350288425444	63.4350288425444\\
-13.3847395635252	63.5540029017993\\
-13.3984806910188	63.7395248787789\\
-13.4653469328954	63.9827934758358\\
-13.5693282898968	64.2691324714861\\
-13.6909421185738	64.5793725484283\\
-13.8091847238563	64.8916952876503\\
-13.9036068274233	65.1837616809188\\
-13.9563075600348	65.4349171543582\\
-13.9536522751383	65.628255095612\\
-13.8875491717967	65.7523324622397\\
-13.7561652765746	65.8023633052958\\
-13.5640190672927	65.7807659831297\\
-13.3214491830073	65.6970026839223\\
-13.0435200480457	65.5667195013607\\
-12.7484797949738	65.4102648555158\\
-12.4559283080968	65.2507265961779\\
-12.1848795006559	65.1116773710137\\
-11.9519097114583	65.0148487495325\\
-11.7695728506215	64.9779639056614\\
-11.6452340194066	65.0129452351381\\
-11.5804298828164	65.1246782304469\\
-11.5708105881434	65.3104595311669\\
-11.606659929837	65.5601904449859\\
-11.6739335705603	65.8573038918336\\
-11.7557050458495	66.1803398874989\\
-11.8338708540496	66.505019596701\\
-11.8909427856436	66.8066171867827\\
-11.911749829624	67.0623973775269\\
-11.884883813094	67.2538779959245\\
-11.8037509348947	67.3686920597658\\
-11.6671325135907	67.4018616262545\\
-11.4792082967838	67.3563522996981\\
-11.2490494736318	67.2428474311611\\
-10.9896407054622	67.0787578132211\\
-10.7165358995799	66.8865585100403\\
-10.4462867144779	66.6916118336947\\
-10.1948026968565	66.5196876297127\\
-9.97580578826321	66.3944236738302\\
-9.79952960478739	66.3349768096033\\
-9.67178689925707	66.3540985130749\\
-9.5934899050421	66.4568283483555\\
-9.5606618902257	66.6399390907231\\
-9.56492896620247	66.8921939156113\\
-9.59443394514619	67.1953961571125\\
-9.6350734820343	67.5261336008772\\
-9.67192977166276	67.858049887091\\
-9.69075147282951	68.1644222998246\\
-9.67933668866566	68.4207934014699\\
-9.62868363363184	68.6073969332742\\
-9.53380049453049	68.7111370079557\\
-9.39410210126047	68.7269221939989\\
-9.21336355408792	68.658218572318\\
-8.99924553420057	68.5167621740325\\
-8.76244816406042	68.3214539120116\\
-8.51558583130148	68.0965410493204\\
-8.27190093906249	67.8692603815086\\
-8.04394776444771	67.6671725461079\\
-7.84237744852969	67.5154487432376\\
-7.67494192313053	67.4343773712156\\
-7.54580992206083	67.4373378879956\\
-7.4552548605922	67.5294444523778\\
-7.39973584303658	67.7069968706009\\
-7.37235335895934	67.9577973972799\\
-7.36362436498007	68.2623067529621\\
-7.36249105369356	68.595529717765\\
-7.35745657904604	68.9294480628798\\
-7.33773122031451	69.2357636222983\\
-7.29427462597158	69.4886825094231\\
-7.22063336137048	69.6674661054661\\
-7.11349632515114	69.7584961480387\\
-6.97292108702869	69.7566480118228\\
-6.80221856434744	69.6658335921728\\
-6.60751811680639	69.498656516042\\
-6.39706658067863	69.2752097379037\\
-6.18033988749895	69.0211303259031\\
-5.96706234444397	68.7651000185273\\
-5.76623497057209	68.5360355975938\\
-5.58527013162361	68.3602447227422\\
-5.42931582255781	68.2588273868917\\
-5.30083101474536	68.2455800278619\\
-5.19944599343739	68.3256107458035\\
-5.12211154121485	68.494804732182\\
-5.06351133521498	68.7401956865254\\
-5.01668602976225	69.0412098619443\\
-4.9737977432971	69.3716632225726\\
-4.92695190104622	69.7023175348127\\
-4.868990563107	70.0037454615601\\
-4.79417749503749	70.249223452228\\
-4.698709387603	70.4173675884\\
-4.58100806932739	70.4942520007137\\
-4.44177294183337	70.4747996884509\\
-4.28379852439884	70.3633066684796\\
-4.11158619157013	70.1730453968607\\
-3.93079943589716	69.9249839917768\\
-3.7476262917145	69.6457450145738\\
-3.56811961210326	69.3650028185265\\
-3.39758520662874	69.1125742948147\\
-3.24007976826322	68.9154886750906\\
-3.09806616814732	68.7953247873816\\
-2.97225483576439	68.7660784713076\\
-2.86163875696756	68.8327712105787\\
-2.76370848058704	68.9909384748759\\
-2.67481471291925	69.2270498949439\\
-2.59063155903208	69.5198217167361\\
-2.50666467128609	69.8422940262895\\
-2.41874624834851	70.1644696896276\\
-2.3234630161253	70.4562562852349\\
-2.21847332110381	70.6904220448916\\
-2.10268395992011	70.8452749877206\\
-1.97627457968881	70.9068012566647\\
-1.84057538395878	70.8700515429397\\
-1.69782042270325	70.7396382341746\\
-1.55081209595028	70.5292933009777\\
-1.40254123586585	70.2605293454911\\
-1.25581039058626	69.9605345685654\\
-1.11290550198838	69.6595079559855\\
-0.975353494357845	69.3876962781079\\
-0.843791411427461	69.1724240714676\\
-0.717958159570088	69.0354086881918\\
-0.596804422484439	68.9906246469489\\
-0.478701767840253	69.0429276232109\\
-0.361720086260946	69.1875737731842\\
-0.243934664743905	69.4106820408364\\
-0.123721281047731	69.6905943224787\\
-4.89858719658941e-15	70\\
};
\addplot [color=mycolor1, line width=0.25pt, forget plot]
  table[row sep=crcr]{%
0	20\\
0.125662879311179	19.9996052171227\\
0.251320797667052	19.9984208840763\\
0.376968794308163	19.9964470476162\\
0.50260190886675	19.993683785666\\
0.628215181562566	19.9901312073146\\
0.753803653398691	19.9857894528118\\
0.879362366357298	19.9806586935625\\
1.00488636359539	19.9747391321203\\
1.13037068964049	19.9680310021795\\
1.25581039058627	19.9605345685654\\
1.38120051428812	19.9522501272245\\
1.50653611055865	19.9431780052123\\
1.63181223136315	19.9333185606806\\
1.75702393101486	19.9226721828635\\
1.88216626637029	19.9112392920616\\
2.0072342970243	19.899020339626\\
2.1322230855052	19.88601580794\\
2.25712769746963	19.8722262104002\\
2.38194320189739	19.8576520913963\\
2.50666467128609	19.8422940262896\\
2.63128718184565	19.8261526213901\\
2.75580581369276	19.809228513933\\
2.88021565104504	19.791522372053\\
3.00451178241514	19.7730348947583\\
3.12868930080462	19.7537668119028\\
3.25274330389767	19.7337188841574\\
3.37666889425468	19.71289190298\\
3.50046117950552	19.6912866905841\\
3.62411527254275	19.6689040999066\\
3.74762629171449	19.6457450145738\\
3.8709893610172	19.6218103488667\\
3.99419961028814	19.5971010476849\\
4.11725217539763	19.5716180865094\\
4.24014219844109	19.5453624713639\\
4.36286482793085	19.5183352387749\\
4.48541521898762	19.4905374557315\\
4.60778853353181	19.4619702196425\\
4.72997994047449	19.4326346582935\\
4.85198461590815	19.4025319298021\\
4.9737977432971	19.3716632225726\\
5.09541451366764	19.3400297552487\\
5.21683012579794	19.3076327766655\\
5.33803978640751	19.2744735658002\\
5.4590387103465	19.2405534317217\\
5.57982212078459	19.2058737135389\\
5.70038524939952	19.1704357803475\\
5.82072333656544	19.1342410311766\\
5.9408316315407	19.0972908949329\\
6.06070539265548	19.0595868303444\\
6.18033988749895	19.0211303259031\\
6.2997303931061	18.9819228998059\\
6.41887219614419	18.9419660998949\\
6.53776059309885	18.9012615035961\\
6.65639089045973	18.8598107178573\\
6.77475840490583	18.8176153790845\\
6.89285846349034	18.7746771530775\\
7.01068640382518	18.7309977349638\\
7.12823757426501	18.6865788491322\\
7.24550733409091	18.6414222491642\\
7.36249105369356	18.595529717765\\
7.47918411475601	18.5489030666932\\
7.59558191043602	18.5015441366892\\
7.71167984554793	18.4534547974023\\
7.82747333674405	18.4046369473174\\
7.94295781269561	18.3550925136796\\
8.05812871427325	18.3048234524184\\
8.17298149472698	18.2538317480701\\
8.28751161986568	18.2021194136999\\
8.40171456823612	18.1496884908223\\
8.51558583130145	18.0965410493204\\
8.62912091361918	18.0426791873641\\
8.74231533301866	17.9881050313274\\
8.85516462077803	17.9328207357047\\
8.96766432180064	17.8768284830253\\
9.07980999479093	17.8201304837674\\
9.19159721242976	17.7627289762709\\
9.30302156154917	17.7046262266491\\
9.41407864330665	17.6458245286991\\
9.52476407335878	17.5863262038111\\
9.63507348203431	17.5261336008773\\
9.74500251450664	17.4652490961984\\
9.85454683096583	17.4036750933905\\
9.96370210678982	17.3414140232898\\
10.0724640327152	17.2784683438567\\
10.1808283150074	17.2148405400789\\
10.2887906756301	17.150533123873\\
10.3963468524142	17.0855486339859\\
10.5034925992259	17.0198896358938\\
10.6102236861347	16.9535587217017\\
10.7165358995799	16.8865585100403\\
10.8224250425375	16.8188916459634\\
10.9278869346854	16.7505608008428\\
11.0329174125686	16.6815686722634\\
11.1375123297638	16.6119179839163\\
11.2416675570426	16.5416114854912\\
11.3453789825351	16.4706519525685\\
11.4486425118918	16.399042186509\\
11.5514540684454	16.3267850143437\\
11.6538095933715	16.2538832886619\\
11.7557050458495	16.1803398874989\\
11.8571364032212	16.1061577142224\\
11.9580996611504	16.0313396974175\\
12.0585908337805	15.9558887907714\\
12.1586059538921	15.8798079729567\\
12.2581410730595	15.8031002475138\\
12.3571922618067	15.7257686427324\\
12.4557556097623	15.6478162115318\\
12.553827225814	15.5692460313405\\
12.6514032382625	15.4900612039747\\
12.7484797949738	15.4102648555158\\
12.8450530635317	15.329860136187\\
12.9411192313889	15.248850220229\\
13.0366745060176	15.1672383057744\\
13.1317151150591	15.0850276147221\\
13.226237306473	15.0022213926092\\
13.320237348685	14.9188229084836\\
13.4137115307344	14.8348354547748\\
13.5066561624205	14.7502623471635\\
13.5990675744484	14.6651069244512\\
13.6909421185738	14.5793725484282\\
13.782276167747	14.4930626037409\\
13.8730661162561	14.4061804977581\\
13.9633083798695	14.3187296604366\\
14.052999395977	14.2307135441857\\
14.1421356237309	14.142135623731\\
14.2307135441857	14.052999395977\\
14.3187296604366	13.9633083798695\\
14.4061804977581	13.8730661162561\\
14.4930626037409	13.782276167747\\
14.5793725484282	13.6909421185738\\
14.6651069244512	13.5990675744484\\
14.7502623471635	13.5066561624205\\
14.8348354547748	13.4137115307344\\
14.9188229084836	13.320237348685\\
15.0022213926092	13.226237306473\\
15.0850276147221	13.1317151150591\\
15.1672383057744	13.0366745060176\\
15.248850220229	12.9411192313889\\
15.329860136187	12.8450530635317\\
15.4102648555158	12.7484797949738\\
15.4900612039747	12.6514032382625\\
15.5692460313405	12.553827225814\\
15.6478162115318	12.4557556097622\\
15.7257686427324	12.3571922618067\\
15.8031002475138	12.2581410730595\\
15.8798079729567	12.1586059538921\\
15.9558887907714	12.0585908337805\\
16.0313396974175	11.9580996611504\\
16.1061577142224	11.8571364032212\\
16.1803398874989	11.7557050458495\\
16.2538832886619	11.6538095933715\\
16.3267850143437	11.5514540684454\\
16.399042186509	11.4486425118918\\
16.4706519525685	11.3453789825351\\
16.5416114854912	11.2416675570426\\
16.6119179839162	11.1375123297638\\
16.6815686722634	11.0329174125686\\
16.7505608008428	10.9278869346854\\
16.8188916459634	10.8224250425375\\
16.8865585100403	10.7165358995799\\
16.9535587217017	10.6102236861347\\
17.0198896358938	10.5034925992259\\
17.0855486339859	10.3963468524142\\
17.150533123873	10.2887906756301\\
17.2148405400789	10.1808283150074\\
17.2784683438567	10.0724640327152\\
17.3414140232898	9.96370210678982\\
17.4036750933905	9.85454683096583\\
17.4652490961984	9.74500251450664\\
17.5261336008773	9.63507348203431\\
17.5863262038111	9.52476407335878\\
17.6458245286991	9.41407864330665\\
17.7046262266491	9.30302156154917\\
17.7627289762709	9.19159721242976\\
17.8201304837674	9.07980999479094\\
17.8768284830253	8.96766432180065\\
17.9328207357047	8.85516462077803\\
17.9881050313274	8.74231533301866\\
18.0426791873641	8.62912091361918\\
18.0965410493204	8.51558583130145\\
18.1496884908223	8.40171456823612\\
18.2021194136999	8.28751161986568\\
18.2538317480701	8.17298149472698\\
18.3048234524184	8.05812871427325\\
18.3550925136796	7.94295781269562\\
18.4046369473174	7.82747333674405\\
18.4534547974023	7.71167984554793\\
18.5015441366892	7.59558191043602\\
18.5489030666932	7.47918411475601\\
18.595529717765	7.36249105369356\\
18.6414222491642	7.24550733409091\\
18.6865788491322	7.12823757426501\\
18.7309977349638	7.01068640382518\\
18.7746771530775	6.89285846349034\\
18.8176153790845	6.77475840490583\\
18.8598107178573	6.65639089045973\\
18.9012615035961	6.53776059309885\\
18.9419660998949	6.41887219614419\\
18.9819228998059	6.29973039310609\\
19.0211303259031	6.18033988749895\\
19.0595868303444	6.06070539265548\\
19.0972908949329	5.9408316315407\\
19.1342410311766	5.82072333656544\\
19.1704357803475	5.70038524939952\\
19.2058737135389	5.57982212078459\\
19.2405534317217	5.45903871034651\\
19.2744735658002	5.33803978640751\\
19.3076327766655	5.21683012579794\\
19.3400297552487	5.09541451366764\\
19.3716632225726	4.97379774329709\\
19.4025319298021	4.85198461590815\\
19.4326346582935	4.72997994047449\\
19.4619702196425	4.60778853353181\\
19.4905374557315	4.48541521898762\\
19.5183352387749	4.36286482793085\\
19.5453624713639	4.2401421984411\\
19.5716180865094	4.11725217539763\\
19.5971010476849	3.99419961028814\\
19.6218103488667	3.8709893610172\\
19.6457450145738	3.74762629171449\\
19.6689040999066	3.62411527254275\\
19.6912866905841	3.50046117950552\\
19.71289190298	3.37666889425468\\
19.7337188841574	3.25274330389767\\
19.7537668119028	3.12868930080462\\
19.7730348947583	3.00451178241514\\
19.791522372053	2.88021565104505\\
19.809228513933	2.75580581369276\\
19.8261526213901	2.63128718184565\\
19.8422940262896	2.50666467128609\\
19.8576520913963	2.38194320189739\\
19.8722262104002	2.25712769746963\\
19.88601580794	2.1322230855052\\
19.899020339626	2.0072342970243\\
19.9112392920616	1.88216626637029\\
19.9226721828635	1.75702393101487\\
19.9333185606806	1.63181223136315\\
19.9431780052123	1.50653611055865\\
19.9522501272245	1.38120051428812\\
19.9605345685654	1.25581039058627\\
19.9680310021795	1.13037068964049\\
19.9747391321203	1.00488636359539\\
19.9806586935625	0.879362366357298\\
19.9857894528118	0.753803653398689\\
19.9901312073146	0.628215181562568\\
19.993683785666	0.502601908866751\\
19.9964470476162	0.376968794308163\\
19.9984208840763	0.251320797667056\\
19.9996052171227	0.125662879311181\\
20	1.22464679914735e-15\\
19.9996052171227	-0.125662879311179\\
19.9984208840763	-0.251320797667053\\
19.9964470476162	-0.376968794308166\\
19.993683785666	-0.502601908866748\\
19.9901312073146	-0.628215181562566\\
19.9857894528118	-0.753803653398691\\
19.9806586935625	-0.879362366357295\\
19.9747391321203	-1.00488636359539\\
19.9680310021795	-1.13037068964049\\
19.9605345685654	-1.25581039058626\\
19.9522501272245	-1.38120051428811\\
19.9431780052123	-1.50653611055866\\
19.9333185606806	-1.63181223136315\\
19.9226721828635	-1.75702393101486\\
19.9112392920616	-1.88216626637029\\
19.899020339626	-2.0072342970243\\
19.88601580794	-2.1322230855052\\
19.8722262104002	-2.25712769746963\\
19.8576520913963	-2.38194320189739\\
19.8422940262896	-2.50666467128608\\
19.8261526213901	-2.63128718184565\\
19.809228513933	-2.75580581369276\\
19.791522372053	-2.88021565104504\\
19.7730348947583	-3.00451178241514\\
19.7537668119028	-3.12868930080462\\
19.7337188841574	-3.25274330389767\\
19.71289190298	-3.37666889425468\\
19.6912866905841	-3.50046117950552\\
19.6689040999066	-3.62411527254275\\
19.6457450145738	-3.74762629171449\\
19.6218103488667	-3.8709893610172\\
19.5971010476849	-3.99419961028814\\
19.5716180865094	-4.11725217539763\\
19.5453624713639	-4.24014219844109\\
19.5183352387749	-4.36286482793085\\
19.4905374557315	-4.48541521898763\\
19.4619702196425	-4.60778853353181\\
19.4326346582935	-4.72997994047449\\
19.4025319298021	-4.85198461590815\\
19.3716632225726	-4.97379774329709\\
19.3400297552487	-5.09541451366764\\
19.3076327766655	-5.21683012579794\\
19.2744735658002	-5.33803978640751\\
19.2405534317217	-5.45903871034651\\
19.2058737135389	-5.57982212078459\\
19.1704357803475	-5.70038524939952\\
19.1342410311766	-5.82072333656544\\
19.0972908949329	-5.9408316315407\\
19.0595868303444	-6.06070539265548\\
19.0211303259031	-6.18033988749895\\
18.9819228998059	-6.2997303931061\\
18.9419660998949	-6.41887219614419\\
18.9012615035961	-6.53776059309885\\
18.8598107178573	-6.65639089045973\\
18.8176153790845	-6.77475840490583\\
18.7746771530775	-6.89285846349034\\
18.7309977349638	-7.01068640382518\\
18.6865788491322	-7.12823757426501\\
18.6414222491642	-7.24550733409091\\
18.595529717765	-7.36249105369356\\
18.5489030666932	-7.47918411475601\\
18.5015441366892	-7.59558191043602\\
18.4534547974023	-7.71167984554793\\
18.4046369473174	-7.82747333674404\\
18.3550925136796	-7.94295781269561\\
18.3048234524184	-8.05812871427326\\
18.2538317480701	-8.17298149472698\\
18.2021194136999	-8.28751161986568\\
18.1496884908223	-8.40171456823613\\
18.0965410493204	-8.51558583130145\\
18.0426791873641	-8.62912091361918\\
17.9881050313274	-8.74231533301865\\
17.9328207357047	-8.85516462077803\\
17.8768284830253	-8.96766432180064\\
17.8201304837674	-9.07980999479093\\
17.7627289762709	-9.19159721242976\\
17.7046262266491	-9.30302156154917\\
17.6458245286991	-9.41407864330665\\
17.5863262038111	-9.52476407335879\\
17.5261336008773	-9.6350734820343\\
17.4652490961984	-9.74500251450664\\
17.4036750933905	-9.85454683096584\\
17.3414140232898	-9.96370210678981\\
17.2784683438567	-10.0724640327152\\
17.2148405400789	-10.1808283150074\\
17.150533123873	-10.2887906756301\\
17.0855486339859	-10.3963468524142\\
17.0198896358938	-10.5034925992259\\
16.9535587217017	-10.6102236861347\\
16.8865585100403	-10.7165358995799\\
16.8188916459634	-10.8224250425375\\
16.7505608008428	-10.9278869346854\\
16.6815686722634	-11.0329174125686\\
16.6119179839163	-11.1375123297638\\
16.5416114854912	-11.2416675570426\\
16.4706519525686	-11.3453789825351\\
16.399042186509	-11.4486425118918\\
16.3267850143437	-11.5514540684453\\
16.2538832886619	-11.6538095933715\\
16.1803398874989	-11.7557050458495\\
16.1061577142224	-11.8571364032212\\
16.0313396974175	-11.9580996611504\\
15.9558887907714	-12.0585908337805\\
15.8798079729567	-12.1586059538921\\
15.8031002475138	-12.2581410730595\\
15.7257686427324	-12.3571922618067\\
15.6478162115318	-12.4557556097622\\
15.5692460313405	-12.553827225814\\
15.4900612039747	-12.6514032382625\\
15.4102648555158	-12.7484797949738\\
15.329860136187	-12.8450530635317\\
15.248850220229	-12.9411192313889\\
15.1672383057744	-13.0366745060176\\
15.0850276147221	-13.1317151150591\\
15.0022213926092	-13.226237306473\\
14.9188229084836	-13.320237348685\\
14.8348354547748	-13.4137115307344\\
14.7502623471635	-13.5066561624205\\
14.6651069244512	-13.5990675744484\\
14.5793725484282	-13.6909421185738\\
14.4930626037409	-13.782276167747\\
14.4061804977581	-13.8730661162561\\
14.3187296604366	-13.9633083798694\\
14.2307135441857	-14.052999395977\\
14.142135623731	-14.1421356237309\\
14.052999395977	-14.2307135441857\\
13.9633083798695	-14.3187296604366\\
13.8730661162561	-14.4061804977581\\
13.782276167747	-14.4930626037409\\
13.6909421185738	-14.5793725484282\\
13.5990675744484	-14.6651069244512\\
13.5066561624205	-14.7502623471635\\
13.4137115307344	-14.8348354547748\\
13.320237348685	-14.9188229084836\\
13.226237306473	-15.0022213926092\\
13.1317151150591	-15.0850276147221\\
13.0366745060176	-15.1672383057744\\
12.9411192313889	-15.248850220229\\
12.8450530635317	-15.329860136187\\
12.7484797949738	-15.4102648555158\\
12.6514032382625	-15.4900612039747\\
12.553827225814	-15.5692460313405\\
12.4557556097623	-15.6478162115318\\
12.3571922618067	-15.7257686427324\\
12.2581410730595	-15.8031002475138\\
12.1586059538921	-15.8798079729567\\
12.0585908337805	-15.9558887907714\\
11.9580996611504	-16.0313396974175\\
11.8571364032212	-16.1061577142224\\
11.7557050458495	-16.1803398874989\\
11.6538095933715	-16.2538832886619\\
11.5514540684454	-16.3267850143437\\
11.4486425118918	-16.399042186509\\
11.3453789825351	-16.4706519525685\\
11.2416675570426	-16.5416114854912\\
11.1375123297638	-16.6119179839162\\
11.0329174125686	-16.6815686722634\\
10.9278869346854	-16.7505608008428\\
10.8224250425375	-16.8188916459634\\
10.7165358995799	-16.8865585100403\\
10.6102236861347	-16.9535587217017\\
10.5034925992259	-17.0198896358938\\
10.3963468524142	-17.0855486339859\\
10.2887906756301	-17.150533123873\\
10.1808283150074	-17.2148405400789\\
10.0724640327152	-17.2784683438567\\
9.96370210678982	-17.3414140232898\\
9.85454683096583	-17.4036750933905\\
9.74500251450664	-17.4652490961984\\
9.6350734820343	-17.5261336008773\\
9.52476407335879	-17.5863262038111\\
9.41407864330665	-17.6458245286991\\
9.30302156154917	-17.7046262266491\\
9.19159721242976	-17.7627289762709\\
9.07980999479094	-17.8201304837674\\
8.96766432180065	-17.8768284830253\\
8.85516462077803	-17.9328207357047\\
8.74231533301866	-17.9881050313274\\
8.62912091361918	-18.0426791873641\\
8.51558583130146	-18.0965410493204\\
8.40171456823612	-18.1496884908223\\
8.28751161986569	-18.2021194136999\\
8.17298149472698	-18.2538317480701\\
8.05812871427326	-18.3048234524184\\
7.94295781269561	-18.3550925136796\\
7.82747333674406	-18.4046369473174\\
7.71167984554793	-18.4534547974023\\
7.59558191043602	-18.5015441366892\\
7.47918411475601	-18.5489030666932\\
7.36249105369355	-18.595529717765\\
7.24550733409092	-18.6414222491642\\
7.12823757426502	-18.6865788491322\\
7.01068640382518	-18.7309977349638\\
6.89285846349034	-18.7746771530775\\
6.77475840490584	-18.8176153790845\\
6.65639089045973	-18.8598107178573\\
6.53776059309885	-18.9012615035961\\
6.41887219614419	-18.9419660998949\\
6.29973039310609	-18.9819228998059\\
6.18033988749895	-19.0211303259031\\
6.06070539265548	-19.0595868303444\\
5.9408316315407	-19.0972908949329\\
5.82072333656544	-19.1342410311766\\
5.70038524939953	-19.1704357803475\\
5.57982212078458	-19.2058737135389\\
5.45903871034651	-19.2405534317217\\
5.33803978640751	-19.2744735658002\\
5.21683012579794	-19.3076327766655\\
5.09541451366765	-19.3400297552487\\
4.9737977432971	-19.3716632225726\\
4.85198461590815	-19.4025319298021\\
4.72997994047449	-19.4326346582935\\
4.60778853353182	-19.4619702196425\\
4.48541521898762	-19.4905374557315\\
4.36286482793086	-19.5183352387749\\
4.2401421984411	-19.5453624713639\\
4.11725217539763	-19.5716180865094\\
3.99419961028814	-19.5971010476849\\
3.87098936101721	-19.6218103488667\\
3.74762629171449	-19.6457450145738\\
3.62411527254275	-19.6689040999066\\
3.50046117950553	-19.6912866905841\\
3.37666889425467	-19.71289190298\\
3.25274330389768	-19.7337188841574\\
3.12868930080462	-19.7537668119028\\
3.00451178241514	-19.7730348947583\\
2.88021565104504	-19.791522372053\\
2.75580581369277	-19.809228513933\\
2.63128718184565	-19.8261526213901\\
2.50666467128609	-19.8422940262896\\
2.3819432018974	-19.8576520913963\\
2.25712769746963	-19.8722262104002\\
2.1322230855052	-19.88601580794\\
2.0072342970243	-19.899020339626\\
1.88216626637029	-19.9112392920616\\
1.75702393101486	-19.9226721828635\\
1.63181223136316	-19.9333185606806\\
1.50653611055865	-19.9431780052123\\
1.38120051428812	-19.9522501272245\\
1.25581039058627	-19.9605345685654\\
1.13037068964048	-19.9680310021795\\
1.00488636359539	-19.9747391321203\\
0.879362366357299	-19.9806586935625\\
0.753803653398691	-19.9857894528118\\
0.628215181562565	-19.9901312073146\\
0.502601908866756	-19.993683785666\\
0.37696879430816	-19.9964470476162\\
0.251320797667057	-19.9984208840763\\
0.125662879311183	-19.9996052171227\\
2.44929359829471e-15	-20\\
-0.125662879311178	-19.9996052171227\\
-0.251320797667052	-19.9984208840763\\
-0.376968794308164	-19.9964470476162\\
-0.502601908866751	-19.993683785666\\
-0.62821518156256	-19.9901312073146\\
-0.753803653398695	-19.9857894528118\\
-0.879362366357294	-19.9806586935625\\
-1.00488636359539	-19.9747391321203\\
-1.13037068964049	-19.9680310021795\\
-1.25581039058627	-19.9605345685654\\
-1.38120051428811	-19.9522501272245\\
-1.50653611055866	-19.9431780052123\\
-1.63181223136315	-19.9333185606806\\
-1.75702393101486	-19.9226721828635\\
-1.88216626637029	-19.9112392920616\\
-2.00723429702429	-19.899020339626\\
-2.1322230855052	-19.88601580794\\
-2.25712769746963	-19.8722262104002\\
-2.38194320189739	-19.8576520913963\\
-2.50666467128608	-19.8422940262896\\
-2.63128718184565	-19.8261526213901\\
-2.75580581369276	-19.809228513933\\
-2.88021565104504	-19.791522372053\\
-3.00451178241515	-19.7730348947583\\
-3.12868930080461	-19.7537668119028\\
-3.25274330389767	-19.7337188841574\\
-3.37666889425468	-19.71289190298\\
-3.50046117950552	-19.6912866905841\\
-3.62411527254274	-19.6689040999066\\
-3.7476262917145	-19.6457450145738\\
-3.8709893610172	-19.6218103488667\\
-3.99419961028814	-19.5971010476849\\
-4.11725217539762	-19.5716180865094\\
-4.24014219844109	-19.5453624713639\\
-4.36286482793085	-19.5183352387749\\
-4.48541521898762	-19.4905374557315\\
-4.60778853353181	-19.4619702196425\\
-4.72997994047449	-19.4326346582935\\
-4.85198461590815	-19.4025319298021\\
-4.97379774329709	-19.3716632225726\\
-5.09541451366764	-19.3400297552487\\
-5.21683012579794	-19.3076327766655\\
-5.33803978640751	-19.2744735658002\\
-5.4590387103465	-19.2405534317217\\
-5.57982212078459	-19.2058737135389\\
-5.70038524939952	-19.1704357803475\\
-5.82072333656543	-19.1342410311766\\
-5.9408316315407	-19.0972908949329\\
-6.06070539265548	-19.0595868303444\\
-6.18033988749895	-19.0211303259031\\
-6.29973039310609	-18.9819228998059\\
-6.41887219614419	-18.9419660998949\\
-6.53776059309884	-18.9012615035961\\
-6.65639089045973	-18.8598107178573\\
-6.77475840490583	-18.8176153790845\\
-6.89285846349034	-18.7746771530775\\
-7.01068640382518	-18.7309977349638\\
-7.12823757426501	-18.6865788491322\\
-7.24550733409091	-18.6414222491642\\
-7.36249105369356	-18.595529717765\\
-7.47918411475601	-18.5489030666932\\
-7.59558191043601	-18.5015441366892\\
-7.71167984554793	-18.4534547974023\\
-7.82747333674404	-18.4046369473174\\
-7.94295781269561	-18.3550925136796\\
-8.05812871427326	-18.3048234524183\\
-8.17298149472698	-18.2538317480701\\
-8.28751161986568	-18.2021194136999\\
-8.40171456823612	-18.1496884908223\\
-8.51558583130145	-18.0965410493204\\
-8.62912091361917	-18.0426791873641\\
-8.74231533301866	-17.9881050313274\\
-8.85516462077803	-17.9328207357047\\
-8.96766432180064	-17.8768284830253\\
-9.07980999479093	-17.8201304837674\\
-9.19159721242976	-17.7627289762709\\
-9.30302156154917	-17.7046262266491\\
-9.41407864330665	-17.6458245286991\\
-9.52476407335878	-17.5863262038111\\
-9.6350734820343	-17.5261336008773\\
-9.74500251450665	-17.4652490961984\\
-9.85454683096583	-17.4036750933905\\
-9.96370210678981	-17.3414140232898\\
-10.0724640327152	-17.2784683438567\\
-10.1808283150074	-17.2148405400789\\
-10.2887906756301	-17.150533123873\\
-10.3963468524142	-17.0855486339859\\
-10.5034925992259	-17.0198896358938\\
-10.6102236861347	-16.9535587217017\\
-10.7165358995799	-16.8865585100403\\
-10.8224250425375	-16.8188916459634\\
-10.9278869346854	-16.7505608008428\\
-11.0329174125686	-16.6815686722634\\
-11.1375123297638	-16.6119179839163\\
-11.2416675570426	-16.5416114854912\\
-11.3453789825351	-16.4706519525685\\
-11.4486425118918	-16.399042186509\\
-11.5514540684453	-16.3267850143437\\
-11.6538095933715	-16.2538832886619\\
-11.7557050458495	-16.1803398874989\\
-11.8571364032212	-16.1061577142224\\
-11.9580996611504	-16.0313396974175\\
-12.0585908337805	-15.9558887907714\\
-12.1586059538921	-15.8798079729567\\
-12.2581410730595	-15.8031002475138\\
-12.3571922618067	-15.7257686427324\\
-12.4557556097622	-15.6478162115318\\
-12.553827225814	-15.5692460313405\\
-12.6514032382625	-15.4900612039747\\
-12.7484797949738	-15.4102648555158\\
-12.8450530635317	-15.329860136187\\
-12.9411192313889	-15.248850220229\\
-13.0366745060176	-15.1672383057744\\
-13.1317151150591	-15.0850276147221\\
-13.226237306473	-15.0022213926092\\
-13.320237348685	-14.9188229084836\\
-13.4137115307344	-14.8348354547748\\
-13.5066561624205	-14.7502623471635\\
-13.5990675744484	-14.6651069244512\\
-13.6909421185738	-14.5793725484282\\
-13.782276167747	-14.4930626037409\\
-13.8730661162561	-14.4061804977581\\
-13.9633083798695	-14.3187296604366\\
-14.052999395977	-14.2307135441857\\
-14.1421356237309	-14.142135623731\\
-14.2307135441857	-14.052999395977\\
-14.3187296604366	-13.9633083798695\\
-14.4061804977581	-13.8730661162561\\
-14.4930626037409	-13.782276167747\\
-14.5793725484282	-13.6909421185738\\
-14.6651069244512	-13.5990675744484\\
-14.7502623471635	-13.5066561624205\\
-14.8348354547748	-13.4137115307344\\
-14.9188229084836	-13.320237348685\\
-15.0022213926092	-13.226237306473\\
-15.0850276147221	-13.1317151150591\\
-15.1672383057744	-13.0366745060176\\
-15.248850220229	-12.9411192313889\\
-15.329860136187	-12.8450530635317\\
-15.4102648555158	-12.7484797949738\\
-15.4900612039747	-12.6514032382625\\
-15.5692460313405	-12.553827225814\\
-15.6478162115318	-12.4557556097623\\
-15.7257686427324	-12.3571922618067\\
-15.8031002475138	-12.2581410730595\\
-15.8798079729567	-12.1586059538921\\
-15.9558887907714	-12.0585908337805\\
-16.0313396974175	-11.9580996611504\\
-16.1061577142224	-11.8571364032212\\
-16.1803398874989	-11.7557050458495\\
-16.2538832886619	-11.6538095933715\\
-16.3267850143437	-11.5514540684454\\
-16.3990421865091	-11.4486425118918\\
-16.4706519525685	-11.3453789825351\\
-16.5416114854912	-11.2416675570426\\
-16.6119179839162	-11.1375123297638\\
-16.6815686722634	-11.0329174125686\\
-16.7505608008428	-10.9278869346854\\
-16.8188916459634	-10.8224250425375\\
-16.8865585100403	-10.7165358995799\\
-16.9535587217017	-10.6102236861347\\
-17.0198896358938	-10.5034925992259\\
-17.0855486339859	-10.3963468524142\\
-17.150533123873	-10.2887906756301\\
-17.2148405400789	-10.1808283150074\\
-17.2784683438567	-10.0724640327152\\
-17.3414140232898	-9.96370210678983\\
-17.4036750933905	-9.85454683096583\\
-17.4652490961984	-9.74500251450665\\
-17.5261336008773	-9.63507348203431\\
-17.5863262038111	-9.52476407335879\\
-17.6458245286991	-9.41407864330665\\
-17.7046262266491	-9.30302156154917\\
-17.7627289762709	-9.19159721242977\\
-17.8201304837674	-9.07980999479094\\
-17.8768284830253	-8.96766432180064\\
-17.9328207357047	-8.85516462077803\\
-17.9881050313274	-8.74231533301867\\
-18.0426791873641	-8.62912091361918\\
-18.0965410493204	-8.51558583130146\\
-18.1496884908223	-8.40171456823614\\
-18.2021194136999	-8.28751161986569\\
-18.2538317480701	-8.17298149472698\\
-18.3048234524184	-8.05812871427326\\
-18.3550925136796	-7.94295781269562\\
-18.4046369473174	-7.82747333674405\\
-18.4534547974023	-7.71167984554794\\
-18.5015441366892	-7.59558191043602\\
-18.5489030666932	-7.47918411475601\\
-18.595529717765	-7.36249105369356\\
-18.6414222491642	-7.24550733409092\\
-18.6865788491322	-7.12823757426503\\
-18.7309977349638	-7.0106864038252\\
-18.7746771530775	-6.89285846349033\\
-18.8176153790845	-6.77475840490583\\
-18.8598107178573	-6.65639089045974\\
-18.9012615035961	-6.53776059309885\\
-18.9419660998949	-6.4188721961442\\
-18.9819228998059	-6.29973039310611\\
-19.0211303259031	-6.18033988749895\\
-19.0595868303444	-6.06070539265547\\
-19.0972908949329	-5.9408316315407\\
-19.1342410311766	-5.82072333656544\\
-19.1704357803475	-5.70038524939954\\
-19.2058737135389	-5.57982212078459\\
-19.2405534317217	-5.4590387103465\\
-19.2744735658002	-5.33803978640752\\
-19.3076327766655	-5.21683012579793\\
-19.3400297552487	-5.09541451366765\\
-19.3716632225726	-4.97379774329711\\
-19.4025319298021	-4.85198461590817\\
-19.4326346582935	-4.72997994047448\\
-19.4619702196425	-4.60778853353181\\
-19.4905374557315	-4.48541521898763\\
-19.5183352387749	-4.36286482793085\\
-19.5453624713639	-4.2401421984411\\
-19.5716180865094	-4.11725217539764\\
-19.5971010476849	-3.99419961028814\\
-19.6218103488667	-3.8709893610172\\
-19.6457450145738	-3.74762629171449\\
-19.6689040999066	-3.62411527254276\\
-19.6912866905841	-3.50046117950554\\
-19.71289190298	-3.37666889425468\\
-19.7337188841574	-3.25274330389767\\
-19.7537668119028	-3.12868930080462\\
-19.7730348947583	-3.00451178241513\\
-19.791522372053	-2.88021565104505\\
-19.809228513933	-2.75580581369277\\
-19.8261526213901	-2.63128718184567\\
-19.8422940262896	-2.50666467128607\\
-19.8576520913963	-2.38194320189739\\
-19.8722262104002	-2.25712769746964\\
-19.88601580794	-2.13222308550521\\
-19.899020339626	-2.0072342970243\\
-19.9112392920616	-1.8821662663703\\
-19.9226721828635	-1.75702393101486\\
-19.9333185606806	-1.63181223136314\\
-19.9431780052123	-1.50653611055865\\
-19.9522501272245	-1.38120051428812\\
-19.9605345685654	-1.25581039058628\\
-19.9680310021795	-1.13037068964049\\
-19.9747391321203	-1.00488636359539\\
-19.9806586935625	-0.8793623663573\\
-19.9857894528118	-0.753803653398701\\
-19.9901312073146	-0.628215181562566\\
-19.993683785666	-0.502601908866757\\
-19.9964470476162	-0.376968794308179\\
-19.9984208840763	-0.25132079766704\\
-19.9996052171227	-0.125662879311175\\
-20	-3.67394039744206e-15\\
-19.9996052171227	0.125662879311168\\
-19.9984208840763	0.251320797667051\\
-19.9964470476162	0.376968794308154\\
-19.993683785666	0.50260190886675\\
-19.9901312073146	0.628215181562559\\
-19.9857894528118	0.753803653398693\\
-19.9806586935625	0.879362366357293\\
-19.9747391321204	1.00488636359538\\
-19.9680310021795	1.13037068964049\\
-19.9605345685654	1.25581039058627\\
-19.9522501272245	1.38120051428811\\
-19.9431780052123	1.50653611055865\\
-19.9333185606806	1.63181223136315\\
-19.9226721828635	1.75702393101486\\
-19.9112392920616	1.88216626637027\\
-19.899020339626	2.00723429702429\\
-19.88601580794	2.1322230855052\\
-19.8722262104002	2.25712769746963\\
-19.8576520913963	2.38194320189738\\
-19.8422940262896	2.50666467128608\\
-19.8261526213901	2.63128718184564\\
-19.809228513933	2.75580581369276\\
-19.791522372053	2.88021565104504\\
-19.7730348947583	3.00451178241515\\
-19.7537668119028	3.12868930080461\\
-19.7337188841574	3.25274330389766\\
-19.71289190298	3.37666889425466\\
-19.6912866905841	3.50046117950553\\
-19.6689040999066	3.62411527254275\\
-19.6457450145738	3.74762629171449\\
-19.6218103488667	3.87098936101721\\
-19.5971010476849	3.99419961028813\\
-19.5716180865094	4.11725217539761\\
-19.5453624713639	4.24014219844109\\
-19.5183352387749	4.36286482793086\\
-19.4905374557315	4.48541521898762\\
-19.4619702196425	4.6077885335318\\
-19.4326346582935	4.72997994047448\\
-19.4025319298021	4.85198461590814\\
-19.3716632225726	4.9737977432971\\
-19.3400297552487	5.09541451366764\\
-19.3076327766655	5.21683012579794\\
-19.2744735658002	5.33803978640751\\
-19.2405534317217	5.45903871034649\\
-19.2058737135389	5.57982212078457\\
-19.1704357803475	5.70038524939953\\
-19.1342410311766	5.82072333656544\\
-19.0972908949329	5.94083163154069\\
-19.0595868303444	6.06070539265547\\
-19.0211303259031	6.18033988749894\\
-18.9819228998059	6.29973039310608\\
-18.9419660998949	6.41887219614419\\
-18.9012615035961	6.53776059309886\\
-18.8598107178573	6.65639089045973\\
-18.8176153790845	6.77475840490582\\
-18.7746771530775	6.89285846349033\\
-18.7309977349638	7.01068640382517\\
-18.6865788491322	7.12823757426502\\
-18.6414222491642	7.24550733409091\\
-18.595529717765	7.36249105369355\\
-18.5489030666932	7.47918411475601\\
-18.5015441366892	7.59558191043601\\
-18.4534547974023	7.71167984554792\\
-18.4046369473174	7.82747333674406\\
-18.3550925136796	7.94295781269561\\
-18.3048234524184	8.05812871427325\\
-18.2538317480701	8.17298149472697\\
-18.2021194136999	8.28751161986568\\
-18.1496884908223	8.40171456823612\\
-18.0965410493204	8.51558583130145\\
-18.0426791873641	8.62912091361917\\
-17.9881050313274	8.74231533301866\\
-17.9328207357047	8.85516462077802\\
-17.8768284830253	8.96766432180063\\
-17.8201304837674	9.07980999479093\\
-17.7627289762709	9.19159721242976\\
-17.7046262266491	9.30302156154917\\
-17.6458245286991	9.41407864330664\\
-17.5863262038111	9.52476407335878\\
-17.5261336008773	9.6350734820343\\
-17.4652490961984	9.74500251450663\\
-17.4036750933905	9.85454683096584\\
-17.3414140232898	9.96370210678982\\
-17.2784683438567	10.0724640327152\\
-17.2148405400789	10.1808283150074\\
-17.150533123873	10.2887906756301\\
-17.0855486339859	10.3963468524142\\
-17.0198896358938	10.5034925992259\\
-16.9535587217017	10.6102236861347\\
-16.8865585100403	10.7165358995799\\
-16.8188916459634	10.8224250425375\\
-16.7505608008428	10.9278869346854\\
-16.6815686722634	11.0329174125686\\
-16.6119179839162	11.1375123297638\\
-16.5416114854912	11.2416675570426\\
-16.4706519525686	11.3453789825351\\
-16.399042186509	11.4486425118918\\
-16.3267850143437	11.5514540684453\\
-16.2538832886619	11.6538095933715\\
-16.180339887499	11.7557050458495\\
-16.1061577142224	11.8571364032212\\
-16.0313396974175	11.9580996611504\\
-15.9558887907714	12.0585908337805\\
-15.8798079729567	12.1586059538921\\
-15.8031002475138	12.2581410730595\\
-15.7257686427324	12.3571922618067\\
-15.6478162115318	12.4557556097622\\
-15.5692460313405	12.553827225814\\
-15.4900612039747	12.6514032382625\\
-15.4102648555158	12.7484797949738\\
-15.329860136187	12.8450530635317\\
-15.248850220229	12.9411192313889\\
-15.1672383057744	13.0366745060176\\
-15.0850276147221	13.1317151150591\\
-15.0022213926092	13.226237306473\\
-14.9188229084836	13.320237348685\\
-14.8348354547748	13.4137115307344\\
-14.7502623471635	13.5066561624205\\
-14.6651069244512	13.5990675744484\\
-14.5793725484282	13.6909421185738\\
-14.4930626037409	13.782276167747\\
-14.4061804977582	13.8730661162561\\
-14.3187296604366	13.9633083798694\\
-14.2307135441857	14.052999395977\\
-14.142135623731	14.1421356237309\\
-14.052999395977	14.2307135441857\\
-13.9633083798695	14.3187296604366\\
-13.8730661162561	14.4061804977581\\
-13.782276167747	14.4930626037409\\
-13.6909421185738	14.5793725484282\\
-13.5990675744484	14.6651069244512\\
-13.5066561624205	14.7502623471635\\
-13.4137115307344	14.8348354547748\\
-13.320237348685	14.9188229084836\\
-13.226237306473	15.0022213926092\\
-13.1317151150591	15.0850276147221\\
-13.0366745060176	15.1672383057744\\
-12.9411192313889	15.248850220229\\
-12.8450530635317	15.329860136187\\
-12.7484797949738	15.4102648555158\\
-12.6514032382625	15.4900612039747\\
-12.553827225814	15.5692460313405\\
-12.4557556097623	15.6478162115318\\
-12.3571922618067	15.7257686427324\\
-12.2581410730595	15.8031002475138\\
-12.1586059538921	15.8798079729567\\
-12.0585908337805	15.9558887907714\\
-11.9580996611504	16.0313396974175\\
-11.8571364032212	16.1061577142224\\
-11.7557050458495	16.1803398874989\\
-11.6538095933715	16.2538832886619\\
-11.5514540684454	16.3267850143437\\
-11.4486425118918	16.399042186509\\
-11.3453789825351	16.4706519525685\\
-11.2416675570426	16.5416114854912\\
-11.1375123297638	16.6119179839163\\
-11.0329174125686	16.6815686722634\\
-10.9278869346854	16.7505608008428\\
-10.8224250425375	16.8188916459634\\
-10.7165358995799	16.8865585100403\\
-10.6102236861347	16.9535587217017\\
-10.5034925992259	17.0198896358938\\
-10.3963468524142	17.0855486339859\\
-10.2887906756301	17.150533123873\\
-10.1808283150074	17.2148405400789\\
-10.0724640327152	17.2784683438567\\
-9.96370210678981	17.3414140232898\\
-9.85454683096583	17.4036750933905\\
-9.74500251450666	17.4652490961984\\
-9.63507348203431	17.5261336008773\\
-9.52476407335879	17.5863262038111\\
-9.41407864330665	17.6458245286991\\
-9.30302156154917	17.7046262266491\\
-9.19159721242975	17.7627289762709\\
-9.07980999479094	17.8201304837674\\
-8.96766432180066	17.8768284830253\\
-8.85516462077805	17.9328207357047\\
-8.74231533301865	17.9881050313274\\
-8.62912091361918	18.0426791873641\\
-8.51558583130146	18.0965410493204\\
-8.40171456823612	18.1496884908223\\
-8.28751161986569	18.2021194136999\\
-8.17298149472699	18.2538317480701\\
-8.05812871427326	18.3048234524184\\
-7.94295781269561	18.3550925136796\\
-7.82747333674405	18.4046369473174\\
-7.71167984554794	18.4534547974023\\
-7.59558191043604	18.5015441366892\\
-7.47918411475602	18.5489030666932\\
-7.36249105369356	18.595529717765\\
-7.24550733409092	18.6414222491642\\
-7.12823757426501	18.6865788491322\\
-7.01068640382518	18.7309977349638\\
-6.89285846349035	18.7746771530775\\
-6.77475840490585	18.8176153790845\\
-6.65639089045972	18.8598107178573\\
-6.53776059309885	18.9012615035961\\
-6.4188721961442	18.9419660998949\\
-6.29973039310611	18.9819228998059\\
-6.18033988749895	19.0211303259031\\
-6.06070539265549	19.0595868303444\\
-5.9408316315407	19.0972908949329\\
-5.82072333656543	19.1342410311766\\
-5.70038524939952	19.1704357803475\\
-5.57982212078459	19.2058737135389\\
-5.45903871034652	19.2405534317217\\
-5.33803978640752	19.2744735658002\\
-5.21683012579794	19.3076327766655\\
-5.09541451366765	19.3400297552487\\
-4.97379774329711	19.3716632225726\\
-4.85198461590815	19.4025319298021\\
-4.7299799404745	19.4326346582935\\
-4.60778853353183	19.4619702196425\\
-4.48541521898761	19.4905374557315\\
-4.36286482793085	19.5183352387749\\
-4.2401421984411	19.5453624713639\\
-4.11725217539764	19.5716180865094\\
-3.99419961028814	19.5971010476849\\
-3.87098936101722	19.6218103488667\\
-3.74762629171449	19.6457450145738\\
-3.62411527254274	19.6689040999066\\
-3.50046117950552	19.6912866905841\\
-3.37666889425468	19.71289190298\\
-3.25274330389769	19.7337188841574\\
-3.12868930080462	19.7537668119028\\
-3.00451178241514	19.7730348947583\\
-2.88021565104505	19.791522372053\\
-2.75580581369277	19.809228513933\\
-2.63128718184565	19.8261526213901\\
-2.50666467128609	19.8422940262896\\
-2.38194320189741	19.8576520913963\\
-2.25712769746962	19.8722262104002\\
-2.13222308550519	19.88601580794\\
-2.0072342970243	19.899020339626\\
-1.8821662663703	19.9112392920616\\
-1.75702393101487	19.9226721828635\\
-1.63181223136316	19.9333185606806\\
-1.50653611055865	19.9431780052123\\
-1.38120051428812	19.9522501272245\\
-1.25581039058627	19.9605345685654\\
-1.1303706896405	19.9680310021795\\
-1.0048863635954	19.9747391321203\\
-0.879362366357301	19.9806586935625\\
-0.753803653398684	19.9857894528118\\
-0.628215181562567	19.9901312073146\\
-0.502601908866759	19.993683785666\\
-0.376968794308163	19.9964470476162\\
-0.251320797667059	19.9984208840763\\
-0.125662879311194	19.9996052171227\\
-4.89858719658941e-15	20\\
};
\addplot [color=mycolor2, line width=0.25pt, forget plot]
  table[row sep=crcr]{%
0	-32\\
0.115063322219385	-31.6873444889021\\
0.233675379142567	-31.4056829927378\\
0.354746804201149	-31.1823265144849\\
0.476643940533673	-31.038933483417\\
0.597432637666	-30.9893852218438\\
0.715173346271496	-31.038425780506\\
0.82822819196431	-31.1811996315279\\
0.935538414655164	-31.4037323444678\\
1.03683347556991	-31.6843065960406\\
1.13274097230881	-31.995597819154\\
1.22477838241302	-32.3073591534847\\
1.31522220077651	-32.5893914638618\\
1.4068655286883	-32.8145063406237\\
1.50268975197631	-32.9611909133871\\
1.60548782521385	-33.0157128838715\\
1.71748435417654	-32.9734594773443\\
1.84000009984678	-32.8393795560586\\
1.97320526877788	-32.6274864711171\\
2.11599721942376	-32.3594716380274\\
2.26602486284262	-32.0625662002342\\
2.4198654926384	-31.766861895085\\
2.57334187867726	-31.5023551130099\\
2.72195024839335	-31.2960049650637\\
2.86135528617679	-31.1690943430431\\
2.98789828226841	-31.1351526946329\\
3.09906037443854	-31.198643569285\\
3.19382514284965	-31.3545444431526\\
3.27289361703698	-31.5888583772376\\
3.3387192743087	-31.8800053849245\\
3.39534942029333	-32.2009550167962\\
3.44808048407384	-32.5218891047671\\
3.50295594548319	-32.8131319595541\\
3.56615447321429	-33.0480596247406\\
3.64333020215411	-33.2057025280543\\
3.73897515753674	-33.2727867003699\\
3.85587451805019	-33.2450145528288\\
3.9947183538211	-33.1274614552819\\
4.15391917134214	-32.9340515873995\\
4.32966434918335	-32.6861671191362\\
4.51620835091376	-32.4105297939041\\
4.70638394521836	-32.1365650829787\\
4.8922872768578	-31.8935092955369\\
5.06607119512253	-31.7075444844958\\
5.22076709687203	-31.5992423553331\\
5.35104941383242	-31.5815671087162\\
5.45385969559576	-31.6586313950522\\
5.52881900721442	-31.8253248978136\\
5.57837711301803	-32.06784890463\\
5.60767281444948	-32.3651010899356\\
5.62410929762404	-32.6907714034282\\
5.63667841623266	-33.0159406146944\\
5.65509532670748	-33.3119244788028\\
5.68882682482722	-33.5530833634021\\
5.74611062646175	-33.7193216921412\\
5.83306698662392	-33.7980331586082\\
5.95299773405226	-33.7853031305044\\
6.10595136629987	-33.6862534388132\\
6.28860772665049	-33.5144994942971\\
6.49450434226897	-33.2907770069276\\
6.71459184096852	-33.0408768973983\\
6.93807149925637	-32.7930943088313\\
7.15343748655852	-32.5754443902756\\
7.34962302955839	-32.4129192250892\\
7.51713613793182	-32.325054899549\\
7.64906837362587	-32.3240459093265\\
7.74186993301707	-32.4135891420488\\
7.79580534348093	-32.5885670764803\\
7.81503447132727	-32.8355968360518\\
7.8073004016278	-33.1343865477728\\
7.78324544980953	-33.4597614809212\\
7.75541508878942	-33.7841574115593\\
7.73704293933032	-34.0803339020593\\
7.74073462885373	-34.3240399917377\\
7.77718154212343	-34.4963710147021\\
7.85403564549416	-34.5855871315412\\
7.97506334761363	-34.5882183979202\\
8.13967081032561	-34.5093523269462\\
8.34285757628871	-34.3620808326486\\
8.57561324007798	-34.1661661458297\\
8.82572730954343	-33.9460616215964\\
9.07893987315145	-33.7284858389772\\
9.32032458066045	-33.5397909666377\\
9.53576956764767	-33.4033849736859\\
9.71340915286643	-33.337460226851\\
9.84486098061218	-33.3532491977437\\
9.9261398785307	-33.4539747045139\\
9.95814966655576	-33.6345927230256\\
9.94669471141911	-33.8823472639226\\
9.90200027079117	-34.1780769172152\\
9.83777995581438	-34.498139287783\\
9.76993501113329	-34.8167598579341\\
9.71500882186867	-35.1085715908241\\
9.68854705097036	-35.3510946450935\\
9.70352614475997	-35.526913398716\\
9.76900910707003	-35.6253396191081\\
9.88916753018739	-35.643402768555\\
10.0627746077011	-35.5860758047415\\
10.283228444144	-35.4657206732486\\
10.539112803305	-35.300814459128\\
10.8152486421815	-35.114087303501\\
11.094139750905	-34.9302598489836\\
11.3576746594362	-34.7736056900653\\
11.5889189672154	-34.6655795196113\\
11.7738204334196	-34.6227430759917\\
11.9026549819408	-34.6551896596641\\
11.9710649227615	-34.7656171892439\\
11.9805791171389	-34.9491346806954\\
11.9385548964683	-35.1938141971899\\
11.857538435196	-35.4819269743793\\
11.7540983709658	-35.7917358032145\\
11.647240950675	-36.099662347582\\
11.5565584274147	-36.3826130205542\\
11.5002913379767	-36.6202336164478\\
11.4934965466611	-36.7968722077082\\
11.546505168551	-36.9030607242522\\
11.6638281938528	-36.9363748780162\\
11.8436251981798	-36.9015946406444\\
12.0777969666088	-36.8101570299152\\
12.3527014758675	-36.678962586391\\
12.6504305175622	-36.5286597652523\\
12.9505275120819	-36.3815814093678\\
13.2319815012278	-36.2595397259501\\
13.4753026168779	-36.1816977743026\\
13.6644736738513	-36.1627254719507\\
13.7885822331377	-36.2114177668623\\
13.842966813467	-36.3299051263903\\
13.8297572094257	-36.5135267364182\\
13.7577476906472	-36.7513708194327\\
13.6416074907982	-37.0274208460497\\
13.5004989798445	-37.3221875982007\\
13.3562336702276	-37.6146607619538\\
13.2311437046569	-37.8843843961365\\
13.1458768328109	-38.1134509249219\\
13.1173328844543	-38.288218951692\\
13.1569481613183	-38.4005898822231\\
13.2695019137966	-38.4487239068326\\
13.4525691274199	-38.4371326243944\\
13.696681000591	-38.3761477525821\\
13.9861848691807	-38.2808267521693\\
14.3007257859186	-38.1694107502643\\
14.6172094173261	-38.0614925840791\\
14.9120566758232	-37.9760790783962\\
15.1635295960276	-37.9297394424708\\
15.3538986524409	-37.9350204160488\\
15.471235142316	-37.9992798894747\\
15.5106473109812	-38.1240472765678\\
15.4748323017475	-38.3049654334473\\
15.373882635151	-38.5323108236812\\
15.2243592650729	-38.7920317396241\\
15.047716095374	-39.06719430736\\
14.8682259270741	-39.3396875769239\\
14.7106086049063	-39.5920158519167\\
14.5975934677474	-39.8090005961657\\
14.5476567940948	-39.9792260736152\\
14.5731597187178	-40.0960908822455\\
14.6790743842846	-40.158368702351\\
14.8624294339115	-40.1702316061488\\
15.112535811747	-40.1407430705935\\
15.411977068451	-40.0828800082882\\
15.7382725313576	-40.0121885415915\\
16.0660543283773	-39.9452125081285\\
16.3695471026886	-39.8978535981124\\
16.625107616211	-39.8838258612875\\
16.8135736122185	-39.9133549869295\\
16.9221882508975	-39.9922457663477\\
16.9459066539883	-40.121402436997\\
16.8879507819054	-40.2968402369583\\
16.7595522449686	-40.5101772138469\\
16.5789025451159	-40.7495480825932\\
16.3694087832194	-41.00084136778\\
16.1574222563204	-41.2491311009722\\
15.9696606684909	-41.4801577452171\\
15.8305764966055	-41.6817111756926\\
15.7599310900147	-41.8447813470227\\
15.7708154781341	-41.96436815461\\
15.8683162863516	-42.0398781057118\\
16.048962679565	-42.0750779470341\\
16.3010139246048	-42.0776199756097\\
16.6055644588877	-42.0581958994764\\
16.9383624221639	-42.0294116619018\\
17.2721664744216	-42.0045011920437\\
17.5794114865806	-41.9960102637398\\
17.8349218200749	-42.0145814858414\\
18.0184046914283	-42.0679582293261\\
18.1164763110018	-42.1603006388694\\
18.1240182419655	-42.2918735126516\\
18.0447264538863	-42.459127310272\\
17.890794521969	-42.6551538492985\\
17.681757609676	-42.8704613874059\\
17.4426068752636	-43.0939833916354\\
17.2013565404503	-43.314214264111\\
16.9863008188597	-43.5203555063592\\
16.8232296995778	-43.7033579635161\\
16.7328779589205	-43.8567593723554\\
16.7288600720061	-43.9772397780387\\
16.816296932246	-44.0648478722492\\
16.9912729679015	-44.1228856700915\\
17.2411809313141	-44.1574736051651\\
17.5459243031398	-44.1768495641314\\
17.8798625063489	-44.190480505751\\
18.2143103497068	-44.2080817416138\\
18.5203476549339	-44.2386452727305\\
18.7716634223591	-44.2895744246847\\
18.9471543756068	-44.3660081305232\\
19.033020850117	-44.4703962783025\\
19.0241515758547	-44.6023600489127\\
18.9246582484625	-44.7588410998833\\
18.7475041126483	-44.9345139629657\\
18.5132599167977	-45.1224101271224\\
18.2481067556634	-45.3146825258141\\
17.981279979249	-45.5034273800294\\
17.7422040987092	-45.6814775267293\\
17.5575998964496	-45.8430874897986\\
17.4488485805953	-45.9844447001539\\
17.429873368226	-46.1039617086577\\
17.5057486659033	-46.2023286218226\\
17.6721759208429	-46.2823306467311\\
17.9158801994198	-46.3484598290141\\
18.2158909643503	-46.4063703159519\\
18.5455832937576	-46.4622407806215\\
18.8752805325119	-46.5221146992257\\
19.175163546357	-46.5912884891982\\
19.4182009194442	-46.6738094364956\\
19.5828116985276	-46.7721309907271\\
19.6549979778432	-46.8869541456994\\
19.6297362667051	-47.0172624378136\\
19.5114891477161	-47.160536953044\\
19.3137851017641	-47.3131189217986\\
19.0579060539648	-47.4706729605968\\
18.7708101488699	-47.6286952209634\\
18.4824928106478	-47.7830083888158\\
18.2230448106881	-47.9301896657704\\
18.0196963268444	-48.0678878628594\\
17.8941378094633	-48.1950002304732\\
17.8603816449793	-48.3116968590659\\
17.923375731532	-48.4192983854866\\
18.0785063308948	-48.5200292833466\\
18.3120401819738	-48.6166823670262\\
18.6024634523168	-48.7122388741354\\
18.922586771	-48.8094917497242\\
19.2422100424606	-48.9107173244308\\
19.5310854469154	-49.0174329035286\\
19.7618874588083	-49.1302659043436\\
19.9128977974478	-49.2489455998267\\
19.9701410761073	-49.372413033619\\
19.9287608118093	-49.4990301270772\\
19.7935001014388	-49.6268571186366\\
19.5782393147588	-49.7539596376122\\
19.3046359298672	-49.8787037989668\\
19	-50\\
18.694613982666	-50.117463269658\\
18.4187603649862	-50.2314691531796\\
18.1997492890319	-50.3430978278221\\
18.0592383809561	-50.453973753924\\
18.0111082177905	-50.5660218785879\\
18.0601021628946	-50.6811725412842\\
18.2013640589605	-50.8010544004225\\
18.4209189041132	-50.9267169943598\\
18.6970488616805	-51.0584216347477\\
19.0024289092743	-51.1955314918381\\
19.3068117894098	-51.3365198512829\\
19.5799980279296	-51.4791009770877\\
19.7947989343983	-51.6204725229366\\
19.9297014159085	-51.7576438544149\\
19.9709730099378	-51.8878127651694\\
19.9140008358261	-52.0087453948194\\
19.7637337082416	-52.1191117253193\\
19.5341849890723	-52.2187322909627\\
19.2470461630051	-52.3087004724208\\
18.9295485010802	-52.3913580964069\\
18.6117839266764	-52.4701186061036\\
18.3237490747086	-52.5491499678148\\
18.0924033591847	-52.6329466900296\\
17.9390300333356	-52.7258348244024\\
17.877158964772	-52.8314638172282\\
17.9112541813714	-52.9523432681327\\
18.0362936962177	-53.0894803355795\\
18.2382811657527	-53.2421647302587\\
18.4956372573106	-53.4079337170569\\
18.7813322339325	-53.5827307348791\\
19.0655486984964	-53.7612501018846\\
19.3186117911816	-53.9374390885616\\
19.513898443525	-54.1051097799866\\
19.630440029688	-54.2585987988607\\
19.6549635854464	-54.3934048817264\\
19.5831725852946	-54.5067336162303\\
19.4201435208713	-54.597885703509\\
19.1798017520485	-54.6684394136309\\
18.883530687375	-54.7221981502549\\
18.5580533672246	-54.7648982380786\\
18.2327966181749	-54.8036977030909\\
17.9369981630161	-54.8464912019818\\
17.6968415265579	-54.9011166940576\\
17.5328999444166	-54.9745335985711\\
17.4581392056068	-55.0720583077932\\
17.4766736070535	-55.1967401043823\\
17.5833945368764	-55.3489487641591\\
17.7645050454385	-55.5262253726578\\
17.9989046279475	-55.7234219876592\\
18.2602851128669	-55.933126291999\\
18.5197292064914	-56.146337311033\\
18.7485546584861	-56.3533307778391\\
18.9211238889311	-56.5446307969793\\
19.0173434316829	-56.7119905641227\\
19.0246091482544	-56.8492807473598\\
18.9390086319267	-56.9531904529871\\
18.7656659968535	-57.0236621307839\\
18.5181989944916	-57.0640068974627\\
18.2173457329617	-57.0806781988838\\
17.8888995884899	-57.0827163936532\\
17.5611582170411	-57.0809112054423\\
17.2621393377404	-57.0867594791269\\
17.016837661178	-57.1113190168131\\
16.8447919579376	-57.1640728524653\\
16.7581994649895	-57.2519204829911\\
16.7607598681666	-57.3784027864453\\
16.8473585012582	-57.5432463258227\\
17.0046153994493	-57.7422823414846\\
17.2122416581408	-57.9677588716924\\
17.4450655715449	-58.2090247413746\\
17.6755259971039	-58.4535256353528\\
17.8763856349173	-58.6880191083451\\
18.023396718274	-58.8998907265123\\
18.0976578313964	-59.0784403171331\\
18.0874324410239	-59.2160071447128\\
17.9892539649	-59.3088160506393\\
17.8082133340278	-59.3574521426361\\
17.5574059360373	-59.3669071674998\\
17.2565975309207	-59.3461828403539\\
16.9302450584475	-59.3074809836451\\
16.6050707376611	-59.2650528601559\\
16.3074304324733	-59.233816192682\\
16.0607358623453	-59.2278742398589\\
15.8831831993394	-59.259084099156\\
15.7860087752523	-59.3358195648618\\
15.7724393231402	-59.4620572706267\\
15.8374347883622	-59.6368848808745\\
15.9682432055097	-59.8544895366416\\
16.1457072428559	-60.1046375117844\\
16.346188637719	-60.3736067507934\\
16.5439170588794	-60.6454875891095\\
16.7135297098544	-60.9037282464957\\
16.832551043389	-61.1327746900291\\
16.8835697851563	-61.3196421289021\\
16.8559021037156	-61.4552592406264\\
16.7465819157854	-61.535446140432\\
16.5605866866197	-61.5614213687601\\
16.3102829223467	-61.5397785819629\\
16.0141523213835	-61.4819258043298\\
15.694929690874	-61.403033894474\\
15.3773403919497	-61.3205909057443\\
15.0856627899423	-61.2527001798669\\
14.8413564007182	-61.2162880176302\\
14.6609878376366	-61.2253985889628\\
14.5546553279602	-61.2897479282878\\
14.5250617687507	-61.4136857134815\\
14.5673212058827	-61.5956751010191\\
14.6695107837236	-61.8283508074428\\
14.8139068702258	-62.0991587367778\\
14.9787774395613	-62.3915223607145\\
15.1405493895746	-62.6864275728795\\
15.276134417844	-62.964274292221\\
15.3651836535515	-63.2068141858278\\
15.3920505541753	-63.3989826254449\\
15.3472724846392	-63.5304407645219\\
15.2284306416646	-63.5966699141935\\
15.0403105312612	-63.5995028333172\\
14.7943547549537	-63.5470311047354\\
14.5074694862296	-63.4528891534057\\
14.2003088621691	-63.3349776234909\\
13.8952114563096	-63.213745564769\\
13.6139952550933	-63.1101964403193\\
13.3758291454038	-63.0438126581701\\
13.1953889204858	-63.0306039787466\\
13.0814754519511	-63.0814754519511\\
13.036225178505	-63.2010812059035\\
13.054983304874	-63.3872841291322\\
13.1268441196588	-63.6312826716906\\
13.2357972066374	-63.9184003564756\\
13.362359507728	-64.229467607266\\
13.4855269155844	-64.5426657428483\\
13.5848497419902	-64.8356554895258\\
13.6424267102156	-65.0877820047165\\
13.6446227686488	-65.2821384041352\\
13.5833457137478	-65.4072813702096\\
13.4567621719512	-65.4584246756801\\
13.2693902234567	-65.4379863974193\\
13.0315681122242	-65.3554284389892\\
12.7583598700352	-65.2263966063373\\
12.4680132394844	-65.0712390286944\\
12.1801277175027	-64.9130432619312\\
11.9137168325784	-64.7753816567368\\
11.6853565414094	-64.6799854826057\\
11.5076003746712	-64.6445776104354\\
11.3878130568723	-64.6810801299403\\
11.3275308789754	-64.7943782246094\\
11.3224036169675	-64.981768222077\\
11.3627146967495	-65.2331511151586\\
11.4344194152153	-65.5319595060062\\
11.5205909449325	-65.856733089749\\
11.6031254241008	-66.1831927075855\\
11.6645342859021	-66.4866122005016\\
11.6896461648933	-66.7442559591086\\
11.6670525366294	-66.9376414784352\\
11.5901592513109	-67.0544014415415\\
11.4577472817912	-67.0895575681568\\
11.27399603291	-67.046075122394\\
11.0479763540336	-66.9346371124255\\
10.792672569688	-66.7726539852645\\
10.5236382533875	-66.5826004568596\\
10.2574247328647	-66.3898384884484\\
10.0099412271101	-66.2201375721209\\
9.7949093530312	-66.0971351275988\\
9.62256240516655	-66.0399876398727\\
9.49871281790193	-66.0614462238936\\
9.42427250929248	-66.1665500801787\\
9.39526443525298	-66.3520716179365\\
9.40331439817463	-66.6067736440797\\
9.43656490441119	-66.9124591217542\\
9.48091230632176	-67.2457154632632\\
9.5214384993037	-67.5801859330709\\
9.54389184599392	-67.8891474371769\\
9.5360701566178	-68.1481421575795\\
9.48897135600291	-68.3374034528349\\
9.39760334460862	-68.4438350506992\\
9.2613806692978	-68.4623451324501\\
9.08407815062453	-68.3963993895767\\
8.87335619340512	-68.2577334615814\\
8.63991464708701	-68.065247867551\\
8.39636762966324	-67.8431894746299\\
8.15595727802083	-67.6187946803352\\
7.93123760641754	-67.4196237220816\\
7.73285949650034	-67.2708473978134\\
7.56857462410211	-67.1927537016437\\
7.44255147049579	-67.1987216853178\\
7.35506320188188	-67.2938650994521\\
7.30256867698268	-67.4744833401536\\
7.27816814326992	-67.728378249985\\
7.27237831878005	-68.0360101355485\\
7.27414116104924	-68.3723833611519\\
7.27195959250376	-68.7094792803396\\
7.25504366445304	-69.0189993076483\\
7.21435280096797	-69.2751491352445\\
7.14343334657938	-69.4571897213516\\
7.03897398269716	-69.5515023788688\\
6.90103206541173	-69.55296205607\\
6.7329183020606	-69.4654802202347\\
6.54076184596648	-69.3016600686031\\
6.33280933066891	-69.0815941243256\\
6.11853648862396	-68.830919022644\\
5.90766743159594	-68.57831606759\\
5.7092029869093	-68.3527016050025\\
5.53055533225991	-68.1803828570492\\
5.37687227826335	-68.0824593777125\\
5.25061261565829	-68.0727271644401\\
5.15140645278633	-68.1562938756044\\
5.07620439905174	-68.3290442595162\\
5.01968996215828	-68.5780115712013\\
4.97490363075017	-68.8826216179512\\
4.93400736135072	-69.216689916792\\
4.88910642104214	-69.5509777857602\\
4.83304271555939	-69.8560574381571\\
4.76007985988934	-70.1052048726027\\
4.66641439802629	-70.2770357187187\\
4.55046801553188	-70.3576236540423\\
4.41293997488397	-70.3418912236457\\
4.2566246600412	-70.2341339891086\\
4.08602331406428	-70.0476239501555\\
3.90679930185886	-69.8033287676138\\
3.7251405339642	-69.5278705444863\\
3.54709974352252	-69.250923174747\\
3.37798262402351	-69.0023030893474\\
3.22184575623423	-68.8090390588145\\
3.08115190296704	-68.692709449184\\
2.95661138926037	-68.6673096372481\\
2.84721710041197	-68.7378606430839\\
2.75045948859223	-68.8998974719644\\
2.662689167339	-69.1398892894826\\
2.57958015286833	-69.4365518757263\\
2.49663801260095	-69.7629248501844\\
2.4096948641813	-70.0890106116803\\
2.31533735641442	-70.3847162708774\\
2.2112237626131	-70.6228095911446\\
2.09626081016963	-70.7815981226338\\
1.97062808088969	-70.8470675387885\\
1.83565571695193	-70.8142680608277\\
1.6935777109017	-70.6878116059168\\
1.54719640928493	-70.4814296737651\\
1.39950259473441	-70.2166343952112\\
1.2532987698051	-69.9206134994283\\
1.11087083474702	-69.6235655001816\\
0.973745676176082	-69.3557366954965\\
0.842560304114558	-69.1444511492966\\
0.717053595186016	-69.0114257408484\\
0.596176207302874	-68.9706345157416\\
0.478299686313157	-69.0269326761824\\
0.361493904984359	-69.1755759049556\\
0.243834136424836	-69.4026826724828\\
0.123696148471858	-69.6865944014353\\
2.44929359829471e-15	-70\\
-0.127629610150502	-70.3126160328102\\
-0.258807458909272	-70.5941590956699\\
-0.392443683631966	-70.8173181902768\\
-0.52690413142035	-70.9604348951497\\
-0.66025415582225	-71.0096278988877\\
-0.790553711611369	-70.9601531647751\\
-0.916164428600035	-70.8168662378284\\
-1.0360270510147	-70.5937415687442\\
-1.14987054453395	-70.3124965041774\\
-1.25832201136744	-70.0004556377026\\
-1.36289843384182	-69.6878658592378\\
-1.46587581183237	-69.4049263366594\\
-1.57004675182461	-69.1788255154443\\
-1.67839214507779	-69.0310763048992\\
-1.79370445185089	-68.9754110453347\\
-1.91820778387897	-69.0164425566182\\
-2.0532224083973	-69.1492220247354\\
-2.19891803852485	-69.359736149923\\
-2.3541915396135	-69.6262935711122\\
-2.51669132997122	-69.9216632023947\\
-2.68299421082297	-70.215753367054\\
-2.84892246004652	-70.4785677383834\\
-3.00997181349785	-70.6831472721416\\
-3.16180646441831	-70.8082091464327\\
-3.30076721234887	-70.8402239865574\\
-3.4243347048283	-70.7747283191307\\
-3.53149203227512	-70.6167447471454\\
-3.62293973498754	-70.3802702918208\\
-3.70113080156297	-70.0868850250662\\
-3.77011204946478	-69.7636194846612\\
-3.83517942017556	-69.4402919301196\\
-3.902375906512	-69.1465781452144\\
-3.97787969075406	-68.9091021839103\\
-4.06734442199822	-68.7488337190821\\
-4.17526164032982	-68.6790468235076\\
-4.30441603994895	-68.7040391927444\\
-4.45549720717429	-68.8187355666824\\
-4.62691716538958	-69.0092118784299\\
-4.81486281077416	-69.254086073844\\
-5.01358812524346	-69.5266365283532\\
-5.21592539658512	-69.7974378925462\\
-5.41397028943759	-70.0372539821296\\
-5.59987517376328	-70.2199028720842\\
-5.76667096790668	-70.3248129878391\\
-5.90903162591088	-70.3390202626377\\
-6.02389822053571	-70.2584121829826\\
-6.11089134087096	-70.0880992053041\\
-6.17246027617211	-69.8418801848633\\
-6.21374335371502	-69.5408575930988\\
-6.24214328637393	-69.2113416291621\\
-6.26665145554327	-68.8822516752862\\
-6.2969825463219	-68.5822721311867\\
-6.34260288413711	-68.3370427869575\\
-6.41174971550773	-68.1666593796446\\
-6.5105428271145	-68.0837283793002\\
-6.64228358040129	-68.0921645848033\\
-6.80702000668239	-68.1868463346832\\
-7.00143148407698	-68.3541583906161\\
-7.21905507567807	-68.5733652179888\\
-7.45084094633788	-68.8186760743782\\
-7.68598991073197	-69.061795997838\\
-7.9129956776021	-69.2747100233933\\
-8.12079101411319	-69.432426254651\\
-8.29988347160621	-69.5154087951827\\
-8.44336415489543	-69.5114633420414\\
-8.5476828044444	-69.416893203193\\
-8.61310349295363	-69.2368160983267\\
-8.64378563331383	-68.9846151053182\\
-8.64747185845141	-68.6805823013095\\
-8.63480403293967	-68.3498926240109\\
-8.61832718015135	-68.0201105071771\\
-8.61127447263219	-67.7184766010734\\
-8.62625109093153	-67.4692420818328\\
-8.67394797430349	-67.2913118336004\\
-8.76201664497325	-67.1964259168355\\
-8.8942230688566	-67.1880544997069\\
-9.06997296648053	-67.2611102957187\\
-9.28426544061938	-67.4025016202213\\
-9.52808964741387	-67.5924664745514\\
-9.78923465774684	-67.8065517384913\\
-10.0534401246021	-68.0180390706427\\
-10.305779263757	-68.2005765427013\\
-10.5321397783266	-68.3307564286431\\
-10.720655556138	-68.3903866075347\\
-10.8629438121129	-68.3682348562642\\
-10.9550189460937	-68.2610786078734\\
-10.9977843517972	-68.073962140373\\
-10.9970439713417	-67.8196416996668\\
-10.9630226394046	-67.5172789549549\\
-10.9094335457724	-67.190516563221\\
-10.8521775153871	-66.8651293066623\\
-10.8077975153372	-66.5664844892602\\
-10.7918387922272	-66.3170622221328\\
-10.8172773777363	-66.1342783996757\\
-10.8931758627743	-66.028821529441\\
-11.0237054284409	-66.0036624267019\\
-11.2076388588903	-66.0538284139094\\
-11.4383738509886	-66.1669578281858\\
-11.7044937626422	-66.3245738697382\\
-11.9908191467664	-66.5039466852489\\
-12.2798533912271	-66.6803559224386\\
-12.5534846255512	-66.8295282796765\\
-12.7947780505935	-66.9300093594659\\
-12.9896810288088	-66.965237721304\\
-13.1284690892468	-66.9251203650873\\
-13.2067841489422	-66.8069596750293\\
-13.2261546781151	-66.6156469404578\\
-13.1939376190497	-66.3631104059442\\
-13.1226787590223	-66.0670791460182\\
-13.0289463504632	-65.7492906823371\\
-12.9317462570281	-65.4333236660367\\
-12.8506703505536	-65.1422720014687\\
-12.8039587885784	-64.8964902141296\\
-12.8066680581671	-64.7116305537641\\
-12.8691288991983	-64.5971614150087\\
-12.9958519287213	-64.5555074128321\\
-13.1849963512532	-64.5818889048331\\
-13.4284625828508	-64.6648692048011\\
-13.7126082333124	-64.7875481060541\\
-14.0195247294196	-64.9292774895905\\
-14.3287551288566	-65.0677248510063\\
-14.6192881128534	-65.1810783238257\\
-14.8716334548649	-65.2501751917411\\
-15.069773613449	-65.2603458824679\\
-15.2027957955108	-65.2027957955108\\
-15.2660381678856	-65.0753948132074\\
-15.2616301754694	-64.8828041015688\\
-15.198365740423	-64.635935792193\\
-15.0909137511722	-64.350806770725\\
-14.9584362346874	-64.0469066136567\\
-14.8227443626728	-63.745245995491\\
-14.7061699393732	-63.4662812201056\\
-14.6293603782884	-63.2279202281516\\
-14.6092151753027	-63.0438047831765\\
-14.6571703005792	-62.9220338484242\\
-14.7780046752688	-62.8644476046733\\
-14.9692929579973	-62.8665348262073\\
-15.2215660226139	-62.9179641705568\\
-15.5191708827993	-63.0036785541839\\
-15.8417522714702	-63.1054372292331\\
-16.1662155377236	-63.2036477397472\\
-16.4689812789573	-63.2793036441852\\
-16.7283112171808	-63.3158361185054\\
-16.9264755167141	-63.3006988101319\\
-17.0515451670674	-63.2265342178312\\
-17.0986281082769	-63.0918133188215\\
-17.0704211808246	-62.9008936499308\\
-16.9770166048927	-62.6634991424338\\
-16.8349750364951	-62.393681900698\\
-16.6657500841239	-62.108376197225\\
-16.4936142559403	-61.8256933824133\\
-16.3432871063407	-61.5631295549278\\
-16.2374976863983	-61.3358636550235\\
-16.1947219893517	-61.1553118246383\\
-16.2273208672669	-61.0280758734588\\
-16.3402661826762	-60.9553825306254\\
-16.5305863011378	-60.9330601351081\\
-16.7875918918313	-60.9520456228751\\
-17.0938662330473	-60.9993624959655\\
-17.4269283823616	-61.0594650483665\\
-17.7614102005474	-61.115809860485\\
-18.071536066278	-61.1524956618102\\
-18.3336624796095	-61.1558088239539\\
-18.5286269246059	-61.1155240806335\\
-18.6436723049054	-61.025837065153\\
-18.673753488374	-60.8858439662745\\
-18.6220921842344	-60.6995299737207\\
-18.4999197543077	-60.4752774692497\\
-18.3254274547358	-60.2249521688574\\
-18.1220221433071	-59.9626659804235\\
-17.9160548767015	-59.7033453063637\\
-17.7342431213608	-59.4612501191135\\
-17.6010391192704	-59.2485909804623\\
-17.5362039876418	-59.0743783742202\\
-17.5528285265108	-58.9436128448691\\
-17.6559991346542	-58.8568883264682\\
-17.8422447531354	-58.8104385150437\\
-18.0998244277375	-58.7966115576922\\
-18.4098323776241	-58.8047161918855\\
-18.7480165270959	-58.8221469212283\\
-19.0871353235038	-58.8356702647799\\
-19.3996234279505	-58.8327408982468\\
-19.6603049948819	-58.8027166636313\\
-19.8488870366701	-58.7378546421012\\
-19.9519855623697	-58.6339951424001\\
-19.9644819366973	-58.4908738210228\\
-19.8900719336266	-58.3120406742828\\
-19.7409489356379	-58.1044043417451\\
-19.5366479163453	-57.8774570240697\\
-19.3021598470401	-57.6422657137339\\
-19.0654987653668	-57.4103364692981\\
-18.8549587037729	-57.1924682510673\\
-18.6963294730742	-56.9977106768665\\
-18.6103456742283	-56.8325264739936\\
-18.6106216099146	-56.7002360624519\\
-18.7022780040317	-56.6007912167968\\
-18.8813991182611	-56.5308903892183\\
-19.1353775413036	-56.4844136144493\\
-19.4441165931204	-56.4531234751792\\
-19.7819755389392	-56.4275534829989\\
-20.1202690327413	-56.3979887976517\\
-20.4300767444272	-56.3554378904236\\
-20.6850875254768	-56.2924979089718\\
-20.8641979536415	-56.2040303944167\\
-20.9536082214709	-56.087585933776\\
-20.9482069190269	-55.9435438221219\\
-20.8521056050425	-55.7749628787575\\
-20.6782673903149	-55.5871690496141\\
-20.4472628923226	-55.3871313242444\\
-20.1852730779207	-55.1826972485156\\
-19.9215331722292	-54.9817710815614\\
-19.6854675645385	-54.7915204673181\\
-19.5037969184138	-54.6176913635546\\
-19.3979023261684	-54.4640968217449\\
-19.3817068921035	-54.3323247741353\\
-19.4602849130397	-54.2216855980215\\
-19.6293377294938	-54.1293945708087\\
-19.8755903041883	-54.0509601320147\\
-20.178071999237	-53.9807286201498\\
-20.510157795215	-53.9125218485499\\
-20.8421709425026	-53.8402968280286\\
-21.1442922154154	-53.7587576287524\\
-21.3894901097422	-53.6638574529299\\
-21.5561835869433	-53.5531433396626\\
-21.6303746590335	-53.4259147843811\\
-21.6070397561809	-53.2831887404279\\
-21.4906413849214	-53.1274846120605\\
-21.2947079531575	-52.9624616595707\\
-21.0405213161039	-52.7924557575878\\
-20.7550395514988	-52.6219712461652\\
-20.4682580197875	-52.4551859313739\\
-20.2102674317281	-52.2955231039766\\
-20.0082979076384	-52.1453344456911\\
-19.8840398434259	-52.0057231992292\\
-19.8515055741854	-51.8765197675712\\
-19.9156429498184	-51.7564040076149\\
-20.0718381869629	-51.6431519397897\\
-20.306357982495	-51.5339712440296\\
-20.5976884650392	-51.4258811772934\\
-20.9186402278565	-51.3160892893344\\
-21.2390131426785	-51.2023197445333\\
-21.5285593601275	-51.083055732831\\
-21.7599533281645	-50.9576703322921\\
-21.911476742729	-50.8264347655132\\
-21.9691541968388	-50.6904084845373\\
-21.9281291903759	-50.5512300638095\\
-21.7931448062004	-50.4108397607942\\
-21.5780814031664	-50.2711724421545\\
-21.3045964515795	-50.1338624889643\\
-21	-50\\
-20.6945745043783	-49.8699704424109\\
-20.4186024533939	-49.7433987670537\\
-20.1993939937936	-49.6192052927471\\
-20.0586067595227	-49.4957660551893\\
-20.0101213385219	-49.3711566032559\\
-20.0586811081758	-49.2434470933759\\
-20.1994299283167	-49.1110093629418\\
-20.4183928173253	-48.9727943692807\\
-20.6938519618984	-48.8285412962883\\
-20.9984823661308	-48.6788874691032\\
-21.3020368021322	-48.5253600972883\\
-21.5743158284508	-48.3702454118565\\
-21.7881307904664	-48.2163462539271\\
-21.9219686341949	-48.0666537524836\\
-21.9620969391439	-47.9239706081936\\
-21.9039028697887	-47.7905311754782\\
-21.7523352890356	-47.6676659661302\\
-21.5214076101123	-47.5555549392903\\
-21.2328113721447	-47.4531052073894\\
-20.9137779037092	-47.3579754364645\\
-20.5943991888154	-47.2667526757119\\
-20.3046719261019	-47.1752694508159\\
-20.07155559639	-47.0790317448659\\
-19.9163335228115	-46.9737139973561\\
-19.8525356459623	-46.8556672526914\\
-19.8846260697871	-46.7223824014776\\
-20.0075828865157	-46.5728527749951\\
-20.2074098348112	-46.4077891517907\\
-20.4625276673013	-46.2296547556888\\
-20.7459067353899	-46.0425066359495\\
-21.0277297333831	-45.8516509620137\\
-21.2783218959501	-45.6631409504096\\
-21.471060252176	-45.4831650024737\\
-21.5849762768244	-45.3173869812952\\
-21.6067971093239	-45.1703086354805\\
-21.5322263308678	-45.0447248618709\\
-21.3663405428355	-44.9413354431378\\
-21.1230652178778	-44.8585625923217\\
-20.8237838803553	-44.7926033881543\\
-20.4952196894818	-44.7377219875917\\
-20.1667995936997	-44.6867608455423\\
-19.8677614406826	-44.6318257854384\\
-19.6242888831379	-44.5650793273017\\
-19.4569552875888	-44.4795625303943\\
-19.3787265769607	-44.3699594801284\\
-19.3937171850882	-44.2332213706777\\
-19.4968186399941	-44.0689789021844\\
-19.6742341349318	-43.8796914641881\\
-19.9048633109819	-43.6705074730753\\
-20.1623981454572	-43.4488397192511\\
-20.4179214964719	-43.2236896496564\\
-20.6427512684756	-43.0047820025465\\
-20.8112500392907	-42.8015931437108\\
-20.9033245034686	-42.6223703468313\\
-20.9063706861629	-42.4732434121496\\
-20.8164763472344	-42.3575237006639\\
-20.6387657703499	-42.2752692288336\\
-20.3868568794048	-42.2231693451108\\
-20.0814879578781	-42.1947710677072\\
-19.7484525602665	-42.1810345009774\\
-19.4160485237105	-42.1711703830821\\
-19.1122937514094	-42.1536823298295\\
-18.8621831409183	-42.1175129986321\\
-18.6852556526693	-42.0531798138603\\
-18.5937087163575	-41.9537837357393\\
-18.5912422134084	-41.8157843421274\\
-18.6727416760652	-41.6394555247047\\
-18.8248273408193	-41.4289664965288\\
-19.027210507223	-41.1920696714841\\
-19.2547196764769	-40.9394166754952\\
-19.4797939158403	-40.6835622732853\\
-19.67519613805	-40.437749358353\\
-19.8166787918445	-40.2145928114099\\
-19.8853406796989	-40.0247932506869\\
-19.8694454894006	-39.8760118558081\\
-19.7655268625271	-39.7720242281177\\
-19.5786759566927	-39.712245701209\\
-19.3219883889072	-39.6916849681696\\
-19.0152301513018	-39.7013407523102\\
-18.6828584185352	-39.7290116681514\\
-18.3515956472809	-39.7604468883935\\
-18.0477979418124	-39.7807291242214\\
-17.7948772646742	-39.7757555494621\\
-17.6110300337251	-39.7336694975725\\
-17.5074928292602	-39.6460976036375\\
-17.4874926355275	-39.5090636618103\\
-17.5459896517608	-39.3234804338841\\
-17.6702321690991	-39.0951612034358\\
-17.841063115026	-38.8343401196022\\
-18.034844488723	-38.5547396592486\\
-18.2258062234758	-38.2722699066368\\
-18.3885857899387	-38.0034830600358\\
-18.5007079106154	-37.763933568714\\
-18.5447615835479	-37.5666066381215\\
-18.5100632522647	-37.4205740036693\\
-18.3936471110423	-37.3300159613145\\
-18.2004909052706	-37.2937143800507\\
-17.9429614237811	-37.3050760111925\\
-17.6395406502497	-37.3526932363331\\
-17.3129636796239	-37.4213956009411\\
-16.9879561633719	-37.4936954539336\\
-16.6887967596841	-37.551489854018\\
-16.4369452797954	-37.5778528989917\\
-16.2489686349322	-37.558740815648\\
-16.1349653527116	-37.4844379644062\\
-16.0976386330239	-37.3505950603378\\
-16.1321028270359	-37.1587493380047\\
-16.2264353868577	-36.9162664699758\\
-16.3629129906232	-36.6357009393959\\
-16.5198039251129	-36.3336296597881\\
-16.6735354031933	-36.0290671207674\\
-16.8010194398669	-35.7416137846401\\
-16.881907484129	-35.4895183635704\\
-16.9005533156475	-35.2878458630491\\
-16.8474946239001	-35.1469355048308\\
-16.720312932513	-35.071306350938\\
-16.5237940767387	-35.0591260136093\\
-16.2693809896701	-35.1023032790226\\
-15.9739801786747	-35.1872040891495\\
-15.6582461170119	-35.2959281646517\\
-15.3445177166837	-35.4080268184563\\
-15.0546133048691	-35.5024969480551\\
-14.8077021114475	-35.5598565038429\\
-14.6184602749044	-35.5640960816557\\
-14.4956890143242	-35.5043109856758\\
-14.4415251181027	-35.3758474396779\\
-14.451314142861	-35.1808429048242\\
-14.5141507312844	-34.9280992785336\\
-14.6140248234121	-34.6322933831503\\
-14.7314537195854	-34.3125951378912\\
-14.8454336730292	-33.9908235647066\\
-14.9355153582322	-33.6893182757579\\
-14.983797863289	-33.428734449806\\
-14.9766465035173	-33.2259793050165\\
-14.9059694443951	-33.0924964905295\\
-14.7699336834571	-33.0330725628477\\
-14.5730576740585	-33.0452897720033\\
-14.3256800353631	-33.1196865389879\\
-14.0428651763884	-33.240617380044\\
-13.7428612189818	-33.387734485754\\
-13.445268041329	-33.5379506176713\\
-13.1690995551597	-33.6676937401292\\
-12.9309321023856	-33.7552328962411\\
-12.7433196008519	-33.7828455252913\\
-12.6136271641783	-33.7386098453083\\
-12.5433914743647	-33.6176409780949\\
-12.5282627003456	-33.4226428988459\\
-12.5585246628646	-33.1637149150997\\
-12.6201330555374	-32.8574247225715\\
-12.6961614495174	-32.5252329215011\\
-12.768506383438	-32.1914189635483\\
-12.8196796927467	-31.8807092980641\\
-12.8345104160825	-31.6158398222405\\
-12.8015904348829	-31.4152933263079\\
-12.7143260070152	-31.2914374099094\\
-12.5714985147676	-31.2492506334515\\
-12.3772877741669	-31.2857680103796\\
-12.1407650475021	-31.3903068074902\\
-11.8749150739417	-31.5454568501391\\
-11.5952918433455	-31.7287436921364\\
-11.3184471014782	-31.9148056393814\\
-11.0602904870327	-32.0778734642897\\
-10.8345440382726	-32.1943100090026\\
-10.6514414727296	-32.24495904774\\
-10.5167956494027	-32.2170697220985\\
-10.431518912564	-32.1056030854356\\
-10.391634645932	-31.9137869797345\\
-10.3887690812712	-31.6528588465813\\
-10.4110651558619	-31.341015968626\\
-10.4444196545252	-31.0016711766491\\
-10.4739149066396	-30.6611814465481\\
-10.4852997103246	-30.3462701099532\\
-10.4663723127727	-30.0813952197556\\
-10.4081310772459	-29.886323649538\\
-10.3055843440877	-29.7741519009241\\
-10.1581471014779	-29.7499720192474\\
-9.96959461270237	-29.8103185368529\\
-9.74758772670697	-29.9434560352859\\
-9.50282673844895	-30.1304842137126\\
-9.2479262127934	-30.347156420438\\
-8.99612873484445	-30.5662364705826\\
-8.75998876840411	-30.7601643365484\\
-8.55015764597305	-30.9037694273796\\
-8.37438749552945	-30.9767639531145\\
-8.23684725176535	-30.9657690633142\\
-8.13781053555628	-30.8656712058162\\
-8.07373666153748	-30.6801711801062\\
-8.03772633431354	-30.4214673363461\\
-8.02029673025564	-30.1090995577822\\
-8.01039026641859	-29.7680636670716\\
-7.99651032591286	-29.426378494744\\
-7.96786742187953	-29.1123428074385\\
-7.91542144135049	-28.8517510912592\\
-7.83271919292843	-28.6653425633406\\
-7.71644982318776	-28.5667360832228\\
-7.5666711544577	-28.5610568721443\\
-7.38669436137048	-28.6443936294057\\
-7.18264906558091	-28.8041433214074\\
-6.96278236997956	-29.0202135856938\\
-6.73657047737386	-29.2669679447657\\
-6.5137379708615	-29.5157252493756\\
-6.30328615006337	-29.7375693055042\\
-6.11262766591644	-29.9061930398332\\
-5.94691080320329	-30.0004970442528\\
-5.80859482773676	-30.006685464206\\
-5.69731032382099	-29.9196507812235\\
-5.61000837769249	-29.7435083839038\\
-5.54137297473807	-29.4912251511321\\
-5.48444508211693	-29.1833754065239\\
-5.43138713568044	-28.8461437609507\\
-5.37430488263295	-28.5087690212596\\
-5.30604070960685	-28.2006790960136\\
-5.22085871324253	-27.9485981054331\\
-5.11495591992505	-27.7739105357081\\
-4.98675449832496	-27.6905428220802\\
-4.83695419472808	-27.7035725292179\\
-4.66834987758098	-27.8087042022404\\
-4.4854432750931	-27.992665945076\\
-4.29389823796058	-28.2344901974995\\
-4.09990316313566	-28.5075549540563\\
-3.90951127077679	-28.7821864152623\\
-3.72802874197406	-29.0285682415942\\
-3.55951264565971	-29.2196717508875\\
-3.40642623335682	-29.3339186624002\\
-3.26948031934083	-29.3573136815616\\
-3.14766827865348	-29.2848358674403\\
-3.03848105369674	-29.1209502908303\\
-2.93826974870828	-28.8791878591241\\
-2.8427088710529	-28.5808328621348\\
-2.74730447972955	-28.2528457471867\\
-2.64788918437105	-27.9252241791801\\
-2.54105012616137	-27.6280611080825\\
-2.42444607116361	-27.3885888280614\\
-2.29698423987206	-27.2284998434037\\
-2.15884470752673	-27.1618085320053\\
-2.01135811005342	-27.193464720886\\
-1.85675893403802	-27.3188565380151\\
-1.6978500203408	-27.5242525257136\\
-1.53762264616323	-27.7881405920663\\
-1.37887980886372	-28.0833330437152\\
-1.22390790371108	-28.3796313996004\\
-1.07423431253563	-28.6467893912915\\
-0.930496540750291	-28.8574829813471\\
-0.792433960525878	-28.9899953138704\\
-0.658997725459133	-29.030352363527\\
-0.528559877199836	-28.9736989452511\\
-0.399190784415177	-28.8247793902828\\
-0.268966216191544	-28.5974752391096\\
-0.136262436402988	-28.3134450768525\\
-5.38844591624836e-15	-28\\
};
\end{axis}
\end{tikzpicture}%

==> fig/figure_toy_rmse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.80000,0.40000,0.40000}%
%\definecolor{mycolor2}{rgb}{0.40000,0.40000,0.80000}%
\definecolor{mycolor2}{rgb}{0.2667,0.4471,0.7098}
\definecolor{mycolor1}{rgb}{0.8275,0.2627,0.3059}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=20,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={Scale},
ymin=0.1,
ymax=0.7,
ytick={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SARMSE}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.464160707022091\\
1.06	0.466906131821638\\
1.13	0.462183139723427\\
1.2	0.468004662473482\\
1.28	0.471966924450257\\
1.36	0.472339113387666\\
1.44	0.470066162891945\\
1.53	0.470507394244001\\
1.63	0.47241708997062\\
1.73	0.474093631162771\\
1.84	0.476827825316143\\
1.96	0.481287270086328\\
2.08	0.48369860271614\\
2.21	0.482117182496829\\
2.35	0.485012811917162\\
2.5	0.486913649625994\\
2.66	0.489328083956511\\
2.83	0.488663134525533\\
3.01	0.490916296241307\\
3.2	0.492947120095696\\
3.4	0.494218082417759\\
3.61	0.494980997438663\\
3.84	0.49580826640789\\
4.08	0.498061133566844\\
4.34	0.497213230839713\\
4.61	0.49769581842879\\
4.9	0.498379625249199\\
5.21	0.497945434881672\\
5.54	0.497919079312459\\
5.89	0.49901035667361\\
6.26	0.498893941542228\\
6.66	0.499001539819677\\
7.08	0.499442782515807\\
7.52	0.498520724516768\\
8	0.499141977980985\\
8.5	0.499096621956559\\
9.04	0.498696820422962\\
9.61	0.498775147591673\\
10.22	0.498574500155494\\
10.86	0.49929263171467\\
11.55	0.499461437032228\\
12.27	0.499956888826727\\
13.05	0.499478890745289\\
13.87	0.499698758436609\\
14.75	0.499262341597969\\
15.68	0.499729270837465\\
16.66	0.499878649087741\\
17.72	0.499471108128668\\
18.83	0.498737172828086\\
20.02	nan\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.163658179743033\\
1.06	0.172034219300428\\
1.13	0.181379642827795\\
1.2	0.190760333130347\\
1.28	0.201096576664729\\
1.36	0.211084360940402\\
1.44	0.220737734122291\\
1.53	0.23132428979226\\
1.63	0.242788790597548\\
1.73	0.253864736104489\\
1.84	0.265721770800765\\
1.96	0.278276365123012\\
2.08	0.290363782911493\\
2.21	0.301685935203825\\
2.35	0.314883787644226\\
2.5	0.32854735412259\\
2.66	0.340905363582486\\
2.83	0.353368293618935\\
3.01	0.365908315265066\\
3.2	0.380667291908696\\
3.4	0.393321485445166\\
3.61	0.40354486722971\\
3.84	0.416604183691155\\
4.08	0.429274919789206\\
4.34	0.439817672392538\\
4.61	0.449825158797851\\
4.9	0.46201941199612\\
5.21	0.470046537741057\\
5.54	0.480311725546279\\
5.89	0.490934933888657\\
6.26	0.50086384457713\\
6.66	0.512682988580045\\
7.08	0.526091415194538\\
7.52	0.539951893168181\\
8	0.555932420068505\\
8.5	0.570390057789911\\
9.04	0.582363645272201\\
9.61	0.590486264865839\\
10.22	0.594754364542794\\
10.86	0.596830689427564\\
11.55	0.597142782558966\\
12.27	0.599387491926081\\
13.05	0.600225046218907\\
13.87	0.600099777384937\\
14.75	0.595390062294386\\
15.68	0.593355233214737\\
16.66	0.596958077363873\\
17.72	0.61726588059132\\
18.83	0.667772995533368\\
20.02	nan\\
};
\end{axis}
\end{tikzpicture}%

==> fig/map-arkit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.26667,0.44706,0.70980}%
\definecolor{mycolor2}{rgb}{0.82745,0.26275,0.30588}%
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-140,
xmax=80,
ymin=-50,
ymax=170,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
height=\figureheight,
width=\figurewidth,
scale only axis
]
\addplot [forget plot] graphics [xmin=-185.252835049668,xmax=131.845435456873,ymin=-52.0518641048938,ymax=185.771838775012] {./fig/map-arkit-1.png};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-55	152.333333333333\\
-55	155.333333333333\\
-5	155.333333333333\\
-5	152.333333333333\\
};
\node[below, align=center, text=black]
at (axis cs:-30,155.333) {\scriptsize 50 m};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.19721742895317	10.5991431556409\\
5.64472928467713	10.8342868235365\\
5.64536850163072	10.8343898851018\\
5.6453875462627	10.8343227635554\\
5.64505888398005	10.8331292682249\\
5.64594862561884	10.8348457185784\\
5.64325370170395	10.8289404041844\\
5.68504865939187	10.6745423462404\\
5.70238419391107	10.3453973204479\\
5.92656526542808	9.93988619248904\\
6.39432649019242	9.9543833611768\\
6.96229578809037	10.1328997228508\\
7.30375833127989	10.3791532636914\\
6.98870199035775	10.6131894379674\\
6.90864886728964	10.9565570295133\\
7.14815813754258	11.2000270742579\\
7.10438009643292	11.3250015983362\\
6.90359301269079	11.0540855499331\\
7.25518802676118	11.3283126891095\\
7.63302570915462	11.5720749455635\\
7.84628044641411	11.6131423842149\\
7.96178408100635	12.1962180477783\\
8.35328641453165	13.3369696239176\\
8.73015562331279	14.7680557135826\\
9.07606395107994	16.2211596722371\\
9.46788077874987	17.6343198027491\\
9.91992054523747	18.9741293542507\\
10.3214682901765	20.4297567682301\\
10.6818023611574	21.8589073003712\\
11.0139365279347	23.3316288072421\\
11.3682322263794	24.8094481140454\\
11.688017982263	26.462019903044\\
11.8872537918012	28.0004775845311\\
12.0166445619529	29.5156665072611\\
12.2501214372142	30.9836630066466\\
12.5476853927674	32.5473038885314\\
12.9057832539327	34.1570679323561\\
13.3043662834808	35.8538769184522\\
13.632680308048	37.4681703840384\\
13.9403276112219	39.008920727228\\
14.1720078327669	40.6193003495019\\
14.331882224619	42.2658179413107\\
14.6199461930642	43.842225666147\\
14.949593520634	45.3549771664573\\
15.2789995167962	46.9697951461384\\
15.5698680872241	48.7311921520094\\
15.8349443233491	50.3998058141154\\
16.067586979162	51.9266358000448\\
16.3173981817464	53.4112565477112\\
16.6028716591996	54.9558181208738\\
16.9058149802263	56.5115822777348\\
17.1485144893925	58.2045948632517\\
17.3001263176797	59.8612908635479\\
17.4539259909312	61.4656397490104\\
17.6373494581774	63.1162075972409\\
17.79908918868	64.7595901106266\\
18.0307172804868	66.3999537740305\\
18.2557223797491	68.031232121493\\
18.4714971192485	69.6267708453474\\
18.7507462224624	71.2274241101438\\
18.9791415707631	72.9332417421243\\
19.1778259558042	74.5708167216931\\
19.3069495048576	76.1884477548947\\
19.7099735064377	77.7281436545708\\
20.1971529234211	79.224289349571\\
20.6179691864106	80.7547820207405\\
21.0413875048157	82.2723144003387\\
21.358962802469	83.777136176209\\
21.6707331069791	85.3688043725445\\
21.9408523405681	86.8820164605382\\
22.2495320569009	88.538073144872\\
22.5980626138878	90.1553894612524\\
22.9808285684677	91.8734106467736\\
23.4019314948467	93.6041805778907\\
23.7971320569187	95.2255977394712\\
24.1538676651689	96.9409236300257\\
24.5196945523577	98.6162235068483\\
24.8567543215027	100.24772854679\\
25.2168229313152	101.918249149435\\
25.6202567770892	103.590082578802\\
25.9574475705343	105.191474327282\\
26.3118088859116	106.769713305721\\
26.9289756258793	108.315681641994\\
27.5975341892397	109.852088404212\\
28.2798855291722	111.388751065688\\
28.9984720480212	112.872722593811\\
29.5699367851554	114.388223190079\\
29.561411916027	115.922677750663\\
28.6814050698493	117.038419676721\\
27.3115873202727	117.420891423125\\
25.8116634263707	117.282318057983\\
24.2781151066423	117.090806597618\\
22.8425960853891	116.857775085404\\
21.3820220166084	116.525968313772\\
19.7972241653393	116.277719595834\\
18.1901133388306	116.002294054664\\
16.6507896185411	115.685875156577\\
15.06252584327	115.427328743129\\
13.3651115290718	115.142815588185\\
11.6466561863454	114.810994633964\\
10.0062111486491	114.440598489088\\
8.29691598077141	114.021711158218\\
6.641562508236	113.666590351886\\
4.787595028112	113.273799157786\\
2.97265859058126	112.876442691067\\
1.22865684308728	112.35575424861\\
-0.48876671342585	111.860310752919\\
-2.17368647008548	111.378643353811\\
-3.81924689061134	110.948432159996\\
-5.47579399033537	110.710305586207\\
-7.14620449150432	110.531100757116\\
-8.78440714762774	110.275305507824\\
-10.3709904455976	109.938503329886\\
-11.8992858391082	109.602239871499\\
-13.4292466759019	109.273047231217\\
-14.9043656094194	108.947769218638\\
-16.5073206023088	108.631124399516\\
-18.1292220060961	108.359374561785\\
-19.6810949435935	108.160990649483\\
-21.1860989477596	107.863420190249\\
-22.680640598469	107.610319619312\\
-24.1600101503715	107.279777135312\\
-25.740682054666	106.900822297993\\
-27.3050715179881	106.646279598692\\
-28.9702384812689	106.403431409473\\
-30.4990981191392	106.119345118643\\
-32.0108825156123	105.746004353925\\
-33.4955400314211	105.406927303051\\
-34.8648045169241	105.167346496713\\
-36.2620305088431	104.960462544337\\
-37.7819645452018	104.838548661295\\
-39.2549506505863	104.818110421051\\
-40.7504422068441	104.821516625045\\
-42.209431181343	104.941921060691\\
-43.7617145131521	105.097405488158\\
-45.2433651882225	105.308166218866\\
-46.7411386672804	105.568232892427\\
-48.2873741500785	105.852782508671\\
-49.8158888682372	106.031550972088\\
-51.3381962438529	106.378033338956\\
-52.8703326038544	106.759981375744\\
-54.4198788652076	107.113682161605\\
-55.9700639613555	107.429399728816\\
-57.578527221984	107.728438922911\\
-59.0945015855301	108.114156200548\\
-60.6882868780903	108.496853933523\\
-62.2729210672935	108.903534686581\\
-63.8303021497735	109.19535553214\\
-65.3488022309384	109.45090490052\\
-66.901546517182	109.716674261635\\
-68.4263764744798	109.964539001322\\
-69.9602284357462	110.244164231771\\
-71.5676979621976	110.582439102672\\
-73.2074146641444	110.960365896875\\
-74.8435763805201	111.325256569968\\
-76.4591515579134	111.605419413544\\
-77.9676530338719	111.855992164707\\
-79.5361877923412	112.099046826685\\
-80.9493417966823	112.271906879444\\
-82.3373182790581	112.425884540069\\
-83.7754161317602	112.317741823664\\
-84.9760377929887	111.666050078974\\
-85.6636121262112	110.437890590056\\
-86.1804123627869	108.855252555137\\
-86.6731703533153	107.156008710453\\
-87.1753220648464	105.444370038713\\
-87.5974978729389	103.725073969624\\
-87.9974974679203	102.088952113822\\
-88.4112415970141	100.494967821251\\
-88.8189394502094	98.8706353765659\\
-89.2155185334273	97.1999653058281\\
-89.5866956524444	95.454948662239\\
-89.9546271221677	93.6754121077192\\
-90.2811082924427	91.9513096410212\\
-90.6521973353511	90.2386045798229\\
-91.03225427154	88.5400328904483\\
-91.3162253085407	86.8614319654606\\
-91.6261181155025	85.360754525095\\
-91.9528509389187	83.8095290849092\\
-92.3665015162278	82.1885133778719\\
-92.7443354635841	80.5833918299132\\
-93.1138367339223	78.9246816293524\\
-93.5182728516552	77.306418153177\\
-93.9979724495346	75.7247017300733\\
-94.4532065190736	74.0638278783856\\
-94.9267267938072	72.3722764252665\\
-95.3777220450226	70.7881900883271\\
-95.7513898090369	69.1821934030299\\
-96.070463930967	67.5839603919906\\
-96.4148208726472	65.8908368079819\\
-96.8184497112833	64.1552033651137\\
-97.2419345653019	62.4425467095348\\
-97.6837421242575	60.6542494371366\\
-98.093349194858	58.9107080532862\\
-98.3808070605993	57.3075323367525\\
-98.6867329718795	55.6720823171593\\
-99.097078045027	53.9701764909278\\
-99.5330652090199	52.1813676880035\\
-99.9196815522325	50.4305048092803\\
-100.286160411888	48.6514849655039\\
-100.612373595941	46.9147667837892\\
-100.982370702065	45.2333708870329\\
-101.315708788897	43.576479424682\\
-101.651068231585	41.9018999613558\\
-102.004013703348	40.2075012369596\\
-102.413004390824	38.5786383312027\\
-102.794468099637	36.8888665364176\\
-103.147463673511	35.1625801352515\\
-103.408966829429	33.5866725612834\\
-103.298049991034	32.3102646086591\\
-102.838028598649	31.2571156027517\\
-102.103484236704	30.6508940967235\\
-101.05632249782	30.4633222255316\\
-99.7860218412683	30.2090968627053\\
-98.2772337096108	29.732746644278\\
-96.6307132074006	29.2376964739282\\
-94.9696043663466	28.7427195072628\\
-93.3471722175598	28.2790270199006\\
-91.7882139829395	27.9605423411382\\
-90.288317800016	27.5325302239947\\
-88.7231043066531	27.0826139354002\\
-87.0539564777371	26.6506499324023\\
-85.3518090228456	26.2424934817875\\
-83.5400128520886	25.8355452786768\\
-81.7395648102722	25.5393543727097\\
-79.9292300654562	25.1250406909167\\
-78.2023740853973	24.6141607841244\\
-76.5609672760581	24.1506818709118\\
-74.9341058352323	23.7350290132841\\
-73.3499020761029	23.2989987370445\\
-71.8683189607164	22.8379768674422\\
-70.7484857272061	21.9580228534984\\
-70.3304488753052	20.9023689571134\\
-69.9947696426855	19.7878536851894\\
-69.1462723708664	18.8237381786133\\
-67.8287478663631	17.9904879381913\\
-66.3011897283935	17.2014364895394\\
-64.6103201218197	16.6436744501443\\
-62.8578928132242	16.0995312534235\\
-61.1369009905222	15.5359896469579\\
-59.4967323657479	14.9670515608299\\
-57.8717097583945	14.532481947337\\
-56.1322313298337	14.0846960261997\\
-54.4448064250313	13.607615604139\\
-52.844812898569	13.1299484193138\\
-51.2873154579615	12.8449280129902\\
-49.7688995463414	13.1624792222717\\
-48.4180658165591	13.8973535493559\\
-46.9452039525125	14.677764325939\\
-45.4365468262191	14.9318318596657\\
-43.7841802466848	14.6132988440089\\
-42.0721737777369	14.144083598943\\
-40.459670589198	13.7108284110075\\
-38.81446811886	13.3362107247141\\
-37.2005538007844	12.8940965996848\\
-35.5615765999673	12.4183753433783\\
-33.8733033577491	11.9764358618946\\
-32.2731243407451	11.4733032119203\\
-30.611595055824	11.054669498244\\
-29.0273635370959	10.6938305270497\\
-27.4147571921625	10.2282709072239\\
-25.7475319228427	9.80796830957001\\
-24.2303736640636	9.32817660295189\\
-22.6778132061199	8.83873827494041\\
-21.026928110274	8.43300029121369\\
-19.4120771523199	8.06603097781999\\
-17.9992320763122	7.73780839270125\\
-16.652118745772	7.34141480815594\\
-15.2477222892941	6.6921451375372\\
-13.7090172099893	6.07314381445085\\
-12.1540763354476	5.59362632696929\\
-10.6221284437337	5.19232597518501\\
-9.13638376671465	4.76434698865574\\
-7.71627183620626	4.40153930300708\\
-6.37778222621845	4.07334033942144\\
-5.0236944807602	3.78218388874794\\
-3.72636467654765	3.50707641123627\\
-2.64485285617535	3.30965081385848\\
-2.07768909027024	3.40605850320602\\
-2.02440875323272	3.49269632252974\\
-2.44654767974878	3.5818280815434\\
-2.67273774534727	3.86129585971031\\
-2.78188388639537	4.04040511082624\\
-2.79811561233648	4.06874782422797\\
-2.78724854799837	4.07501173296544\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
13.5404338136632	12.6633367121872\\
12.7251676053756	11.0877278271449\\
3.94459297761774	15.8731281166062\\
4.75985918590542	17.4487370016485\\
13.5404338136632	12.6633367121872\\
6.38471337722705	9.94916619593933\\
12.7251676053756	11.0877278271449\\
6.38471337722705	9.94916619593933\\
4.75985918590542	17.4487370016485\\
6.38471337722705	9.94916619593933\\
3.94459297761774	15.8731281166062\\
};
\node[right, align=left, text=black]
at (axis cs:8.385,1.949) {\textcolor{mycolor2}{\scriptsize \bf1}};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
19.6299444557157	46.48808877025\\
19.0543304610553	43.8076043906366\\
9.07765935825765	44.3160275761847\\
9.6532733529181	46.996511955798\\
19.6299444557157	46.48808877025\\
14.1703687001407	40.5917447168248\\
19.0543304610553	43.8076043906366\\
14.1703687001407	40.5917447168248\\
9.6532733529181	46.996511955798\\
14.1703687001407	40.5917447168248\\
9.07765935825765	44.3160275761847\\
};
\node[right, align=left, text=black]
at (axis cs:16.17,32.592) {\textcolor{mycolor2}{\scriptsize \bf2}};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
27.9685491538797	94.1878053423867\\
27.4891868471949	91.1697905684948\\
17.5547082372017	92.303934148509\\
18.0340705438865	95.3219489224009\\
27.9685491538797	94.1878053423867\\
22.242905705971	88.5128640949424\\
27.4891868471949	91.1697905684948\\
22.242905705971	88.5128640949424\\
18.0340705438865	95.3219489224009\\
22.242905705971	88.5128640949424\\
17.5547082372017	92.303934148509\\
};
\node[right, align=left, text=black]
at (axis cs:24.243,80.513) {\textcolor{mycolor2}{\scriptsize \bf3}};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.89221177221927	117.672612075725\\
5.3650853198245	118.678457892167\\
7.78846569497423	108.984380395595\\
5.315592147369	107.978534579153\\
2.89221177221927	117.672612075725\\
10.0310754590774	114.447991072664\\
5.3650853198245	118.678457892167\\
10.0310754590774	114.447991072664\\
5.315592147369	107.978534579153\\
10.0310754590774	114.447991072664\\
7.78846569497423	108.984380395595\\
};
\node[right, align=left, text=black]
at (axis cs:12.031,106.448) {\textcolor{mycolor2}{\scriptsize \bf4}};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-43.7674710058663	110.266926368785\\
-40.4995517249795	110.015999194871\\
-41.1735734245161	100.038786645137\\
-44.4414927054029	100.289713819052\\
-43.7674710058663	110.266926368785\\
-37.7570744264043	104.839660929359\\
-40.4995517249795	110.015999194871\\
-37.7570744264043	104.839660929359\\
-44.4414927054029	100.289713819052\\
-37.7570744264043	104.839660929359\\
-41.1735734245161	100.038786645137\\
};
\node[right, align=left, text=black]
at (axis cs:-35.757,96.84) {\textcolor{mycolor2}{\scriptsize \bf5}};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-91.1981796994466	114.869089382266\\
-88.6792144253895	116.202630270463\\
-85.4106418994296	106.762817378602\\
-87.9296071734867	105.429276490405\\
-91.1981796994466	114.869089382266\\
-83.7499838183002	112.325228436788\\
-88.6792144253895	116.202630270463\\
-83.7499838183002	112.325228436788\\
-87.9296071734867	105.429276490405\\
-83.7499838183002	112.325228436788\\
-85.4106418994296	106.762817378602\\
};
\node[right, align=left, text=black]
at (axis cs:-81.75,104.325) {\textcolor{mycolor2}{\scriptsize \bf6}};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-103.403772042416	59.2559704681198\\
-102.319646458277	62.8778443039973\\
-92.6888659895085	60.1866692650791\\
-93.7729915736482	56.5647954292017\\
-103.403772042416	59.2559704681198\\
-96.8141806281528	64.1833707006147\\
-102.319646458277	62.8778443039973\\
-96.8141806281528	64.1833707006147\\
-93.7729915736482	56.5647954292017\\
-96.8141806281528	64.1833707006147\\
-92.6888659895085	60.1866692650791\\
};
\node[right, align=left, text=black]
at (axis cs:-94.814,56.183) {\textcolor{mycolor2}{\scriptsize \bf7}};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-83.7892106240306	20.5113293902967\\
-87.4157612046343	21.6190443164952\\
-84.7749903045383	31.2633174977259\\
-81.1484397239346	30.1556025715274\\
-83.7892106240306	20.5113293902967\\
-88.7507222837567	27.0874236545924\\
-87.4157612046343	21.6190443164952\\
-88.7507222837567	27.0874236545924\\
-81.1484397239346	30.1556025715274\\
-88.7507222837567	27.0874236545924\\
-84.7749903045383	31.2633174977259\\
};
\node[right, align=left, text=black]
at (axis cs:-86.751,19.087) {\textcolor{mycolor2}{\scriptsize \bf8}};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-38.8721560390633	8.43316404590294\\
-41.3315794530998	9.06678630978646\\
-39.2785655763478	18.853049124828\\
-36.8191421623113	18.2194268609444\\
-38.8721560390633	8.43316404590294\\
-43.8118245835695	14.6213157298887\\
-41.3315794530998	9.06678630978646\\
-43.8118245835695	14.6213157298887\\
-36.8191421623113	18.2194268609444\\
-43.8118245835695	14.6213157298887\\
-39.2785655763478	18.853049124828\\
};
\node[right, align=left, text=black]
at (axis cs:-41.812,6.621) {\textcolor{mycolor2}{\scriptsize \bf9}};
\end{axis}
\end{tikzpicture}%

==> fig/map-gnss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.26667,0.44706,0.70980}%
\definecolor{mycolor2}{rgb}{0.16471,0.67059,0.38039}%
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-140,
xmax=80,
ymin=-50,
ymax=170,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
height=\figureheight,
width=\figurewidth,
scale only axis
]
\addplot [forget plot] graphics [xmin=-185.252835049668,xmax=131.845435456873,ymin=-52.0518641048938,ymax=185.771838775012] {./fig/map-gnss-1.png};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-55	152.333333333333\\
-55	155.333333333333\\
-5	155.333333333333\\
-5	152.333333333333\\
};
\node[below, align=center, text=black]
at (axis cs:-30,155.333) {\scriptsize 50 m};
\addplot [color=mycolor1,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-23.8785962065529	-9.76552155857685\\
-15.630101172889	-22.3186455065055\\
0.232132964726445	-11.1180992168752\\
0.232132964726445	-11.1180992168752\\
0.232132964726445	-11.1180992168752\\
4.77372001002845	-0.368783529128827\\
2.02033427140177	-0.480198493231305\\
1.18509987219774	-1.09743739114493\\
0.228245570457115	-1.98987124973461\\
0	0\\
-0.297107981001453	-1.40939928968189\\
0.480370848004976	-3.34022060857676\\
1.51164098036465	-3.44940727322303\\
1.82374319598217	-3.20318020310279\\
2.08864133987945	-1.41719833698698\\
2.02921974367916	-0.00891319703320014\\
2.82002678110167	2.49012443648853\\
3.05438111389746	3.36807434940447\\
3.3270540461361	3.62210046603815\\
3.36759401364829	4.93791118647561\\
3.65248447016969	5.44930586892729\\
4.24614509030324	7.08153508602249\\
4.46272847834696	8.895370692966\\
5.16301476659832	10.0474014168299\\
5.3845962328474	11.3721253335089\\
5.28463466913491	12.7536708823631\\
4.88478841408767	14.0728240511932\\
5.69225571232622	15.6538023847538\\
6.78739017722218	16.6164276698809\\
7.7442444787655	17.3216843899818\\
8.70942891091415	19.2580764567255\\
9.21090275547927	20.03575290282\\
10.2232912593482	22.0323090501316\\
11.1068404142084	24.7318936180878\\
11.1273880688992	25.5184832612156\\
11.7543692104676	26.1925437905127\\
13.3159909726885	27.4671309741769\\
14.2528529616077	29.2932222273379\\
14.9375896731763	30.1455466988823\\
15.9660830954	33.0044546644997\\
16.7735503936385	35.3608811446986\\
17.1117536842188	35.8466503857788\\
17.7831621871741	36.7000890070513\\
17.5926798740932	38.8782515457945\\
18.5556429379752	42.8479666985024\\
18.868855837726	45.9308187404695\\
19.7096436570048	47.3858981650455\\
20.101159781644	48.7618729660508\\
20.094495677436	49.9172461383074\\
17.6665403628429	50.7963102009515\\
17.5360349880289	51.9672814686098\\
17.1922782771766	52.847459680982\\
17.5310369098235	54.065225232471\\
17.2839097106783	55.112525890601\\
17.1323013389096	55.8812891388707\\
17.3122321537105	57.3475100599361\\
17.8636867801318	58.1307572538795\\
17.6715384410482	59.7161921863525\\
18.3984811461318	62.7177113052927\\
19.0426778901882	65.0106312557394\\
18.9721494536412	67.2924097104884\\
19.6818765560393	68.0700861565829\\
20.5987462321371	68.6048779817415\\
20.457689359043	69.1017887193111\\
20.0672839183398	69.7803058475207\\
21.2523837905376	70.2917005299724\\
22.6124163993308	73.3968355657099\\
22.440815714938	74.8062348546002\\
23.0644648041064	76.5353950901241\\
23.5292860756259	78.2489572302462\\
24.5450066315002	80.2778237172979\\
25.0675834728227	81.4755345752643\\
26.1493897293026	81.9891575579638\\
25.9805657550458	83.8453308514088\\
25.6007118128199	85.9967537982608\\
25.743434712114	87.1398713242998\\
26.2660115536338	88.7921552349176\\
26.8269069945965	90.6906662140724\\
27.0884730862911	92.6994780076015\\
26.2804504461832	94.0152887280389\\
27.1145741612539	96.2903822844192\\
26.9024335093489	97.2775188619814\\
26.5014765703656	99.1314638559702\\
26.7152832482734	100.821628853385\\
27.472214422589	104.038178852434\\
28.3246644242812	107.849684757209\\
28.4723854019778	110.124778313589\\
28.2280349127713	111.22444400419\\
27.4411152694209	113.033823013013\\
26.5409058539418	113.124069133865\\
26.5053639644377	112.841075125883\\
25.3896818448509	112.668381932277\\
24.1412729823809	112.896782607539\\
22.6801681259391	112.778682746651\\
20.7031505321856	112.644984790361\\
19.213167890645	112.034430790025\\
17.3227836519905	110.362092185884\\
16.4481199694076	109.827300360726\\
15.3468767423703	108.764401607985\\
13.5758910383804	108.307600257461\\
11.4206086560259	107.439677691306\\
9.3825034398721	106.415774175883\\
6.95066073120699	105.633641131668\\
4.99696750228021	105.351761273415\\
2.83279964764838	105.240346310104\\
0.977957298498064	104.523948094306\\
-0.796360457694523	104.989662641863\\
-2.64176199250079	104.621993261671\\
-4.74039948879095	104.567399929744\\
-6.63800317352281	105.011945634842\\
-8.3501226233791	105.191323726026\\
-10.7114368954972	106.168432956827\\
-13.1366154999543	106.392377033176\\
-74.6151985608706	16.2743837318517\\
-72.9747182316946	16.3757713484012\\
-70.7766745135613	15.7061674172249\\
-68.1976661694635	15.0889285193112\\
-66.0590440477278	14.6922912485631\\
-64.8034157387858	13.9614090878824\\
-63.7060599060178	13.2483533204765\\
-62.6087040730525	12.7124473455897\\
-61.1948032883309	12.1832262690717\\
-59.3649513300101	11.335358395648\\
-57.8899629230856	10.7470873882902\\
-56.3927608352703	9.75772251127176\\
-55.1504607349417	8.85860375510509\\
-53.3972459755065	7.69543153554344\\
-51.1347825831649	6.97680502028865\\
-49.2782742078146	6.26486340261084\\
-47.3778938129467	6.30274449019985\\
-45.4980610729669	5.26101458071033\\
-43.7931610693853	4.84989336508007\\
-42.8429708718528	5.01478751138175\\
-42.9307149110852	5.87491103023129\\
-42.4281303823867	6.21695496826052\\
-41.5018198917476	6.66929972066411\\
-39.9563030482761	6.70718080825313\\
-38.204198972777	6.48323673111171\\
-36.1083381866228	6.8798740018599\\
-34.146870169552	6.32279918372246\\
-31.4345797403069	6.66038652363091\\
-28.6961882362963	7.07930678656627\\
-26.5559000883606	7.24197263341174\\
-24.2206868914026	7.85475493320459\\
-22.2825432389612	8.1132376487507\\
-20.4893438540805	7.77565030884224\\
-19.0998781183191	6.95452202730982\\
-18.0552797773461	6.58462434845289\\
-16.2204297410172	6.1512201398438\\
-14.6282641674975	5.41810967970692\\
-12.6540232838799	4.77635948935825\\
-11.2917693072147	4.36746657239255\\
-10.5870402828246	4.17583283578292\\
-9.99226897875503	3.71346073661802\\
-8.40121408936867	3.07728129411823\\
-6.4863948019514	3.1508151706317\\
-4.43662740338416	3.2042943528309\\
-2.87556098322992	3.13076047710908\\
-1.20564752688852	3.18981040794882\\
0.497031108623724	3.31013856829284\\
2.11307638883956	3.13187462683719\\
3.59583958410541	2.99260592190701\\
4.91311085731711	3.05054170301863\\
5.89051281374851	2.78425994016743\\
6.28147359632107	2.49346688488119\\
5.81720766686818	3.53853924355503\\
5.35238639554593	4.30618834288825\\
4.54103170343264	5.432593624589\\
4.19116623024164	5.9306185118867\\
4.37609512324785	6.38853401213918\\
5.1258068510915	6.6837836655462\\
};

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
41.1214037934471	-9.76552155857685\\
39.7908499748592	3.31888224718605\\
35.853661548762	15.8676090237889\\
29.47102747192	27.3669124225846\\
20.9042535333667	37.3460096113159\\
10.5040644646996	45.396355178582\\
-1.30375477163963	51.1883670309834\\
-14.0357906687555	54.4849195227504\\
-27.1707921810693	55.1510514075416\\
-40.1710108033698	53.1594911677264\\
-52.5042160577992	48.5917735135214\\
-63.665485072151	41.6349013423736\\
-73.1978741815844	32.5736898183676\\
-80.7111262559508	21.7791060059434\\
-85.8976478725561	9.69308143469142\\
-88.5451022270261	-3.18958062939372\\
-88.5451022270261	-16.3414624877599\\
-85.8976478725561	-29.2241245518451\\
-80.7111262559508	-41.3101491230971\\
-73.1978741815844	-52.1047329355213\\
-63.665485072151	-61.1659444595273\\
-52.5042160577992	-68.1228166306751\\
-40.1710108033698	-72.6905342848801\\
-27.1707921810693	-74.6820945246953\\
-14.0357906687555	-74.0159626399041\\
-1.30375477163963	-70.7194101481371\\
10.5040644646996	-64.9273982957357\\
20.9042535333667	-56.8770527284696\\
29.47102747192	-46.8979555397384\\
35.853661548762	-35.3986521409426\\
39.7908499748592	-22.8499253643398\\
41.1214037934471	-9.76552155857687\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
22.6599450100284	-0.368783529128827\\
22.2938129335073	3.23168709334397\\
21.2104061941755	6.68475402549539\\
19.4540795912361	9.84904830140503\\
17.096737342173	12.5950233416283\\
14.2348893156388	14.8102586053802\\
10.9856999060928	16.4040621006836\\
7.48219130972524	17.3111833251767\\
3.86779758011624	17.4944846293467\\
0.290492421229215	16.9464616362638\\
-3.1032688734155	15.6895504716549\\
-6.17454531766512	13.7752092262797\\
-8.79759849303241	11.2818112556495\\
-10.8650402943222	8.31143656564366\\
-12.2922294112755	4.98569264507532\\
-13.0207365537567	1.44073584081084\\
-13.0207365537568	-2.17830289906848\\
-12.2922294112755	-5.72325970333298\\
-10.8650402943222	-9.04900362390131\\
-8.79759849303242	-12.0193783139071\\
-6.17454531766512	-14.5127762845373\\
-3.1032688734155	-16.4271175299125\\
0.2904924212292	-17.6840286945215\\
3.86779758011623	-18.2320516876044\\
7.48219130972524	-18.0487503834344\\
10.9856999060928	-17.1416291589412\\
14.2348893156388	-15.5478256636379\\
17.096737342173	-13.332590399886\\
19.4540795912361	-10.5866153596627\\
21.2104061941755	-7.42232108375305\\
22.2938129335073	-3.96925415160164\\
22.6599450100284	-0.368783529128831\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
11.0547700189985	-1.40939928968189\\
10.822396409444	0.875716951945129\\
10.1347889836584	3.06728026615018\\
9.02009847044372	5.07556779335195\\
7.52396043038161	6.81836000622304\\
5.70762693062096	8.22430678679911\\
3.6454588780521	9.23584850869165\\
1.42188167504165	9.81157253495526\\
-0.872071166459921	9.92790865631003\\
-3.14248494759351	9.58009405827876\\
-5.29640866139723	8.78236831137134\\
-7.24566041795265	7.56739040139496\\
-8.91043762131905	5.98490166673789\\
-10.2225840971876	4.09968938213151\\
-11.1283804146655	1.98893436001067\\
-11.5907431660888	-0.260948841015835\\
-11.5907431660888	-2.55784973834793\\
-11.1283804146655	-4.80773293937445\\
-10.2225840971876	-6.91848796149529\\
-8.91043762131905	-8.80370024610166\\
-7.24566041795265	-10.3861889807587\\
-5.29640866139723	-11.6011668907351\\
-3.14248494759352	-12.3988926376425\\
-0.872071166459931	-12.7467072356738\\
1.42188167504165	-12.630371114319\\
3.6454588780521	-12.0546470880554\\
5.70762693062096	-11.0431053661629\\
7.52396043038161	-9.63715858558682\\
9.02009847044372	-7.89436637271573\\
10.1347889836584	-5.88607884551396\\
10.822396409444	-3.69451553130892\\
11.0547700189985	-1.40939928968189\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
11.4119427436792	-0.00891319703320014\\
11.2198778526576	1.87981505726863\\
10.651546338798	3.6912185549232\\
9.73021576105382	5.35113822390565\\
8.49360550152974	6.79161675793557\\
6.99234252954619	7.95368079658072\\
5.28788872756707	8.78975530156225\\
3.45002463451023	9.26561128441163\\
1.55399262228529	9.3617671452803\\
-0.32258353575298	9.07428625192647\\
-2.10287659120614	8.41493810590161\\
-3.71400113720839	7.4107164977741\\
-5.08999754554731	6.1027343781717\\
-6.17453236159278	4.54454068875231\\
-6.92320460254848	2.79992806224075\\
-7.30536353890441	0.940321144549691\\
-7.30536353890441	-0.958147538616085\\
-6.92320460254848	-2.81775445630716\\
-6.17453236159279	-4.56236708281871\\
-5.08999754554731	-6.1205607722381\\
-3.71400113720839	-7.42854289184049\\
-2.10287659120614	-8.43276449996801\\
-0.322583535752988	-9.09211264599287\\
1.55399262228528	-9.3795935393467\\
3.45002463451023	-9.28343767847803\\
5.28788872756707	-8.80758169562865\\
6.99234252954619	-7.97150719064712\\
8.49360550152974	-6.80944315200197\\
9.73021576105382	-5.36896461797206\\
10.651546338798	-3.7090449489896\\
11.2198778526576	-1.89764145133504\\
11.4119427436792	-0.00891319703320244\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
11.5261884701697	5.44930586892729\\
11.3650132867292	7.03427083174345\\
10.8880862673551	8.55434714275645\\
10.1149328602572	9.94730269919202\\
9.0772060567636	11.1561097369044\\
7.81739051413714	12.1312795537407\\
6.38706322871497	12.8328885828223\\
4.84478196761859	13.2322128680628\\
3.25368790688765	13.312904026306\\
1.67892062431408	13.0716585520526\\
0.184951277473741	12.5183530633636\\
-1.16705685303977	11.6756399519566\\
-2.32175239550903	10.5780199916272\\
-3.23186197875437	9.27042987251611\\
-3.8601256095044	7.80640248773511\\
-4.18082210089837	6.24587529043303\\
-4.18082210089837	4.65273644742156\\
-3.8601256095044	3.09220925011947\\
-3.23186197875437	1.62818186533847\\
-2.32175239550903	0.320591746227401\\
-1.16705685303977	-0.777028214102014\\
0.184951277473742	-1.61974132550902\\
1.67892062431407	-2.17304681419802\\
3.25368790688764	-2.41429228845146\\
4.84478196761859	-2.33360113020826\\
6.38706322871497	-1.9342768449677\\
7.81739051413714	-1.23266781588616\\
9.0772060567636	-0.25749799904978\\
10.1149328602572	0.951309038662564\\
10.8880862673551	2.34426459509813\\
11.3650132867292	3.86434090611112\\
11.5261884701697	5.44930586892729\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
13.1304416691349	12.7536708823631\\
12.9698375389233	14.3330202203643\\
12.4946003002496	15.8477108109021\\
11.724186221503	17.2357310432313\\
10.6901361455874	18.4402552059548\\
9.43478420410626	19.4119699383252\\
8.00952465304157	20.1110931250276\\
6.47270778587476	20.5090025806548\\
4.88725106571596	20.5894078453413\\
3.31806327697172	20.3490171181034\\
1.82938715208496	19.797672023559\\
0.482169266520583	18.957944694659\\
-0.668435121195046	17.8642136669125\\
-1.57532013223856	16.5612564171032\\
-2.20135778770339	15.1024161681293\\
-2.52091803241848	13.5474180111903\\
-2.52091803241848	11.9599237535358\\
-2.20135778770339	10.4049255965968\\
-1.57532013223856	8.94608534762299\\
-0.668435121195047	7.64312809781369\\
0.482169266520582	6.54939707006713\\
1.82938715208496	5.70966974116718\\
3.31806327697171	5.15832464662279\\
4.88725106571595	4.91793391938489\\
6.47270778587476	4.99833918407132\\
8.00952465304157	5.39624863969859\\
9.43478420410626	6.09537182640096\\
10.6901361455874	7.06708655877134\\
11.724186221503	8.27161072149485\\
12.4946003002496	9.65963095382402\\
12.9698375389233	11.1743215443618\\
13.1304416691349	12.7536708823631\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
16.3685059109142	19.2580764567255\\
16.2117241547725	20.7998373220706\\
15.747797549865	22.2784783164393\\
14.9957193059057	23.6334637037891\\
13.9862795945676	24.809320223158\\
12.7608049962371	25.7579081704856\\
11.3694665849571	26.4403922437542\\
9.86922591876057	26.8288314648155\\
8.32150302679245	26.9073230863197\\
6.78966186609963	26.6726536520599\\
5.33641619378456	26.1344305562474\\
4.02126205842095	25.3146887156631\\
2.89804202483462	24.2469884575762\\
2.01274085317335	22.9750415560022\\
1.40160287742343	21.5509216665389\\
1.08964815811772	20.0329324247881\\
1.08964815811772	18.483220488663\\
1.40160287742343	16.9652312469121\\
2.01274085317335	15.5411113574489\\
2.89804202483462	14.2691644558749\\
4.02126205842095	13.2014641977879\\
5.33641619378456	12.3817223572037\\
6.78966186609962	11.8434992613911\\
8.32150302679244	11.6088298271314\\
9.86922591876057	11.6873214486355\\
11.3694665849571	12.0757606696969\\
12.7608049962371	12.7582447429654\\
13.9862795945676	13.7068326902931\\
14.9957193059057	14.8826892096619\\
15.747797549865	16.2376745970118\\
16.2117241547725	17.7163155913804\\
16.3685059109142	19.2580764567255\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
19.4637902104676	26.1925437905127\\
19.3059779096883	27.7444388285532\\
18.8390018614866	29.2327991013963\\
18.0819801201432	30.596690964597\\
17.065905244695	31.7802765250254\\
15.8323754599265	32.7350996507722\\
14.4318916201597	33.4220697708822\\
12.9217896983447	33.8130622479227\\
11.3638934445898	33.8920698039439\\
9.821983314569	33.6558578603193\\
8.35918529017195	33.1140969617747\\
7.03538649438898	32.2889668631507\\
5.90478340545918	31.2142484876336\\
5.01366304668358	29.9339409317911\\
4.39850799025264	28.5004601373891\\
4.08450275645429	26.9724929765774\\
4.08450275645429	25.4125946044481\\
4.39850799025264	23.8846274436363\\
5.01366304668358	22.4511466492344\\
5.90478340545918	21.1708390933919\\
7.03538649438898	20.0961207178748\\
8.35918529017195	19.2709906192507\\
9.821983314569	18.7292297207061\\
11.3638934445898	18.4930177770816\\
12.9217896983447	18.5720253331028\\
14.4318916201597	18.9630178101432\\
15.8323754599265	19.6499879302533\\
17.065905244695	20.604811056\\
18.0819801201432	21.7883966164284\\
18.8390018614866	23.1522884796291\\
19.3059779096883	24.6406487524723\\
19.4637902104676	26.1925437905127\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
24.4581003936385	35.3608811446986\\
24.3007972036904	36.9077696872459\\
23.8353276449248	38.3913284311096\\
23.0807480957679	39.7508203070052\\
22.0679511316216	40.9305875578001\\
20.8384007791966	41.8823303736298\\
19.4424349743872	42.5670842917894\\
17.9372047212613	42.9568154064142\\
16.384334323239	43.0355680798799\\
14.8473984768698	42.8001181684819\\
13.3893195162863	42.2601050192569\\
12.0697913654519	41.4376368339832\\
10.9428356618996	40.3663855568016\\
10.0545901045447	39.0902083408668\\
9.44141957086953	37.6613520313435\\
9.12842733456734	36.1383141734271\\
9.12842733456734	34.58344811597\\
9.44141957086953	33.0604102580536\\
10.0545901045447	31.6315539485303\\
10.9428356618996	30.3553767325955\\
12.0697913654519	29.284125455414\\
13.3893195162863	28.4616572701402\\
14.8473984768698	27.9216441209153\\
16.384334323239	27.6861942095172\\
17.9372047212613	27.764946882983\\
19.4424349743872	28.1546779976077\\
20.8384007791966	28.8394319157673\\
22.0679511316216	29.791174731597\\
23.0807480957679	30.9709419823919\\
23.8353276449248	32.3304338582875\\
24.3007972036904	33.8139926021512\\
24.4581003936385	35.3608811446986\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
26.347985837726	45.9308187404695\\
26.1948876072458	47.4363565410202\\
25.7418607753492	48.8802574471232\\
25.0074523137626	50.2034079860315\\
24.0217289911926	51.3516382192185\\
22.8250464362827	52.2779394660263\\
21.4663969734353	52.9443888445747\\
20.0014038712938	53.3237018390017\\
18.4900441195893	53.4003493307478\\
16.9941929641339	53.1711933624953\\
15.5750907269868	52.6456156065093\\
14.2908356204743	51.8451332778724\\
13.1940051995507	50.8025182171718\\
12.3295038305206	49.5604552074946\\
11.7327243010067	48.1697944543933\\
11.428098835066	46.6874697724954\\
11.428098835066	45.1741677084437\\
11.7327243010067	43.6918430265458\\
12.3295038305206	42.3011822734445\\
13.1940051995507	41.0591192637673\\
14.2908356204743	40.0165042030667\\
15.5750907269868	39.2160218744298\\
16.9941929641338	38.6904441184438\\
18.4900441195893	38.4612881501913\\
20.0014038712938	38.5379356419374\\
21.4663969734353	38.9172486363644\\
22.8250464362827	39.5836980149128\\
24.0217289911926	40.5099992617206\\
25.0074523137626	41.6582294949076\\
25.7418607753492	42.9813800338159\\
26.1948876072458	44.4252809399188\\
26.347985837726	45.9308187404695\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
24.4210389880289	51.9672814686098\\
24.2801025516721	53.3532225846144\\
23.8630631968654	54.6824231084885\\
23.1869945637948	55.9004654146104\\
22.2795749817327	56.9574827078535\\
21.1779543149861	57.8102005760382\\
19.9272330430865	58.423708649451\\
18.578615841859	58.7728898354822\\
17.1873152579777	58.8434486153486\\
15.8102913008175	58.6324963043121\\
14.503919492978	58.1486693147726\\
13.3216828497643	57.4117755805289\\
12.3119822782565	56.4519836176423\\
11.516155038487	55.3085874218442\\
10.9667823911575	54.0283977677339\\
10.6863557169984	52.6638257701666\\
10.6863557169984	51.2707371670531\\
10.9667823911575	49.9061651694858\\
11.516155038487	48.6259755153755\\
12.3119822782565	47.4825793195774\\
13.3216828497643	46.5227873566908\\
14.503919492978	45.7858936224471\\
15.8102913008175	45.3020666329076\\
17.1873152579777	45.0911143218711\\
18.578615841859	45.1616731017375\\
19.9272330430865	45.5108542877687\\
21.1779543149861	46.1243623611815\\
22.2795749817327	46.9770802293662\\
23.1869945637948	48.0340975226093\\
23.8630631968654	49.2521398287312\\
24.2801025516721	50.5813403526053\\
24.4210389880289	51.9672814686098\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
23.9809721537105	57.3475100599361\\
23.8444626541386	58.6899175527922\\
23.4405228703748	59.9773667251645\\
22.7856901446271	61.1571492566673\\
21.9067734056273	62.1809647118424\\
20.8397556079383	63.0068979656616\\
19.6283205855668	63.6011352136706\\
18.3220646306663	63.9393483131159\\
16.974466015509	64.007690779968\\
15.6406955857355	63.8033646656039\\
14.375358059452	63.3347351051531\\
13.2302565036556	62.620987847882\\
12.2522715105842	61.6913437903651\\
11.4814419007625	60.5838626695456\\
10.9493255289852	59.3438848926334\\
10.677707302034	58.0221752955066\\
10.677707302034	56.6728448243656\\
10.9493255289852	55.3511352272387\\
11.4814419007625	54.1111574503266\\
12.2522715105842	53.0036763295071\\
13.2302565036556	52.0740322719902\\
14.375358059452	51.3602850147191\\
15.6406955857355	50.8916554542683\\
16.974466015509	50.6873293399042\\
18.3220646306663	50.7556718067562\\
19.6283205855668	51.0938849062016\\
20.8397556079383	51.6881221542106\\
21.9067734056273	52.5140554080298\\
22.7856901446271	53.5378708632049\\
23.4405228703748	54.7176533947077\\
23.8444626541386	56.00510256708\\
23.9809721537105	57.3475100599361\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
25.3564394536412	67.2924097104884\\
25.2257526622801	68.5775578393052\\
24.8390426207901	69.8100918527298\\
24.2121412837064	70.9395516634359\\
23.3707140654269	71.9196970540674\\
22.3492090951315	72.7104007571695\\
21.1894469063258	73.2792912702336\\
19.9389082992859	73.6030781488131\\
18.6487904715159	73.6685055200554\\
17.3719109984672	73.4728947796947\\
16.1605454757933	73.0242542544244\\
15.064287350322	72.3409513400623\\
14.1280175585148	71.450960538207\\
13.3900670956555	70.3907181768559\\
12.8806477403989	69.2036307028559\\
12.6206151810035	67.9382976168695\\
12.6206151810035	66.6465218041072\\
12.8806477403989	65.3811887181208\\
13.3900670956555	64.1941012441208\\
14.1280175585148	63.1338588827697\\
15.064287350322	62.2438680809144\\
16.1605454757933	61.5605651665523\\
17.3719109984671	61.111924641282\\
18.6487904715159	60.9163139009213\\
19.9389082992859	60.9817412721636\\
21.1894469063258	61.3055281507431\\
22.3492090951315	61.8744186638072\\
23.3707140654269	62.6651223669094\\
24.2121412837064	63.6452677575408\\
24.8390426207901	64.7747275682469\\
25.2257526622801	66.0072615816715\\
25.3564394536412	67.2924097104884\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
28.5855427905376	70.2917005299724\\
28.4354325950028	71.7678545842472\\
27.9912475374408	73.1835747180993\\
27.2711726062977	74.4809011829087\\
26.3046877538597	75.6067212807767\\
25.1313609835428	76.5149438046183\\
23.7992284311838	77.1683860175959\\
22.3628277599953	77.540295918734\\
20.8809653822255	77.6154474729823\\
19.4143089177317	77.3907639668801\\
18.0229034544953	76.8754439695664\\
16.7637132956643	76.0905847422787\\
15.6882898342898	75.0683185139992\\
14.8406610332374	73.8504969842248\\
14.2555289152142	72.4869779094725\\
13.9568488578824	71.0335839208694\\
13.9568488578824	69.5498171390753\\
14.2555289152142	68.0964231504722\\
14.8406610332374	66.7329040757199\\
15.6882898342898	65.5150825459455\\
16.7637132956643	64.492816317666\\
18.0229034544953	63.7079570903783\\
19.4143089177317	63.1926370930646\\
20.8809653822254	62.9679535869624\\
22.3628277599953	63.0431051412108\\
23.7992284311838	63.4150150423488\\
25.1313609835428	64.0684572553264\\
26.3046877538597	64.9766797791681\\
27.2711726062977	66.1024998770361\\
27.9912475374408	67.3998263418454\\
28.4354325950028	68.8155464756975\\
28.5855427905376	70.2917005299724\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
31.4377666315002	80.2778237172979\\
31.2966714293677	81.6653261046243\\
30.8791622771236	82.9960239811888\\
30.202332048516	84.2154384195747\\
29.2938902526283	85.2736464493993\\
28.1910286033214	86.1273249095875\\
26.9388983860988	86.7415241036761\\
25.5887619591726	87.0910986444938\\
24.1958940664954	87.1617369092663\\
22.8173188832485	86.9505469591342\\
21.5094754394098	86.4661749354696\\
20.3259069992349	85.7284510858326\\
19.3150689937282	84.7675779113064\\
18.5183452496034	83.6228936725537\\
17.9683537305562	82.3412618768038\\
17.6876111539974	80.97515268036\\
17.6876111539974	79.5804947542359\\
17.9683537305562	78.2143855577921\\
18.5183452496034	76.9327537620422\\
19.3150689937282	75.7880695232895\\
20.3259069992349	74.8271963487633\\
21.5094754394098	74.0894724991263\\
22.8173188832485	73.6051004754617\\
24.1958940664954	73.3939105253296\\
25.5887619591726	73.4645487901021\\
26.9388983860988	73.8141233309198\\
28.1910286033214	74.4283225250084\\
29.2938902526283	75.2820009851966\\
30.202332048516	76.3402090150212\\
30.8791622771236	77.5596234534071\\
31.2966714293677	78.8903213299716\\
31.4377666315002	80.2778237172979\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
32.838154712114	87.1398713242998\\
32.6929253769169	88.5680279607432\\
32.2631830773723	89.9377156966894\\
31.5665215137161	91.1928593552971\\
30.6314620922186	92.28207320771\\
29.4962862554609	93.160764710833\\
28.2074682355772	93.7929601312863\\
26.8177723937312	94.1527773142769\\
25.3840930409706	94.2254853020564\\
23.9651251784474	94.0081074210622\\
22.618961517175	93.5095431472831\\
21.4007141556134	92.7502037606664\\
20.360258283883	91.7611767049188\\
19.5401902876207	90.5829528639083\\
18.9740838469474	89.2637688601213\\
18.685115426059	87.8576322416705\\
18.685115426059	86.4221104069291\\
18.9740838469474	85.0159737884783\\
19.5401902876207	83.6967897846913\\
20.360258283883	82.5185659436808\\
21.4007141556134	81.5295388879332\\
22.618961517175	80.7701995013165\\
23.9651251784474	80.2716352275374\\
25.3840930409706	80.0542573465432\\
26.8177723937312	80.1269653343227\\
28.2074682355772	80.4867825173133\\
29.4962862554609	81.1189779377666\\
30.6314620922186	81.9976694408896\\
31.5665215137161	83.0868832933025\\
32.2631830773723	84.3420269519102\\
32.6929253769169	85.7117146878564\\
32.838154712114	87.1398713242998\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
34.1275471612539	96.2903822844192\\
33.9839911919493	97.702083370741\\
33.5592004822857	99.0559892487208\\
32.8705660138277	100.296670852637\\
31.9462805626249	101.373334531852\\
30.8241844836487	102.241901548835\\
29.5502165222128	102.866812667859\\
28.1765330763435	103.222483954288\\
26.7593729077156	103.294354183864\\
25.3567547201419	103.079480980946\\
24.0261018670223	102.586661279706\\
22.8218914325087	101.836071176618\\
21.7934239332787	100.858439918693\\
20.9828049495906	99.6937918444967\\
20.4232213178803	98.3898077830271\\
20.1375824577783	96.9998729949724\\
20.1375824577783	95.5808915738661\\
20.4232213178803	94.1909567858114\\
20.9828049495906	92.8869727243418\\
21.7934239332787	91.7223246501453\\
22.8218914325087	90.7446933922201\\
24.0261018670223	89.9941032891322\\
25.3567547201419	89.5012835878928\\
26.7593729077156	89.2864103849743\\
28.1765330763435	89.3582806145509\\
29.5502165222128	89.7139519009793\\
30.8241844836487	90.3388630200035\\
31.9462805626249	91.2074300369867\\
32.8705660138277	92.2840937162013\\
33.5592004822857	93.5247753201176\\
33.9839911919493	94.8786811980975\\
34.1275471612539	96.2903822844192\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
35.2934294242812	107.849684757209\\
35.1507783953336	109.252486838554\\
34.7286654583768	110.597858037867\\
34.044371966646	111.830718700174\\
33.1259129760936	112.900595365103\\
32.0108903057073	113.763687156289\\
30.7449531146223	114.384658994391\\
29.3799290201828	114.738088219395\\
27.9717022691988	114.809505397305\\
26.5779258303152	114.595986700464\\
25.2556610747016	114.10627360941\\
24.0590416768124	113.360415035629\\
23.0370573753939	112.388946516766\\
22.2315483278244	111.231640088127\\
21.6754921691545	109.935876010876\\
21.391653903854	108.554703018583\\
21.391653903854	107.144666495834\\
21.6754921691545	105.763493503541\\
22.2315483278244	104.467729426291\\
23.0370573753939	103.310422997651\\
24.0590416768124	102.338954478788\\
25.2556610747016	101.593095905007\\
26.5779258303152	101.103382813953\\
27.9717022691988	100.889864117113\\
29.3799290201828	100.961281295022\\
30.7449531146223	101.314710520027\\
32.0108903057073	101.935682358128\\
33.1259129760936	102.798774149314\\
34.044371966646	103.868650814244\\
34.7286654583768	105.10151147655\\
35.1507783953336	106.446882675863\\
35.2934294242812	107.849684757209\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
32.8777139644377	112.841075125883\\
32.747271585578	114.12381975037\\
32.3612847753159	115.354048659215\\
31.7355558790149	116.481396136343\\
30.8957023112096	117.459708443583\\
29.8761077756447	118.24893336013\\
28.7185145924034	118.816759925171\\
27.470314762419	119.139941252416\\
26.1826097333883	119.205246260355\\
24.9081183004988	119.010001354291\\
23.6990182927594	118.562199883617\\
22.6048104065501	117.880174893158\\
21.6702916412963	116.991848566158\\
20.9337213050487	115.933589086818\\
20.4252546739168	114.748721722563\\
20.1657084315213	113.4857550825\\
20.1657084315213	112.196395169267\\
20.4252546739168	110.933428529204\\
20.9337213050487	109.748561164949\\
21.6702916412963	108.690301685609\\
22.6048104065501	107.801975358609\\
23.6990182927594	107.11995036815\\
24.9081183004988	106.672148897476\\
26.1826097333883	106.476903991412\\
27.470314762419	106.542208999351\\
28.7185145924034	106.865390326596\\
29.8761077756447	107.433216891637\\
30.8957023112096	108.222441808184\\
31.7355558790149	109.200754115424\\
32.3612847753159	110.328101592552\\
32.747271585578	111.558330501396\\
32.8777139644377	112.841075125883\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
26.147032890645	112.034430790025\\
26.0050962667477	113.430207553019\\
25.5850972971151	114.76884105134\\
24.9042307889117	115.995527472283\\
23.9903714969817	117.060046129645\\
22.8809329281108	117.918815504519\\
21.6213356276619	118.536677477795\\
20.2631476571118	118.888336707692\\
18.8619733915552	118.95939622402\\
17.4751770700549	118.746946841832\\
16.1595342969548	118.259686263795\\
14.9689076419672	117.517562995226\\
13.9520415002398	116.550959649935\\
13.1505664910917	115.39944908245\\
12.5972950955667	114.1101742707\\
12.3148783096043	112.735918276962\\
12.3148783096043	111.332943303087\\
12.5972950955667	109.958687309349\\
13.1505664910917	108.669412497599\\
13.9520415002398	107.517901930114\\
14.9689076419672	106.551298584823\\
16.1595342969548	105.809175316254\\
17.4751770700549	105.321914738218\\
18.8619733915552	105.109465356029\\
20.2631476571118	105.180524872357\\
21.6213356276619	105.532184102255\\
22.8809329281108	106.150046075531\\
23.9903714969817	107.008815450404\\
24.9042307889117	108.073334107766\\
25.5850972971151	109.300020528709\\
26.0050962667477	110.63865402703\\
26.147032890645	112.034430790025\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
18.3631736560259	107.439677691306\\
18.2210589426176	108.837205751426\\
17.8005329954572	110.177518848561\\
17.1188121962311	111.405744407036\\
16.2038062745586	112.471598728176\\
15.0929756803815	113.331445610841\\
13.8317979487425	113.950082822626\\
12.471905844157	114.302183283395\\
11.0689735091672	114.373331958914\\
9.68043715840518	114.160616014048\\
8.36314363321721	113.672744064571\\
7.17102308529993	112.929689645419\\
6.15288106995327	111.961873491817\\
5.35040044091213	110.808918110806\\
4.79643484941694	109.518025631152\\
4.51366371187169	108.142045342645\\
4.51366371187169	106.737310039968\\
4.79643484941694	105.361329751461\\
5.35040044091213	104.070437271807\\
6.15288106995327	102.917481890796\\
7.17102308529993	101.949665737194\\
8.36314363321722	101.206611318042\\
9.68043715840517	100.718739368565\\
11.0689735091672	100.506023423698\\
12.471905844157	100.577172099217\\
13.8317979487425	100.929272559987\\
15.0929756803815	101.547909771772\\
16.2038062745586	102.407756654437\\
17.1188121962311	103.473610975577\\
17.8005329954572	104.701836534052\\
18.2210589426176	106.042149631187\\
18.3631736560259	107.439677691306\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
7.68975729849806	104.523948094306\\
7.55236635819656	105.875023501437\\
7.14581833853073	107.170785722655\\
6.48675736319306	108.358186100379\\
5.60216546595026	109.38861232363\\
4.52825794301057	110.219878621759\\
3.30900069454193	110.81795285485\\
1.99431025555328	111.158349793531\\
0.638010207086392	111.227133547136\\
-0.704372367516016	111.021488100712\\
-1.97788016792647	110.549832602997\\
-3.13037563516534	109.831476685484\\
-4.11467546939141	108.895829923841\\
-4.89048231974114	107.781197806422\\
-5.42603456260778	106.533213503078\\
-5.69940662624366	105.202969637821\\
-5.69940662624366	103.84492655079\\
-5.42603456260778	102.514682685533\\
-4.89048231974114	101.26669838219\\
-4.11467546939141	100.152066264771\\
-3.13037563516534	99.2164195031272\\
-1.97788016792647	98.4980635856147\\
-0.704372367516022	98.0264080878994\\
0.638010207086386	97.8207626414749\\
1.99431025555328	97.8895463950802\\
3.30900069454193	98.2299433337608\\
4.52825794301057	98.8280175668523\\
5.60216546595026	99.6592838649812\\
6.48675736319306	100.689710088232\\
7.14581833853073	101.877110465956\\
7.55236635819655	103.172872687175\\
7.68975729849806	104.523948094306\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-1.6083316233791	105.191323726026\\
-1.74633648121251	106.548436277073\\
-2.15470111961814	107.849988480826\\
-2.81670704231886	109.042694637138\\
-3.70525164905691	110.077725215832\\
-4.78395781923288	110.912705943406\\
-6.00866319549717	111.513452610766\\
-7.32922819584874	111.855370578766\\
-8.69158873401341	111.924461685623\\
-10.0399696094882	111.717897333304\\
-11.319167950803	111.244134290663\\
-12.4768132275651	110.522568472331\\
-13.4655113061263	109.58274086769\\
-14.2447847709831	108.4631281293\\
-14.7827300749236	107.209567334219\\
-15.0573236739987	105.873379408686\\
-15.0573236739987	104.509268043366\\
-14.7827300749236	103.173080117832\\
-14.2447847709831	101.919519322751\\
-13.4655113061263	100.799906584361\\
-12.4768132275651	99.8600789797208\\
-11.319167950803	99.1385131613886\\
-10.0399696094882	98.6647501187477\\
-8.69158873401342	98.4581857664285\\
-7.32922819584874	98.5272768732854\\
-6.00866319549717	98.8691948412858\\
-4.78395781923288	99.469941508646\\
-3.70525164905691	100.30492223622\\
-2.81670704231886	101.339952814914\\
-2.15470111961814	102.532658971226\\
-1.74633648121251	103.834211174979\\
-1.6083316233791	105.191323726026\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-65.0098215135613	15.7061674172249\\
-65.1278693332596	16.8670263916937\\
-65.4771799007458	17.9803596633527\\
-66.0434524003448	19.0005872372489\\
-66.803503569389	19.8859408766355\\
-67.7262168237153	20.6001740994912\\
-68.7738161742774	21.1140461137536\\
-69.9034127805757	21.4065189387814\\
-71.0687608248264	21.4656187027538\\
-72.2221508211751	21.2889258543898\\
-73.3163628476539	20.883674219662\\
-74.3065997353343	20.2664548481112\\
-75.1523210696866	19.462536773329\\
-75.8189029199146	18.5048324957531\\
-76.2790553467497	17.4325505410331\\
-76.5139396557719	16.2895902583831\\
-76.5139396557719	15.1227445760667\\
-76.2790553467497	13.9797842934166\\
-75.8189029199146	12.9075023386966\\
-75.1523210696866	11.9497980611208\\
-74.3065997353343	11.1458799863385\\
-73.3163628476539	10.5286606147877\\
-72.2221508211751	10.1234089800599\\
-71.0687608248264	9.94671613169595\\
-69.9034127805757	10.0058158956683\\
-68.7738161742774	10.2982887206961\\
-67.7262168237153	10.8121607349585\\
-66.803503569389	11.5263939578142\\
-66.0434524003448	12.4117475972008\\
-65.4771799007458	13.4319751710971\\
-65.1278693332596	14.545308442756\\
-65.0098215135613	15.7061674172249\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-56.8877790730524	12.7124473455897\\
-57.0048867438925	13.864061081628\\
-57.351415354609	14.9685276160039\\
-57.9131779831637	15.9806299590309\\
-58.6671760015394	16.8589325218685\\
-59.5825406422727	17.5674774943979\\
-60.6217967694212	18.0772569621933\\
-61.7423971150321	18.3674004939466\\
-62.8984641692911	18.4260295793773\\
-64.0426684111647	18.2507439368394\\
-65.1281659845523	17.8487197811335\\
-66.1105164912589	17.2364160284301\\
-66.9495023861187	16.4389004663074\\
-67.6107754880194	15.4888234755829\\
-68.0672631984729	14.4250813198861\\
-68.3002768569782	13.2912237280557\\
-68.3002768569782	12.1336709631238\\
-68.0672631984729	10.9998133712934\\
-67.6107754880194	9.93607121559663\\
-66.9495023861187	8.98599422487212\\
-66.1105164912589	8.18847866274945\\
-65.1281659845523	7.576174910046\\
-64.0426684111647	7.17415075434011\\
-62.8984641692911	6.99886511180219\\
-61.7423971150321	7.05749419723295\\
-60.6217967694212	7.34763772898621\\
-59.5825406422727	7.85741719678159\\
-58.6671760015394	8.565962169311\\
-57.9131779831637	9.44426473214858\\
-57.351415354609	10.4563670751756\\
-57.0048867438925	11.5608336095515\\
-56.8877790730524	12.7124473455897\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-49.6455917349417	8.85860375510509\\
-49.758276726769	9.96672573808704\\
-50.0917183654456	11.0294810768869\\
-50.6322655111064	12.0033604430657\\
-51.3577881000964	12.8484931009463\\
-52.2385831523771	13.530279220216\\
-53.2385908150191	14.0208063970455\\
-54.3168706568178	14.2999923911809\\
-55.4292777743577	14.3564072952193\\
-56.5302700895442	14.187741476361\\
-57.5747728476326	13.8009001330473\\
-58.5200239829828	13.2117205953256\\
-59.3273248030514	12.4443239426957\\
-59.9636243174109	11.5301274842816\\
-60.4028723491814	10.5065585305043\\
-60.6270860323327	9.41552211459573\\
-60.6270860323327	8.30168539561446\\
-60.4028723491814	7.21064897970587\\
-59.9636243174109	6.18708002592859\\
-59.3273248030514	5.2728835675145\\
-58.5200239829828	4.5054869148846\\
-57.5747728476326	3.91630737716284\\
-56.5302700895442	3.52946603384921\\
-55.4292777743577	3.36080021499089\\
-54.3168706568178	3.41721511902933\\
-53.2385908150191	3.69640111316473\\
-52.2385831523771	4.18692828999422\\
-51.3577881000964	4.86871440926391\\
-50.6322655111064	5.71384706714444\\
-50.0917183654456	6.68772643332329\\
-49.758276726769	7.75048177212315\\
-49.6455917349417	8.85860375510509\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-40.0513820729669	5.26101458071033\\
-40.1628759120757	6.35742300280831\\
-40.4927928585291	7.40894433528309\\
-41.0276260737755	8.37252917123462\\
-41.7454794231427	9.20872823426265\\
-42.6169639061633	9.88330743647758\\
-43.6064008457074	10.3686494260811\\
-44.6732825772161	10.6448842449934\\
-45.7739308372482	10.7007028072723\\
-46.8632849567173	10.5338198944194\\
-47.8967466499787	10.151067712495\\
-48.8320058738836	9.56811618079842\\
-49.6307730059172	8.80883140353132\\
-50.2603464258427	7.90429858868716\\
-50.6949513238767	6.89154941598374\\
-50.9167949244298	5.81204595554452\\
-50.9167949244298	4.70998320587615\\
-50.6949513238767	3.63047974543692\\
-50.2603464258427	2.61773057273351\\
-49.6307730059172	1.71319775788934\\
-48.8320058738836	0.953912980622245\\
-47.8967466499787	0.370961448925704\\
-46.8632849567173	-0.0117907329987252\\
-45.7739308372482	-0.178673645851591\\
-44.6732825772161	-0.122855083572781\\
-43.6064008457074	0.153379735339604\\
-42.6169639061633	0.638721724943079\\
-41.7454794231427	1.31330092715802\\
-41.0276260737755	2.14949999018604\\
-40.4927928585291	3.11308482613758\\
-40.1628759120757	4.16460615861234\\
-40.0513820729669	5.26101458071033\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-35.8089418917476	6.66929972066411\\
-35.92547543885	7.8152676371094\\
-36.2703051830467	8.91431949240991\\
-36.8293137540944	9.92145997447652\\
-37.5796152754139	10.7954566336395\\
-38.4904923145655	11.5005279439823\\
-39.5246534585429	12.0078082032173\\
-40.6397600286029	12.2965292979285\\
-41.7901594307478	12.354870952575\\
-42.9287541782876	12.1804446529609\\
-44.0089300684787	11.7803914322865\\
-44.9864645734616	11.1710895164105\\
-45.8213373157467	10.3774837973588\\
-46.4793685071716	9.43206458651413\\
-46.9336182734438	8.37353745745044\\
-47.1654895757602	7.24523863520329\\
-47.1654895757602	6.09336080612495\\
-46.9336182734438	4.96506198387779\\
-46.4793685071716	3.9065348548141\\
-45.8213373157467	2.9611156439694\\
-44.9864645734616	2.1675099249177\\
-44.0089300684787	1.55820800904171\\
-42.9287541782876	1.15815478836732\\
-41.7901594307478	0.983728488753185\\
-40.6397600286029	1.04207014339974\\
-39.5246534585429	1.33079123811091\\
-38.4904923145655	1.83807149734591\\
-37.5796152754139	2.54314280768877\\
-36.8293137540944	3.4171394668517\\
-36.2703051830467	4.42427994891831\\
-35.92547543885	5.52333180421882\\
-35.8089418917476	6.66929972066411\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-25.4294657403069	6.66038652363091\\
-25.5523907766723	7.86920708479461\\
-25.9161333203369	9.02853839015387\\
-26.5058017088249	10.0909172798517\\
-27.2972548490286	11.0128498373195\\
-28.2580905563963	11.7565920353322\\
-29.3489721041749	12.2916949809172\\
-30.5252386736252	12.5962514966102\\
-31.7387337731886	12.6577930028749\\
-32.9397767709092	12.473799983214\\
-34.0791968253437	12.0518051334707\\
-35.1103459455876	11.4090849723758\\
-35.9910087655031	10.5719525388409\\
-36.6851308457693	9.57468013305378\\
-37.1642947468644	8.45809620448195\\
-37.4088834423781	7.26791383035415\\
-37.4088834423781	6.05285921690768\\
-37.1642947468644	4.86267684277988\\
-36.6851308457693	3.74609291420804\\
-35.9910087655031	2.74882050842094\\
-35.1103459455876	1.91168807488602\\
-34.0791968253437	1.2689679137911\\
-32.9397767709092	0.846973064047807\\
-31.7387337731886	0.662980044386924\\
-30.5252386736252	0.724521550651631\\
-29.3489721041749	1.02907806634463\\
-28.2580905563963	1.56418101192958\\
-27.2972548490286	2.3079232099423\\
-26.5058017088249	3.22985576741016\\
-25.9161333203369	4.29223465710795\\
-25.5523907766723	5.45156596246721\\
-25.4294657403069	6.66038652363091\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-14.8573998540805	7.77565030884224\\
-14.9726860786232	8.90935230126445\\
-15.3138249206729	9.99664040091257\\
-15.8668501159539	10.9930009052361\\
-16.6091207479937	11.8576426981206\\
-17.5102481699037	12.5551672429743\\
-18.5333401191527	13.0570178029752\\
-19.6365110911303	13.342648557232\\
-20.7745971366267	13.4003657491052\\
-21.9010048792199	13.2278064299781\\
-22.9696190535807	12.8320351986504\\
-23.936690469854	12.2292549758341\\
-24.7626271106315	11.4441436546748\\
-25.4136150327963	10.5088437849074\\
-25.8630027143273	9.46164665309331\\
-26.0923921707416	8.34542463284943\\
-26.0923921707416	7.20587598483506\\
-25.8630027143273	6.08965396459118\\
-25.4136150327963	5.0424568327771\\
-24.7626271106315	4.10715696300972\\
-23.936690469854	3.32204564185039\\
-22.9696190535807	2.71926541903404\\
-21.9010048792199	2.32349418770644\\
-20.7745971366267	2.15093486857928\\
-19.6365110911303	2.20865206045248\\
-18.5333401191527	2.49428281470929\\
-17.5102481699037	2.99613337471023\\
-16.6091207479937	3.69365791956393\\
-15.8668501159539	4.55829971244842\\
-15.3138249206729	5.55466021677192\\
-14.9726860786232	6.64194831642003\\
-14.8573998540805	7.77565030884224\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-6.76909028387994	4.77635948935825\\
-6.88955520811508	5.96098779307917\\
-7.24601813266826	7.09711727485784\\
-7.82388542352568	8.13823466022069\\
-8.5994991259031	9.04171648108488\\
-9.54110552369446	9.77057408554961\\
-10.6101551403401	10.294967957651\\
-11.7628809589266	10.5934293506515\\
-12.9520902490015	10.6537392200539\\
-14.1290966425029	10.4734284727189\\
-15.2457133593885	10.0598790518279\\
-16.2562259800721	9.43002171926224\\
-17.1192639991328	8.60964290822219\\
-17.7994945386675	7.63232902362217\\
-18.2690688804641	6.53809141072722\\
-18.5087625957966	5.37172828597672\\
-18.5087625957966	4.18099069273979\\
-18.2690688804641	3.01462756798928\\
-17.7994945386675	1.92038995509433\\
-17.1192639991328	0.943076070494318\\
-16.2562259800721	0.12269725945427\\
-15.2457133593885	-0.507160073111412\\
-14.1290966425029	-0.920709494002395\\
-12.9520902490015	-1.10102024133741\\
-11.7628809589266	-1.04071037193495\\
-10.6101551403401	-0.742248978934462\\
-9.54110552369446	-0.217855106833106\\
-8.5994991259031	0.511002497631625\\
-7.82388542352568	1.41448431849581\\
-7.24601813266826	2.45560170385866\\
-6.88955520811508	3.59173118563733\\
-6.76909028387994	4.77635948935825\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.778760801951397	3.1508151706317\\
-0.895596405240656	4.29975344803942\\
-1.24131995178217	5.40165405737555\\
-1.80177747895975	6.41140505822605\\
-2.55402378975976	7.28766712597539\\
-3.46726183183288	7.99456598861349\\
-4.5041035324357	8.50316112364687\\
-5.62210047052184	8.79263058648985\\
-6.77548172008697	8.85112346332244\\
-7.91702771725737	8.67624504889448\\
-9.0000034347829	8.27515488604001\\
-9.98007171954384	7.66427365315236\\
-10.8171084608089	6.86861089968146\\
-11.4768452760432	5.92074115224082\\
-11.932272462515	4.85947030966062\\
-12.1647447777	3.72824692493012\\
-12.1647447777	2.57338341633328\\
-11.932272462515	1.44216003160278\\
-11.4768452760432	0.380889189022574\\
-10.8171084608089	-0.56698055841807\\
-9.98007171954384	-1.36264331188897\\
-9.0000034347829	-1.97352454477661\\
-7.91702771725737	-2.37461470763109\\
-6.77548172008698	-2.54949312205905\\
-5.62210047052184	-2.49100024522646\\
-4.5041035324357	-2.20153078238347\\
-3.46726183183288	-1.6929356473501\\
-2.55402378975976	-0.986036784711994\\
-1.80177747895975	-0.109774716962654\\
-1.24131995178217	0.899976283887845\\
-0.895596405240658	2.00187689322397\\
-0.778760801951397	3.1508151706317\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
7.62641538883956	3.13187462683719\\
7.51355701561465	4.24170160828428\\
7.17960233100003	5.3060921427118\\
6.63822347902184	6.2814699565797\\
5.91158457348939	7.1279029675862\\
5.0294342965716	7.81073810880904\\
4.02788798425377	8.30202002933684\\
2.94794906023886	8.58163558962002\\
1.8338303509635	8.63813729576713\\
0.731144007288797	8.46921196128987\\
-0.314965862315058	8.0817754092296\\
-1.26167139687379	7.49168933754955\\
-2.07021436056939	6.72311193935644\\
-2.7074929094684	5.80750886363634\\
-3.14741678490183	4.782365007888\\
-3.37197545172059	3.68964988201506\\
-3.37197545172059	2.57409937165932\\
-3.14741678490183	1.48138424578638\\
-2.7074929094684	0.456240390038043\\
-2.07021436056939	-0.459362685682063\\
-1.26167139687379	-1.22794008387516\\
-0.314965862315058	-1.81802615555522\\
0.731144007288792	-2.20546270761549\\
1.83383035096349	-2.37438804209275\\
2.94794906023886	-2.31788633594564\\
4.02788798425377	-2.03827077566246\\
5.0294342965716	-1.54698885513466\\
5.91158457348939	-0.864153713911819\\
6.63822347902184	-0.0177207029053177\\
7.17960233100003	0.95765711096258\\
7.51355701561464	2.02204764539009\\
7.62641538883956	3.13187462683719\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
11.0177196668682	3.53853924355503\\
10.9112648807111	4.58539461285835\\
10.5962587936929	5.5893916003421\\
10.0855977920279	6.50942645137408\\
9.40018839712432	7.30783283105352\\
8.56809135014167	7.95192388838757\\
7.6233728019507	8.41533045981151\\
6.60470964091406	8.67908062584326\\
5.55380605653243	8.73237642369618\\
4.51368616502632	8.57303591714415\\
3.52693259696288	8.20758252524715\\
2.63394315935727	7.65097795280838\\
1.87127694470685	6.92600965642174\\
1.27015759744889	6.06235792332147\\
0.85519501428865	5.09538075693545\\
0.643377812136749	4.06466631607054\\
0.643377812136749	3.01241217103953\\
0.85519501428865	1.98169773017461\\
1.27015759744889	1.01472056378859\\
1.87127694470685	0.151068830688322\\
2.63394315935727	-0.573899465698315\\
3.52693259696288	-1.13050403813709\\
4.51368616502631	-1.49595743003409\\
5.55380605653242	-1.65529793658612\\
6.60470964091406	-1.6020021387332\\
7.6233728019507	-1.33825197270145\\
8.56809135014167	-0.874845401277513\\
9.40018839712432	-0.230754343943455\\
10.0855977920279	0.567652035735981\\
10.5962587936929	1.48768688676795\\
10.9112648807111	2.49168387425171\\
11.0177196668682	3.53853924355503\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
10.6194898510915	6.6837836655462\\
10.5070338373413	7.78965392328243\\
10.1742697585068	8.8502497227327\\
9.63482101507341	9.8221501472528\\
8.91077270197997	10.6655654792694\\
8.03176744223656	11.3459661959927\\
7.03379181445579	11.8354966121364\\
5.95770305809617	12.114115294946\\
4.84755637327813	12.1704155628112\\
3.74880129571481	12.0020924761504\\
2.7064209873799	11.6160372019088\\
1.76309062057111	11.0280548883733\\
0.957430251342198	10.2622176005451\\
0.322423709870481	9.34987880696983\\
-0.115931761426092	8.32838976505184\\
-0.339689838048058	7.23957035618708\\
-0.339689838048059	6.12799697490531\\
-0.115931761426092	5.03917756604055\\
0.322423709870481	4.01768852412256\\
0.957430251342197	3.10534973054733\\
1.76309062057111	2.33951244271909\\
2.7064209873799	1.75153012918358\\
3.74880129571481	1.36547485494195\\
4.84755637327813	1.1971517682812\\
5.95770305809617	1.25345203614636\\
7.03379181445579	1.53207071895603\\
8.03176744223656	2.02160113509966\\
8.91077270197997	2.70200185182296\\
9.63482101507341	3.54541718383959\\
10.1742697585068	4.51731760835969\\
10.5070338373413	5.57791340780996\\
10.6194898510915	6.68378366554619\\
}--cycle;
\addplot [color=mycolor2,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-15.1997111069376	106.777872807435\\
-17.2344842706915	107.174510077392\\
-19.616901539567	107.23467415796\\
-21.9015786127994	107.375057012618\\
-24.0118782915029	107.723785848224\\
-25.6845684579803	107.727128297408\\
-27.1845472559316	107.866397001547\\
-28.6628677150588	107.84411400936\\
-30.1145317571565	107.044154570286\\
-31.6717107832387	106.019136905135\\
-33.2921987995932	105.543395010816\\
-34.8760342427049	105.011945634842\\
-36.4032247997522	104.547345236221\\
-38.0997946729258	104.571856528656\\
-39.2437992355447	105.147871889796\\
-40.3766969578168	105.548965758665\\
-41.9971849743687	105.264857601748\\
-43.1778421104277	105.292711342575\\
-44.0924904184561	104.337885104753\\
-44.9704861532417	103.990270418083\\
-45.8123846566538	103.477761585904\\
-46.8136663199786	102.893947176667\\
-47.8749249215704	102.608724870021\\
-48.668508669129	102.450515621296\\
-50.5711104320662	102.606496570565\\
-51.913927438174	102.286735624723\\
-53.010172587006	102.036051957273\\
-54.6623150985953	102.461657117786\\
-56.5799110961486	102.793673709054\\
-58.3847726634427	102.091759438929\\
-60.4800781077275	101.24166326684\\
-62.2116345281412	101.008805992666\\
-63.9315287663389	101.032203134581\\
-65.2154795183131	101.021061638883\\
-66.6704756124161	102.637692760577\\
-67.6345493604315	103.394200363421\\
-68.7119128805754	104.227584290379\\
-70.2046722322519	104.863763732879\\
-71.4769608018127	105.989054864851\\
-72.9397316842572	107.036355522981\\
-74.4796951078512	107.471988030255\\
-76.1412784337846	108.178358900084\\
-78.1171853434049	108.059144888676\\
-79.3650388640056	107.732699045257\\
-80.4190780193227	108.050231691643\\
-81.4031440799621	108.132678764398\\
-82.8114914444116	107.251386402298\\
-83.6783803388505	105.823046569613\\
-83.7189203063626	104.330086057448\\
-84.1037723265965	102.804815205543\\
-84.1481996883781	101.300713196889\\
-83.9815970821906	100.120828732989\\
-84.3242431089096	98.8072463120074\\
-84.409210438006	97.7855710960405\\
-84.7651846733384	95.6397188970374\\
-85.3688414498827	93.8949605669033\\
-86.1257726241983	92.1000655037542\\
-86.8521599872152	90.08345466292\\
-87.9045331165296	88.6707129240538\\
-88.8691622064143	87.2702268321968\\
-89.6716314262502	85.8641699916992\\
-90.4235645223605	84.0949003699217\\
-90.1925422417673	81.7607568827017\\
-90.5779496040679	79.1213363945216\\
-91.1033031557238	77.1704603821042\\
-91.630878075449	75.4245879030336\\
-92.1040294769819	73.4937665841387\\
-92.046829248851	71.547347169842\\
-92.1617850471795	69.4014949708389\\
-92.4116889564608	67.031698695486\\
-93.3057896097984	65.6167286579553\\
-94.1021500674929	64.107055901452\\
-95.0517849229589	62.3188457358799\\
-95.5266023506918	60.688844818241\\
-97.1276533964889	59.1981126055322\\
-98.2366714118676	57.4845504654101\\
-99.6688984832105	56.2121915812022\\
-100.220353109829	54.7637970542031\\
-100.804572915619	52.9778151880873\\
-101.131669365655	51.4547726356384\\
-101.968569791059	49.7490095428214\\
-102.513360313272	48.193656651424\\
-103.343041292204	46.5012633545526\\
-101.422668584515	42.427932285839\\
-101.580385718425	40.0313964185949\\
-101.809741973016	38.3144918292884\\
-102.134061713113	37.0722149853645\\
-102.959299955906	35.4488989660941\\
-103.723450576497	33.4423154720212\\
-105.428905921948	32.1298472007681\\
-106.223045011573	30.227993772429\\
-105.556634586823	27.5930298831614\\
-104.746945920515	25.3056806805636\\
-104.400412499724	22.870149576794\\
-104.029444029776	21.0139762833491\\
-103.307499402898	19.5466412125555\\
-102.350089759288	18.0447675033573\\
-101.33325851928	16.9072207251672\\
-100.220353109829	15.9847048262936\\
-99.4017789712439	16.1908225093686\\
-98.3166406627587	16.8125180061946\\
-95.968654599254	17.0632016744357\\
-93.3940889910975	17.6069066966275\\
-90.1364526977697	17.7795998902342\\
-87.4069466658392	18.1506117188193\\
-85.6354056197826	18.0547948501186\\
-84.7285320998982	17.5556558130928\\
-82.5327097500316	17.0765714695896\\
-81.3381690634898	16.6565370569262\\
-79.1634497103806	15.1357228039334\\
-77.5685074269222	15.9880472754779\\
-76.1329483033766	16.0771792466016\\
};

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-8.76168210693758	106.777872807435\\
-8.89346893878572	108.073838517423\\
-9.28343406595	109.316747238975\\
-9.91561227030534	110.455714142994\\
-10.7641221018877	111.444109790607\\
-11.7942254684963	112.24146914787\\
-12.9637498172703	112.81514822901\\
-14.2248146839576	113.141660545041\\
-15.5257919247471	113.207638643381\\
-16.8134193785427	113.010381372932\\
-18.034981426096	112.557964469523\\
-19.1404671736529	111.868909934336\\
-20.0846179048193	110.971427741003\\
-20.8287799777283	109.902260915967\\
-21.3424873096795	108.705181274668\\
-21.604708662145	107.429197398272\\
-21.604708662145	106.126548216599\\
-21.3424873096795	104.850564340202\\
-20.8287799777283	103.653484698903\\
-20.0846179048193	102.584317873868\\
-19.1404671736529	101.686835680534\\
-18.034981426096	100.997781145347\\
-16.8134193785427	100.545364241938\\
-15.5257919247471	100.348106971489\\
-14.2248146839576	100.414085069829\\
-12.9637498172703	100.74059738586\\
-11.7942254684963	101.314276467001\\
-10.7641221018877	102.111635824263\\
-9.91561227030534	103.100031471877\\
-9.28343406595	104.238998375896\\
-8.89346893878573	105.481907097447\\
-8.76168210693758	106.777872807435\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-19.6437794579803	107.727128297408\\
-19.7674347636916	108.943130183276\\
-20.1333382180808	110.109348809063\\
-20.7265096907333	111.178039047203\\
-21.522664671864	112.105448593781\\
-22.4892084830013	112.853609192996\\
-23.5865707069531	113.391891062009\\
-24.7698252053362	113.698256877858\\
-25.9905293999604	113.760163988046\\
-27.198707517671	113.575077908207\\
-28.344896604374	113.150576084197\\
-29.3821715441885	112.504037670569\\
-30.2680661792036	111.661932025939\\
-30.9663118789738	110.658735054345\\
-31.4483223825099	109.535517757672\\
-31.6943641231635	108.338264784019\\
-31.6943641231635	107.115991810798\\
-31.4483223825099	105.918738837145\\
-30.9663118789738	104.795521540472\\
-30.2680661792036	103.792324568877\\
-29.3821715441885	102.950218924248\\
-28.344896604374	102.303680510619\\
-27.198707517671	101.87917868661\\
-25.9905293999604	101.694092606771\\
-24.7698252053362	101.755999716959\\
-23.5865707069531	102.062365532808\\
-22.4892084830013	102.600647401821\\
-21.522664671864	103.348808001035\\
-20.7265096907333	104.276217547614\\
-20.1333382180808	105.344907785754\\
-19.7674347636916	106.511126411541\\
-19.6437794579803	107.727128297408\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-27.4460717995932	105.543395010816\\
-27.5657423627286	106.720211724167\\
-27.9198547252192	107.848849423002\\
-28.4939114853384	108.883101547324\\
-29.264410691878	109.780625693642\\
-30.1998080167925	110.504677117951\\
-31.2618081836953	111.025613069869\\
-32.4069327809737	111.322106370316\\
-33.5883002730688	111.382018548735\\
-34.7575453360493	111.202896793502\\
-35.8667989396564	110.792074370323\\
-36.8706481110266	110.166370397473\\
-37.7279951471368	109.351401269116\\
-38.4037401595947	108.380531917122\\
-38.8702180681934	107.293509846835\\
-39.1083312125463	106.134837869532\\
-39.1083312125463	104.951952152101\\
-38.8702180681934	103.793280174797\\
-38.4037401595947	102.70625810451\\
-37.7279951471368	101.735388752517\\
-36.8706481110266	100.92041962416\\
-35.8667989396564	100.294715651309\\
-34.7575453360493	99.8838932281304\\
-33.5883002730688	99.7047714728979\\
-32.4069327809737	99.764683651317\\
-31.2618081836953	100.061176951764\\
-30.1998080167925	100.582112903681\\
-29.264410691878	101.306164327991\\
-28.4939114853384	102.203688474309\\
-27.9198547252192	103.23794059863\\
-27.5657423627286	104.366578297466\\
-27.4460717995932	105.543395010816\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-34.5384239578168	105.548965758665\\
-34.6579337491108	106.724201473439\\
-35.0115703780953	107.851322899965\\
-35.5848559196293	108.884185554611\\
-36.3543199962841	109.78050391894\\
-37.2884606583532	110.503582613802\\
-38.3490340773747	111.023818712472\\
-39.4926202529618	111.319913687945\\
-40.6724006327203	111.379745377136\\
-41.8400748692845	111.20086426366\\
-42.9478382422137	110.790593761318\\
-43.9503387888633	110.165730392684\\
-44.8065340190648	109.351856137485\\
-45.4813711994951	108.382291103357\\
-45.9472224166973	107.296729396716\\
-46.185015667104	106.13961404138\\
-46.185015667104	104.958317475951\\
-45.9472224166973	103.801202120614\\
-45.4813711994951	102.715640413973\\
-44.8065340190648	101.746075379845\\
-43.9503387888633	100.932201124647\\
-42.9478382422137	100.307337756012\\
-41.8400748692845	99.8970672536708\\
-40.6724006327203	99.7181861401941\\
-39.4926202529618	99.7780178293851\\
-38.3490340773747	100.074112804858\\
-37.2884606583532	100.594348903529\\
-36.3543199962841	101.317427598391\\
-35.5848559196293	102.213745962719\\
-35.0115703780953	103.246608617365\\
-34.6579337491108	104.373730043892\\
-34.5384239578168	105.548965758665\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-39.7200536566538	103.477761585904\\
-39.844764030133	104.704138800094\\
-40.2137894932277	105.880307987042\\
-40.81202210012	106.95811664204\\
-41.6149701375945	107.893439152116\\
-42.5897608186545	108.647983303811\\
-43.6964860982845	109.190857970899\\
-44.8898365135016	109.499837800726\\
-46.1209561580941	109.562273122754\\
-47.3394428491621	109.375607827563\\
-48.4954115984071	108.947484014271\\
-49.5415369094144	108.295429122097\\
-50.4349902890369	107.446138354939\\
-51.1391936509365	106.434381776593\\
-51.6253168267368	105.301580820251\\
-51.8734578765033	104.094112490166\\
-51.8734578765033	102.861410681642\\
-51.6253168267368	101.653942351556\\
-51.1391936509365	100.521141395215\\
-50.4349902890369	99.5093848168681\\
-49.5415369094144	98.6600940497103\\
-48.4954115984071	98.0080391575361\\
-47.3394428491621	97.5799153442444\\
-46.1209561580941	97.3932500490537\\
-44.8898365135016	97.4556853710815\\
-43.6964860982845	97.7646652009079\\
-42.5897608186545	98.3075398679964\\
-41.6149701375945	99.0620840196913\\
-40.81202210012	99.997406529767\\
-40.2137894932277	101.075215184765\\
-39.844764030133	102.251384371713\\
-39.7200536566538	103.477761585904\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-46.044182438174	102.286735624723\\
-46.1643364631569	103.46830660652\\
-46.5198794182052	104.601503933495\\
-47.0962553329648	105.639934373934\\
-47.8698673097641	106.541084463597\\
-48.8090435833774	107.268061011931\\
-49.8753341668144	107.791101513632\\
-51.0250849983054	108.088792629106\\
-52.2112251437192	108.148946849107\\
-53.385193886137	107.969101452802\\
-54.4989288073087	107.556619331845\\
-55.5068334687032	106.928387552734\\
-56.3676441350594	106.110125998319\\
-57.0461191165556	105.13533439278\\
-57.5144815677319	104.04392081898\\
-57.753556674807	102.880567876867\\
-57.753556674807	101.692903372579\\
-57.5144815677319	100.529550430465\\
-57.0461191165556	99.4381368566657\\
-56.3676441350594	98.4633452511263\\
-55.5068334687032	97.6450836967113\\
-54.4989288073087	97.0168519176\\
-53.385193886137	96.6043697966434\\
-52.2112251437192	96.4245244003379\\
-51.0250849983054	96.4846786203394\\
-49.8753341668144	96.782369735813\\
-48.8090435833774	97.3054102375141\\
-47.8698673097641	98.0323867858485\\
-47.0962553329648	98.9335368755111\\
-46.5198794182052	99.9719673159505\\
-46.1643364631569	101.105164642925\\
-46.044182438174	102.286735624723\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-54.1715321077275	101.24166326684\\
-54.3006684149588	102.511564240552\\
-54.6827904810619	103.729475319192\\
-55.3022541837531	104.845535080104\\
-56.1336986062602	105.814051905544\\
-57.1430843162353	106.595374602882\\
-58.2890869441143	107.157515729088\\
-59.5247890076621	107.477461160407\\
-60.7996007192083	107.542112293288\\
-62.0613311374981	107.348822302755\\
-63.2583248709598	106.905504503731\\
-64.3415768555046	106.230308378996\\
-65.2667386276086	105.350876537228\\
-65.9959339556199	104.303213021358\\
-66.499309497133	103.130209298822\\
-66.7562569983341	101.879888279841\\
-66.7562569983341	100.60343825384\\
-66.499309497133	99.3531172348594\\
-65.9959339556199	98.1801135123229\\
-65.2667386276086	97.1324499964531\\
-64.3415768555046	96.2530181546851\\
-63.2583248709598	95.5778220299496\\
-62.0613311374981	95.1345042309256\\
-60.7996007192083	94.9412142403926\\
-59.5247890076621	95.0058653732737\\
-58.2890869441143	95.3258108045925\\
-57.1430843162353	95.887951930799\\
-56.1336986062602	96.6692746281374\\
-55.3022541837531	97.6377914535771\\
-54.6827904810619	98.7538512144888\\
-54.3006684149588	99.9717622931292\\
-54.1715321077275	101.24166326684\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-61.9832483604315	103.394200363421\\
-62.0989308239013	104.531798891296\\
-62.4412421606642	105.622824001778\\
-62.9961681043733	106.622608998654\\
-63.7409899216921	107.490222566681\\
-64.6452145199067	108.190144504445\\
-65.6718228377243	108.693719925575\\
-66.7787854099921	108.980332393164\\
-67.9207830589389	109.038247959113\\
-69.0510622666377	108.865095553346\\
-70.1233492695233	108.467964055701\\
-71.093744511709	107.863112076352\\
-71.9225198979634	107.075302326401\\
-72.575745266596	106.136787829574\\
-73.0266774942643	105.085991479643\\
-73.2568553625854	103.965933002636\\
-73.2568553625854	102.822467724205\\
-73.0266774942643	101.702409247198\\
-72.575745266596	100.651612897267\\
-71.9225198979634	99.71309840044\\
-71.093744511709	98.9252886504888\\
-70.1233492695233	98.3204366711399\\
-69.0510622666377	97.9233051734949\\
-67.9207830589389	97.7501527677283\\
-66.7787854099921	97.8080683336768\\
-65.6718228377243	98.0946808012656\\
-64.6452145199067	98.5982562223962\\
-63.7409899216921	99.2981781601598\\
-62.9961681043733	100.165791728187\\
-62.4412421606642	101.165576725063\\
-62.0989308239013	102.256601835545\\
-61.9832483604315	103.394200363421\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-69.1275641078512	107.471988030255\\
-69.2371225438456	108.549364079876\\
-69.5613125165864	109.582632227438\\
-70.0868616504991	110.529490353578\\
-70.7922539022918	111.35117397536\\
-71.648610430296	112.014043268765\\
-72.6208718976376	112.490960287035\\
-73.6692338056079	112.762399991409\\
-74.7507760945171	112.817249608497\\
-75.8212202959816	112.653263588529\\
-76.8367422986216	112.277155538432\\
-77.75576651233	111.704323365967\\
-78.5406679778171	110.95821888758\\
-79.1593127368638	110.069387708278\\
-79.5863734003469	109.074218680977\\
-79.804366054526	108.013454142582\\
-79.804366054526	106.930521917928\\
-79.5863734003469	105.869757379532\\
-79.1593127368638	104.874588352232\\
-78.5406679778171	103.98575717293\\
-77.75576651233	103.239652694543\\
-76.8367422986216	102.666820522078\\
-75.8212202959816	102.29071247198\\
-74.7507760945171	102.126726452013\\
-73.6692338056079	102.1815760691\\
-72.6208718976376	102.453015773474\\
-71.648610430296	102.929932791745\\
-70.7922539022918	103.59280208515\\
-70.0868616504991	104.414485706931\\
-69.5613125165864	105.361343833071\\
-69.2371225438456	106.394611980634\\
-69.1275641078512	107.471988030255\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-76.1468140799621	108.132678764398\\
-76.2544114638584	109.190770214496\\
-76.5727985660083	110.205543276306\\
-77.0889405810411	111.135453021447\\
-77.781706594217	111.942428835694\\
-78.6227346835602	112.593433034396\\
-79.5775930602763	113.061813429167\\
-80.6071897102315	113.328394471614\\
-81.6693728256041	113.382262302537\\
-82.7206565048496	113.221211566608\\
-83.7180010706191	112.85183569988\\
-84.6205751192069	112.289256993736\\
-85.3914271630159	111.556507486505\\
-85.9989984288014	110.683586029109\\
-86.4184148775554	109.706230128577\\
-86.6325055505866	108.66445285031\\
-86.6325055505866	107.600904678486\\
-86.4184148775554	106.55912740022\\
-85.9989984288014	105.581771499687\\
-85.3914271630159	104.708850042291\\
-84.6205751192069	103.97610053506\\
-83.7180010706191	103.413521828916\\
-82.7206565048496	103.044145962188\\
-81.6693728256041	102.88309522626\\
-80.6071897102315	102.936963057183\\
-79.5775930602763	103.203544099629\\
-78.6227346835602	103.671924494401\\
-77.781706594217	104.322928693102\\
-77.0889405810411	105.129904507349\\
-76.5727985660083	106.05981425249\\
-76.2544114638584	107.074587314301\\
-76.1468140799621	108.132678764398\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-78.8707886883781	101.300713196889\\
-78.9788176015828	102.363048221088\\
-79.2984816247975	103.381891124578\\
-79.8166936753529	104.31553035918\\
-80.5122380910119	105.125742624932\\
-81.3566392016744	105.779357736478\\
-82.315327126657	106.249616614355\\
-83.3490530696699	106.517266804849\\
-84.4154961691484	106.571350677715\\
-85.4709961192981	106.409654032841\\
-86.472340628144	106.038796749869\\
-87.3785345338409	105.473961769537\\
-88.1524781514164	104.738273502304\\
-88.7624861382323	103.861851112272\\
-89.1835846956355	102.880575435063\\
-89.398533999209	101.834620012197\\
-89.398533999209	100.766806381581\\
-89.1835846956355	99.7208509587146\\
-88.7624861382323	98.7395752815054\\
-88.1524781514164	97.863152891473\\
-87.3785345338409	97.1274646242404\\
-86.472340628144	96.562629643908\\
-85.4709961192981	96.1917723609357\\
-84.4154961691484	96.0300757160625\\
-83.3490530696699	96.0841595889278\\
-82.315327126657	96.3518097794221\\
-81.3566392016744	96.8220686572989\\
-80.5122380910119	97.4756837688449\\
-79.8166936753529	98.2858960345969\\
-79.2984816247975	99.2195352691991\\
-78.9788176015828	100.238378172689\\
-78.8707886883781	101.300713196889\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-80.1263434498827	93.8949605669033\\
-80.2336576919263	94.950267655871\\
-80.5512069603792	95.9623703486231\\
-81.0659907508804	96.8898330420013\\
-81.7569337545622	97.6946853043663\\
-82.5957486836716	98.343976389531\\
-83.5480943564542	98.81112424418\\
-84.5749816291705	99.0770037802567\\
-85.6343696162213	99.1307298583145\\
-86.6828868489439	98.9701029264051\\
-87.6776069086352	98.6016990699938\\
-88.5778058391768	98.0406007862477\\
-89.3466293905834	97.3097795048295\\
-89.9526018363274	96.4391551348685\\
-90.3709145932814	95.4643711403648\\
-90.584441888026	94.4253352925857\\
-90.584441888026	93.3645858412208\\
-90.3709145932814	92.3255499934417\\
-89.9526018363274	91.350765998938\\
-89.3466293905834	90.480141628977\\
-88.5778058391768	89.7493203475588\\
-87.6776069086352	89.1882220638127\\
-86.6828868489439	88.8198182074014\\
-85.6343696162213	88.659191275492\\
-84.5749816291705	88.7129173535498\\
-83.5480943564542	88.9787968896265\\
-82.5957486836716	89.4459447442755\\
-81.7569337545622	90.0952358294402\\
-81.0659907508804	90.9000880918052\\
-80.5512069603792	91.8275507851834\\
-80.2336576919263	92.8396534779355\\
-80.1263434498827	93.8949605669033\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-84.2293254262502	85.8641699916992\\
-84.3407297497921	86.9596981353689\\
-84.6703818143225	88.0103752281176\\
-85.2047856255871	88.9731864263189\\
-85.922062628763	89.808714126393\\
-86.7928474190637	90.4827517261284\\
-87.7814899648613	90.9677040469961\\
-88.8475151241703	91.243717084\\
-89.9472797017161	91.2994908309753\\
-91.035759206477	91.1327419041675\\
-92.0683911596372	90.7502970242323\\
-93.0028994877052	90.1678135294897\\
-93.8010253099299	89.4091383626533\\
-94.4300932613735	88.5053317741939\\
-94.8643492261917	87.4933957120359\\
-95.0860147141618	86.4147589574613\\
-95.0860147141618	85.3135810259371\\
-94.8643492261917	84.2349442713626\\
-94.4300932613735	83.2230082092045\\
-93.8010253099299	82.3192016207452\\
-93.0028994877052	81.5605264539087\\
-92.0683911596372	80.9780429591661\\
-91.035759206477	80.595598079231\\
-89.9472797017161	80.4288491524232\\
-88.8475151241703	80.4846228993984\\
-87.7814899648613	80.7606359364024\\
-86.7928474190637	81.24558825727\\
-85.922062628763	81.9196258570055\\
-85.2047856255871	82.7551535570795\\
-84.6703818143225	83.7179647552809\\
-84.3407297497921	84.7686418480296\\
-84.2293254262502	85.8641699916992\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-85.624281075449	75.4245879030336\\
-85.7472364689116	76.6337069899025\\
-86.1110688410443	77.7933245992897\\
-86.7008828517837	78.8559658500173\\
-87.4925314462297	79.7781260844256\\
-88.4536044379111	80.5220519541688\\
-89.544755385627	81.0572870467318\\
-90.7213124413733	81.3619187745378\\
-91.9351072210481	81.4234754788577\\
-93.1364468237566	81.239437020984\\
-94.2761482650126	80.8173379570056\\
-95.3075520339018	80.1744590721963\\
-96.1884323389411	79.3371199036354\\
-96.8827258369432	78.3396012152669\\
-97.3620080705237	77.222741539396\\
-97.6066571687267	76.0322652423783\\
-97.6066571687268	74.8169105636888\\
-97.3620080705237	73.6264342666712\\
-96.8827258369432	72.5095745908003\\
-96.1884323389411	71.5120559024317\\
-95.3075520339018	70.6747167338708\\
-94.2761482650126	70.0318378490616\\
-93.1364468237566	69.6097387850832\\
-91.9351072210481	69.4257003272094\\
-90.7213124413733	69.4872570315293\\
-89.544755385627	69.7918887593353\\
-88.4536044379111	70.3271238518984\\
-87.4925314462297	71.0710497216415\\
-86.7008828517837	71.9932099560498\\
-86.1110688410443	73.0558512067775\\
-85.7472364689116	74.2154688161646\\
-85.624281075449	75.4245879030336\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-87.3444186097984	65.6167286579553\\
-87.4664482243841	66.8167438179547\\
-87.8275411613821	67.967630216308\\
-88.4129142335252	69.0222704286431\\
-89.1986021984613	69.9374873607521\\
-90.1524388985916	70.675811923901\\
-91.2353741473416	71.2070170237251\\
-92.4030724483882	71.5093550610235\\
-93.6077280960876	71.5704482810261\\
-94.8000223466821	71.3877955201278\\
-95.9311425334637	70.9688746038207\\
-96.9547804630846	70.3308362036393\\
-97.8290282784337	69.4998016866535\\
-98.5180941712309	68.5097937036311\\
-98.9937677028632	67.4013432977181\\
-99.2365747430565	66.2198305587698\\
-99.2365747430565	65.0136267571407\\
-98.9937677028632	63.8321140181925\\
-98.5180941712309	62.7236636122794\\
-97.8290282784337	61.733655629257\\
-96.9547804630846	60.9026211122713\\
-95.9311425334637	60.2645827120899\\
-94.8000223466821	59.8456617957827\\
-93.6077280960876	59.6630090348845\\
-92.4030724483882	59.7241022548871\\
-91.2353741473416	60.0264402921855\\
-90.1524388985916	60.5576453920095\\
-89.1986021984613	61.2959699551584\\
-88.4129142335252	62.2111868872674\\
-87.8275411613821	63.2658270996025\\
-87.4664482243841	64.4167134979558\\
-87.3444186097984	65.6167286579553\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-92.0829294118676	57.4845504654101\\
-92.2088968721246	58.7232896230175\\
-92.5816421302721	59.9113146539668\\
-93.1859049516459	60.9999876739039\\
-93.9969467453409	61.944738281479\\
-94.9815633650301	62.7068882758143\\
-96.0994444906158	63.2552351465931\\
-97.304823937471	63.5673295084976\\
-98.5483533294155	63.6303941816819\\
-99.7791224270345	63.441847291016\\
-100.946743398862	63.0094079683572\\
-102.003413705122	62.3507803303845\\
-102.905873139323	61.4929286699821\\
-103.617174906194	60.47097353492\\
-104.108198227825	59.3267538885024\\
-104.358840551736	58.1071142174937\\
-104.358840551736	56.8619867133265\\
-104.108198227825	55.6423470423178\\
-103.617174906194	54.4981273959001\\
-102.905873139323	53.4761722608381\\
-102.003413705122	52.6183206004356\\
-100.946743398862	51.9596929624629\\
-99.7791224270345	51.5272536398041\\
-98.5483533294155	51.3387067491383\\
-97.304823937471	51.4017714223226\\
-96.0994444906158	51.713865784227\\
-94.9815633650301	52.2622126550058\\
-93.9969467453409	53.0243626493412\\
-93.1859049516459	53.9691132569162\\
-92.5816421302721	55.0577862768533\\
-92.2088968721246	56.2458113078026\\
-92.0829294118676	57.4845504654101\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-95.471089791059	49.7490095428214\\
-95.6040935883697	51.0569426511271\\
-95.9976597892128	52.3113288243031\\
-96.6356757470835	53.4608133450355\\
-97.4920210137031	54.4583361819869\\
-98.5316367132398	55.2630586330084\\
-99.7119608568048	55.8420352664044\\
-100.984670835279	56.1715627107768\\
-102.297661752605	56.2381500738352\\
-103.597179606359	56.0390712611122\\
-104.830021982922	55.5824765825915\\
-105.945716170543	54.8870590780594\\
-106.898585518093	53.9812892218594\\
-107.649619442526	52.9022493383279\\
-108.168070526733	51.6941154470783\\
-108.432713322411	50.4063486915683\\
-108.432713322411	49.0916703940745\\
-108.168070526733	47.8039036385645\\
-107.649619442526	46.595769747315\\
-106.898585518093	45.5167298637834\\
-105.945716170543	44.6109600075834\\
-104.830021982922	43.9155425030513\\
-103.597179606359	43.4589478245306\\
-102.297661752605	43.2598690118076\\
-100.984670835279	43.326456374866\\
-99.7119608568048	43.6559838192384\\
-98.5316367132398	44.2349604526344\\
-97.4920210137031	45.0396829036559\\
-96.6356757470835	46.0372057406073\\
-95.9976597892128	47.1866902613397\\
-95.6040935883697	48.4410764345157\\
-95.471089791059	49.7490095428214\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-95.2674249730156	38.3144918292884\\
-95.4013465863504	39.6314505593393\\
-95.7976286597698	40.8944928442459\\
-96.4400473586267	42.0519095844628\\
-97.3023019859091	43.0563160026549\\
-98.3490917358653	43.8665915820487\\
-99.5375609131396	44.4495635452205\\
-100.819053449975	44.7813649515018\\
-102.141104891345	44.8484118123342\\
-103.449590295905	44.6479592213578\\
-104.690940117452	44.1882137311993\\
-105.814333348439	43.4879973762435\\
-106.773778137997	42.5759770963342\\
-107.529994703711	41.4894911088889\\
-108.052023450529	40.2730202778901\\
-108.318492460221	38.9763670620883\\
-108.318492460221	37.6526165964886\\
-108.052023450529	36.3559633806868\\
-107.529994703711	35.139492549688\\
-106.773778137997	34.0530065622427\\
-105.814333348439	33.1409862823334\\
-104.690940117452	32.4407699273776\\
-103.449590295905	31.9810244372191\\
-102.141104891345	31.7805718462427\\
-100.819053449975	31.8476187070751\\
-99.5375609131396	32.1794201133564\\
-98.3490917358653	32.7623920765282\\
-97.3023019859091	33.572667655922\\
-96.4400473586267	34.5770740741141\\
-95.7976286597698	35.734490814331\\
-95.4013465863504	36.9975330992376\\
-95.2674249730156	38.3144918292884\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-99.744320011573	30.227993772429\\
-99.8769398929319	31.5321515269904\\
-100.269370063484	32.782916909848\\
-100.905544385937	33.929083439269\\
-101.759417808784	34.92372692287\\
-102.796032653767	35.7261265395667\\
-103.972949787336	36.3034319547736\\
-105.24198608376	36.6320082169616\\
-106.551187047958	36.6984033753508\\
-107.846953838631	36.4998992043555\\
-109.076237611123	36.0446224880595\\
-110.188711343354	35.3512123087207\\
-111.138830230016	34.4480569605535\\
-111.887696292254	33.3721317296282\\
-112.404650865493	32.1674851213146\\
-112.668529768765	30.883435509297\\
-112.668529768765	29.572552035561\\
-112.404650865493	28.2885024235434\\
-111.887696292254	27.0838558152298\\
-111.138830230016	26.0079305843045\\
-110.188711343354	25.1047752361373\\
-109.076237611123	24.4113650567985\\
-107.846953838631	23.9560883405026\\
-106.551187047958	23.7575841695072\\
-105.24198608376	23.8239793278964\\
-103.972949787336	24.1525555900844\\
-102.796032653767	24.7298610052913\\
-101.759417808784	25.532260621988\\
-100.905544385937	26.526904105589\\
-100.269370063484	27.67307063501\\
-99.8769398929319	28.9238360178676\\
-99.744320011573	30.227993772429\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-97.1540554028975	19.5466412125555\\
-97.280016763077	20.785320383204\\
-97.6527439707299	21.9732878830675\\
-98.2569775301812	23.0619081831213\\
-99.0679800485127	24.0066130403738\\
-100.052548987335	24.7687261269711\\
-101.170375978611	25.3170464436032\\
-102.375697053979	25.6291256920824\\
-103.619166226993	25.6921873113082\\
-104.84987572361	25.5036495511801\\
-106.017440152435	25.0712311697499\\
-107.07405928857	24.4126354263604\\
-107.976475020433	23.5548253081277\\
-108.687742341933	22.5329196620806\\
-109.178741885357	21.3887554254372\\
-109.429372071707	20.1691748164792\\
-109.429372071707	18.9241076086319\\
-109.178741885357	17.7045269996739\\
-108.687742341933	16.5603627630304\\
-107.976475020433	15.5384571169834\\
-107.07405928857	14.6806469987507\\
-106.017440152435	14.0220512553612\\
-104.84987572361	13.589632873931\\
-103.619166226993	13.4010951138029\\
-102.375697053979	13.4641567330287\\
-101.170375978611	13.7762359815079\\
-100.052548987335	14.32455629814\\
-99.0679800485127	15.0866693847372\\
-98.2569775301812	16.0313742419898\\
-97.6527439707299	17.1199945420436\\
-97.280016763077	18.3079620419071\\
-97.1540554028975	19.5466412125555\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-92.1419426627587	16.8125180061946\\
-92.2683390935668	18.0554755755891\\
-92.6423537012629	19.2475463160511\\
-93.248674283863	20.339926711404\\
-94.0624780054759	21.2878945799127\\
-95.0504476461208	22.052640005659\\
-96.1721356126283	22.602854221059\\
-97.3816198678567	22.9160113914868\\
-98.6293839842887	22.9792908255907\\
-99.8643443523915	22.7901018559036\\
-101.035941549593	22.356189901073\\
-102.096210248984	21.6953193675124\\
-103.001742925434	20.8345463725146\\
-103.715466964773	19.8091110636314\\
-104.208162420974	18.660994882892\\
-104.459658284168	17.4372018416338\\
-104.459658284168	16.1878341707555\\
-104.208162420974	14.9640411294973\\
-103.715466964773	13.8159249487579\\
-103.001742925434	12.7904896398747\\
-102.096210248984	11.9297166448769\\
-101.035941549593	11.2688461113163\\
-99.8643443523915	10.8349341564857\\
-98.6293839842887	10.6457451867986\\
-97.3816198678567	10.7090246209025\\
-96.1721356126283	11.0221817913303\\
-95.0504476461208	11.5723960067303\\
-94.0624780054759	12.3371414324766\\
-93.248674283863	13.2851093009853\\
-92.6423537012629	14.3774896963381\\
-92.2683390935668	15.5695604368002\\
-92.1419426627587	16.8125180061946\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-79.4550776197826	18.0547948501186\\
-79.5815892970215	19.2988857301811\\
-79.9559449258074	20.4920433834394\\
-80.5628183427129	21.585419795379\\
-81.3773640787454	22.5342520072288\\
-82.3662345357666	23.2996947167527\\
-83.4889452410787	23.8504106094869\\
-84.6995322864933	24.1638533120767\\
-85.9484340961332	24.2271904434501\\
-87.1845204831721	24.0378289740068\\
-88.3571859256905	23.6035213845548\\
-89.4184213626894	22.9420482788353\\
-90.3247796906883	22.0804904435163\\
-91.0391544932462	21.0541201576044\\
-91.532299182011	19.9049571411983\\
-91.7840243554826	18.6800482632106\\
-91.7840243554826	17.4295414370267\\
-91.532299182011	16.204632559039\\
-91.0391544932462	15.0554695426328\\
-90.3247796906883	14.029099256721\\
-89.4184213626894	13.1675414214019\\
-88.3571859256905	12.5060683156825\\
-87.1845204831721	12.0717607262305\\
-85.9484340961332	11.8823992567872\\
-84.6995322864933	11.9457363881605\\
-83.4889452410787	12.2591790907503\\
-82.3662345357666	12.8098949834846\\
-81.3773640787454	13.5753376930085\\
-80.5628183427129	14.5241699048583\\
-79.9559449258074	15.6175463167979\\
-79.5815892970215	16.8107039700561\\
-79.4550776197826	18.0547948501186\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-71.7263744269222	15.9880472754779\\
-71.845963232643	17.164060002539\\
-72.1998336700479	18.2919266303786\\
-72.7734982418516	19.3254721667343\\
-73.5434710530818	20.2223831359111\\
-74.4782293263787	20.9459398974485\\
-75.5395039482042	21.4665199525147\\
-76.6838462108461	21.7628106924899\\
-77.8644066076174	21.8226819396666\\
-79.0328528571645	21.6436825581511\\
-80.1413486327441	21.2331408036539\\
-81.1445119870613	20.6078643038409\\
-82.0012732945238	19.7934519520813\\
-82.6765566465388	18.8232458857455\\
-83.1427158633324	17.7369664551836\\
-83.3806663317977	16.5790860679153\\
-83.3806663317977	15.3970084830405\\
-83.1427158633324	14.2391280957722\\
-82.6765566465388	13.1528486652103\\
-82.0012732945238	12.1826425988745\\
-81.1445119870613	11.3682302471149\\
-80.1413486327441	10.7429537473019\\
-79.0328528571645	10.3324119928047\\
-77.8644066076174	10.1534126112892\\
-76.6838462108461	10.2132838584659\\
-75.5395039482042	10.5095745984411\\
-74.4782293263787	11.0301546535073\\
-73.5434710530818	11.7537114150447\\
-72.7734982418516	12.6506223842215\\
-72.1998336700479	13.6841679205772\\
-71.845963232643	14.8120345484168\\
-71.7263744269222	15.9880472754779\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> fig/map-ours.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92731,0.94578,0.97269}%
\definecolor{mycolor2}{rgb}{0.85462,0.89157,0.94538}%
\definecolor{mycolor3}{rgb}{0.78193,0.83735,0.91807}%
\definecolor{mycolor4}{rgb}{0.70924,0.78313,0.89076}%
\definecolor{mycolor5}{rgb}{0.63655,0.72892,0.86345}%
\definecolor{mycolor6}{rgb}{0.56385,0.67470,0.83615}%
\definecolor{mycolor7}{rgb}{0.49116,0.62048,0.80884}%
\definecolor{mycolor8}{rgb}{0.41847,0.56626,0.78153}%
\definecolor{mycolor9}{rgb}{0.34578,0.51205,0.75422}%
\definecolor{mycolor10}{rgb}{0.27309,0.45783,0.72691}%
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-140,
xmax=80,
ymin=-50,
ymax=170,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
height=\figureheight,
width=\figurewidth,
scale only axis
]
\addplot [forget plot] graphics [xmin=-185.252835049668,xmax=131.845435456873,ymin=-52.0518641048938,ymax=185.771838775012] {./fig/map-ours-1.png};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-55	152.333333333333\\
-55	155.333333333333\\
-5	155.333333333333\\
-5	152.333333333333\\
};
\node[below, align=center, text=black]
at (axis cs:-30,155.333) {\scriptsize 50 m};
\addplot [color=mycolor1,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-1.322282696159	6.06740239042644\\
-1.3223857088549	6.15179171086137\\
-1.32161264883158	6.15027906246836\\
-1.32053049643036	6.14908319036751\\
-1.31981697251717	6.14839748796177\\
-1.31970207748608	6.14839624435036\\
-1.31335735710982	6.14713514725075\\
-1.22690863617505	6.00385348533339\\
-1.07780483256365	5.71014956760034\\
-0.789975047703916	5.36804594428855\\
-0.242127276809042	5.44262090342651\\
0.338613559502278	5.82162505766904\\
0.831912167053422	6.23525027692368\\
0.707482226197369	6.60968615790131\\
0.520076513904421	7.14406908815138\\
0.721655102265754	7.52124370439641\\
0.771405516337023	7.82602088619493\\
0.728306130000535	7.70651784363984\\
1.08195174448649	8.09644348373095\\
1.59904499569372	8.66427747651976\\
2.05176603364704	8.96590239106678\\
2.28671602638123	9.58836307909771\\
2.66710819277811	10.8352358876912\\
3.00263600124314	12.4113757942673\\
3.31294532433829	14.002093262027\\
3.72526920221677	15.6065067630682\\
4.20907809492107	17.167617379521\\
4.69396021851911	18.7473606321312\\
5.15977968894376	20.3299054463276\\
5.58894887487194	21.9141176187674\\
6.09619410573498	23.4660730559836\\
6.52079668542758	25.0731561259873\\
6.88578540667258	26.6334647775514\\
7.16309149832035	28.1361744204018\\
7.55611815316317	29.650210040082\\
8.05413196530017	31.2160381810479\\
8.58243769687591	32.8491502543709\\
9.17393283504329	34.5396557126323\\
9.72828285571043	36.1887219222688\\
10.2643671321851	37.7456712961628\\
10.7544076904911	39.2563492291386\\
11.1109407121843	40.8117317791204\\
11.5653018387666	42.3618556055067\\
12.110390720813	43.8645861304119\\
12.6445016505659	45.3929068154917\\
13.1056366578585	46.9671510415882\\
13.5078544689613	48.5571145500744\\
13.8943608125755	50.0657858467532\\
14.2902365561196	51.4777766112465\\
14.7059651316471	52.8875449767653\\
15.1113519384974	54.2713562296131\\
15.5067710510583	55.6767633491542\\
15.7194378788006	57.1150144617953\\
15.9102949603211	58.561699510666\\
16.113427630434	60.0876347221729\\
16.3149435142563	61.5636723089183\\
16.5240740715022	63.0209831292732\\
16.8084678814002	64.4339354728649\\
17.0734589504201	65.8043456829864\\
17.3517047493428	67.1992191345396\\
17.6430541403425	68.6600287841446\\
17.8977954753511	70.1013701975017\\
18.0613473119943	71.5288569791523\\
18.4174662181855	73.0042886589042\\
19.0045867503465	74.4225070782846\\
19.5299801937275	75.8624641260043\\
20.063627125983	77.3477307271811\\
20.5252629665895	78.8234277337627\\
20.9074335310452	80.3609097494161\\
21.2494207612937	81.900938764562\\
21.5783467914889	83.5430205364819\\
21.9375961812048	85.2225774697254\\
22.2899921460858	86.9332632059013\\
22.6765018334673	88.727687963208\\
23.0800998278453	90.4989085992875\\
23.4515215274859	92.2962093523959\\
23.791669186047	94.1644774652349\\
24.1329301304691	96.0433889155296\\
24.4226421554585	97.9325815976929\\
24.7418074731455	99.8948871736975\\
25.0583982115972	101.820992054126\\
25.3096886714577	103.710772401938\\
25.6885742539315	105.644428803229\\
26.2008582285943	107.55939422237\\
26.7089648483601	109.471727140886\\
27.241965373133	111.380066123956\\
27.7294749269094	113.185748971415\\
27.854029606688	114.969568136059\\
27.2711441226152	116.389842153939\\
26.1476699377629	117.100478547385\\
24.8771048280047	117.129060623525\\
23.631090018008	116.872742905802\\
22.3724367369457	116.70723638578\\
21.2029214861397	116.4181186803\\
19.9406269920624	116.17451669389\\
18.5876410141256	115.971340560452\\
17.2451289428765	115.760429771382\\
15.923806567108	115.572022890642\\
14.5126462623579	115.395771261998\\
12.98087152996	115.190399955381\\
11.473920678197	114.957097063809\\
9.94620221264088	114.666306594467\\
8.40436987862979	114.406316917192\\
6.79137167356617	114.189832418603\\
5.10792744375985	113.966054900772\\
3.47784756278145	113.683539968661\\
1.82459038197078	113.334582365745\\
0.147070894954278	112.999235772183\\
-1.48830468906218	112.76547541161\\
-3.16319073588507	112.632546494751\\
-4.9119579384356	112.680515584952\\
-6.68785001726641	112.735856027805\\
-8.35663759134533	112.652068768376\\
-9.99034065082675	112.582138049475\\
-11.5594921066638	112.565047962713\\
-13.1251443396374	112.533178874958\\
-14.728370221447	112.528572522878\\
-16.4423357273237	112.512724934693\\
-18.1292865188419	112.549222072855\\
-19.7396677837502	112.634627820172\\
-21.323930232969	112.69304827332\\
-22.9203880552482	112.73009262991\\
-24.5037298038231	112.69464954216\\
-26.1696588961202	112.656942650114\\
-27.8395326804068	112.733467160429\\
-29.4990742425372	112.76310147285\\
-31.0941332589993	112.7491173697\\
-32.5670650913923	112.694893428801\\
-34.0413802898304	112.753220539708\\
-35.4281435994057	112.87918641086\\
-36.9632684757903	113.015150196366\\
-38.490618621171	113.263320957227\\
-40.0080205473578	113.539858169887\\
-41.533285403643	113.87466883699\\
-43.0114908529114	114.329050974182\\
-44.505077516448	114.750302112074\\
-45.9641979162324	115.240418022082\\
-47.4070355482459	115.7531260315\\
-48.912451015954	116.150442217506\\
-50.3909088358932	116.558812029516\\
-51.9703600233469	117.016491582394\\
-53.4931191689278	117.490331427242\\
-55.0237896247328	117.901827836655\\
-56.5347230326304	118.206960465202\\
-58.0700294818503	118.522017362791\\
-59.5607798371826	118.85617717496\\
-61.1237799957615	119.155616355437\\
-62.6951127292946	119.393748601278\\
-64.2441163571759	119.526214458285\\
-65.7931909383977	119.611997174523\\
-67.2905924832028	119.657087797547\\
-68.7782394273378	119.666752714554\\
-70.2726755583517	119.672823424552\\
-71.9041183631435	119.702929081635\\
-73.5637955649632	119.731900362267\\
-75.2452968271844	119.670720973891\\
-76.8434466529908	119.476485640247\\
-78.3989728304449	119.265191566674\\
-79.872840530876	119.000982417708\\
-81.2006729935908	118.695197996979\\
-82.5312107329341	118.29791448794\\
-83.7335989349211	117.531094368975\\
-84.5620599243029	116.315750736388\\
-84.7787613219274	114.64536605968\\
-84.8035715182898	112.744380908805\\
-84.8561358138639	110.753256379814\\
-84.9322685972409	108.704360547569\\
-84.9876964765517	106.666479355129\\
-85.0782736772221	104.701293775418\\
-85.2134245336362	102.792324359417\\
-85.3703714192591	100.865656992695\\
-85.5464899086144	98.8923558765998\\
-85.7133980191434	96.9093024745973\\
-85.9056510693111	94.9272704220256\\
-86.114841680109	92.9488290443808\\
-86.4039187900701	90.9576698542237\\
-86.7085095737412	89.017146808156\\
-86.9972307354825	87.19576667765\\
-87.3910478342743	85.3640733005356\\
-87.8261170960333	83.5129242705989\\
-88.3564613760904	81.6839426906774\\
-88.8439408363094	79.8603499527015\\
-89.3336064233104	77.9974758147634\\
-89.8864448308852	76.1414089110378\\
-90.522264331914	74.3190139302118\\
-91.1089290005596	72.4645816741352\\
-91.7005931452081	70.6265485463649\\
-92.306933636856	68.7986505993666\\
-92.8098790285847	66.9812854335713\\
-93.2609020638633	65.1615155078907\\
-93.7196984578387	63.3122159195297\\
-94.2199642701887	61.4422213964514\\
-94.7477953574973	59.6149046417574\\
-95.262109288807	57.7446942012121\\
-95.7521699744711	55.8908915526345\\
-96.1289655753529	54.1813054286504\\
-96.5362317200925	52.4648891555243\\
-96.9978414180223	50.6706911659877\\
-97.4373649899789	48.8047485295049\\
-97.8162257740244	46.9700365803589\\
-98.1456177323659	45.1286637767562\\
-98.442937226721	43.3078217214264\\
-98.7694415514125	41.5133112069523\\
-99.0144152215236	39.7283860473061\\
-99.2314554967754	37.9515164895238\\
-99.4530107002586	36.1235965157626\\
-99.7081006690339	34.3457819760167\\
-99.8908020428534	32.5548280943024\\
-99.9822739063326	30.7916536565018\\
-99.9728171288626	29.1874768724509\\
-99.7330461256997	27.9959211393113\\
-99.2321415228912	27.1756728945093\\
-98.5928667697984	26.7692120124157\\
-97.842692162162	26.8594140519914\\
-96.7837029453521	26.8953259664722\\
-95.33145010573	26.7861979980555\\
-93.7690039403792	26.6489949618659\\
-92.177240812198	26.4866163804012\\
-90.5378162453984	26.3306903343972\\
-89.0192862628841	26.2696263327172\\
-87.5135530486832	26.0401522469671\\
-85.9393609272006	25.7865687282424\\
-84.3325605707347	25.5699351039364\\
-82.7012894951135	25.362108506025\\
-81.0412852606242	25.1590287239112\\
-79.3503718323024	25.0546266726606\\
-77.5611060158105	24.8353555356059\\
-75.7528856729281	24.4794320142055\\
-73.9693896531525	24.1181913216324\\
-72.2956748855441	23.7985928968263\\
-70.6722353622731	23.4090080834712\\
-69.1584179468239	22.9589052285687\\
-67.9195810305052	22.0180960846057\\
-67.1918941791012	20.6461389068469\\
-66.5816856205338	19.1789441458213\\
-65.4724270158087	18.0022524369973\\
-64.0256856151384	17.177122837434\\
-62.3632336984783	16.4416836536618\\
-60.5800167645181	16.0072418009453\\
-58.7530385321074	15.6074743411442\\
-56.9013481503403	15.1803884585117\\
-55.077726771893	14.7135962423108\\
-53.3040173545766	14.3496037774144\\
-51.4825412725502	14.0607180961781\\
-49.6456255987179	13.7245947775821\\
-47.8712719372594	13.3553647008204\\
-46.2274397629878	13.1232797078917\\
-44.8679579707358	13.4386804574425\\
-43.8007252878385	14.125858673334\\
-42.6522286263166	14.9364415019916\\
-41.2521029089557	15.2985573851005\\
-39.5921158650391	15.0846378297188\\
-37.7596198167548	14.7276449208047\\
-36.0647555690435	14.3815239482769\\
-34.3384833293022	14.1137298776674\\
-32.5533781030837	13.8192985931633\\
-30.7143625304255	13.4884344799161\\
-28.8902810168231	13.228577340334\\
-27.1056062375058	12.8895760492908\\
-25.335291035414	12.6686045422053\\
-23.6778206732136	12.4956260559017\\
-21.9526055080853	12.2603096135235\\
-20.2438416579934	12.0841104867212\\
-18.596697320121	11.8331041456274\\
-16.9848526334444	11.5649629616643\\
-15.3236119233457	11.4440802571247\\
-13.6817408199002	11.3932762347258\\
-12.2361870592258	11.2920945353017\\
-10.9483494240033	11.1913387975267\\
-9.55458005908	10.8132880321128\\
-8.04311142983791	10.5042724862775\\
-6.50707081681273	10.3851237729983\\
-4.9868561324353	10.3718705638235\\
-3.49143760996185	10.3607460289926\\
-2.04263368714952	10.3973510153105\\
-0.707811810988794	10.5005073316113\\
0.594890465949835	10.6768006137235\\
1.81815668528737	10.8640043272009\\
3.04763727840413	11.1011171002989\\
3.68822058887728	11.3946989008997\\
3.80116906846518	11.5530012384788\\
3.57369487339243	11.5474865751383\\
3.34539064909359	11.7700007663687\\
3.35463715280298	12.0960005838582\\
3.58898206101199	12.2937929270496\\
3.94711447764035	12.4550666278653\\
4.38000173028222	12.6450144791587\\
};
\addplot [color=mycolor2,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-1.47852549222187	6.1122256541338\\
-1.47842925211012	6.19647328207251\\
-1.47766098045596	6.19495767764852\\
-1.47658215860987	6.19375826550474\\
-1.47587282809751	6.19306716437665\\
-1.47575798470469	6.19306478846508\\
-1.4701507173383	6.19200450235484\\
-1.3866547707051	6.04978646128449\\
-1.2432671080209	5.75851566659176\\
-0.964797410198393	5.42045466221476\\
-0.429109852903942	5.50103044280534\\
0.139819065694469	5.88821094541431\\
0.626295092220048	6.31076933990173\\
0.50462855583562	6.69023342940385\\
0.330737312924152	7.22153453736282\\
0.556422819114495	7.58640614743733\\
0.638673487329837	7.87542331107757\\
0.62887662056071	7.74162943056422\\
1.01005124296083	8.11779642461188\\
1.54880630691925	8.67242898487318\\
2.02132366510984	8.96274786978612\\
2.2746507332259	9.57568936369008\\
2.67204582363203	10.8147978468976\\
3.02291929486079	12.3847664511992\\
3.34688205017847	13.9708953113391\\
3.76948122017032	15.5716765191638\\
4.26016125041816	17.1299641771058\\
4.74962542088456	18.7079417989332\\
5.21865319008621	20.289860700053\\
5.64982078636107	21.8745259499539\\
6.15970011900008	23.4280751667809\\
6.58998172280864	25.0376506527697\\
6.96182308503074	26.6013807027889\\
7.24382938489297	28.1077160410329\\
7.63792118096912	29.6248826427622\\
8.13435166021618	31.1937064321512\\
8.65967395926407	32.8300324399886\\
9.24730337556137	34.5241039967755\\
9.79698110533193	36.1769438851139\\
10.3278141271064	37.7379589056085\\
10.812054044812	39.2528951811186\\
11.1624735609343	40.8126296681769\\
11.610336685881	42.3671945509004\\
12.1491367425721	43.8745956217665\\
12.6781088044018	45.4079319311331\\
13.1354355046294	46.987405474043\\
13.5345264697737	48.5825526537839\\
13.9184752910021	50.0961704156451\\
14.3127555154607	51.5127975531284\\
14.7281262462468	52.9267377155606\\
15.1344420664883	54.3142131302669\\
15.5319824519288	55.7229269781093\\
15.7471661008644	57.1637364528521\\
15.9403872202613	58.6122465146548\\
16.1461031706556	60.139280216912\\
16.3508894581942	61.6158245256778\\
16.5634170593643	63.0727336450525\\
16.8496733241197	64.483668108844\\
17.1145427288602	65.8501784200071\\
17.3911175771397	67.2397561342079\\
17.6791240136289	68.6938984568138\\
17.9277755519446	70.1267223151592\\
18.082169886635	71.5437560903215\\
18.4264675237662	73.0072370739813\\
19.0013800424276	74.4130563858836\\
19.5154423870401	75.8403785288854\\
20.0388911661762	77.3128523549352\\
20.4915760402914	78.7756104274983\\
20.8659116305484	80.3000458322529\\
21.2012311615245	81.826960536149\\
21.5244893996379	83.4560674946823\\
21.8785935477534	85.1227630900595\\
22.2260264348872	86.8207680538966\\
22.6078047900343	88.6028825802671\\
23.0070361063399	90.3624783791952\\
23.3746847482237	92.1492230997971\\
23.7116319839655	94.0082795271358\\
24.0500528639675	95.8796682377822\\
24.3377317317103	97.7635776330118\\
24.65618099777	99.7234295409774\\
24.9733541851404	101.650426756757\\
25.2262674200028	103.544893292221\\
25.6073165380285	105.487418094123\\
26.1236066724437	107.416317991659\\
26.6387463903528	109.348527307618\\
27.1824804284104	111.283483148668\\
27.6850630889663	113.123168059165\\
27.8274198115946	114.948453614284\\
27.2617602090152	116.416273456219\\
26.1511525573095	117.174798517012\\
24.8893786261622	117.245792053149\\
23.6494455754639	117.024455677233\\
22.3952568699606	116.886027617737\\
21.2278099354009	116.618296323684\\
19.9656761252508	116.390354062807\\
18.6118620000447	116.196619011653\\
17.2676531609108	115.989665509916\\
15.944163309364	115.799883137338\\
14.5302884307516	115.617893871001\\
12.9955338240739	115.402998674553\\
11.4857444543531	115.156348856547\\
9.95580761096649	114.848273860193\\
8.41252272922211	114.567463841506\\
6.79905097651374	114.326845627181\\
5.11623113286851	114.076011933823\\
3.48807000032809	113.763633859531\\
1.83859152582611	113.381551793392\\
0.166777166773366	113.00985383647\\
-1.46113002761812	112.737091615605\\
-3.12707195524839	112.563276988714\\
-4.86575727917078	112.569386414056\\
-6.63053213226561	112.582530968336\\
-8.2866824353773	112.455615426365\\
-9.90566231700545	112.340686679771\\
-11.4578556981698	112.276478398399\\
-13.0040706097357	112.195429843369\\
-14.5855701838794	112.139775055838\\
-16.2756885277426	112.071385235853\\
-17.9365734877381	112.053841639212\\
-19.5184935315003	112.08380248285\\
-21.0721280218063	112.085330335926\\
-22.6361238018956	112.064896382534\\
-24.1859919399678	111.973319288095\\
-25.8171509894068	111.880303844109\\
-27.4506952423394	111.90160805837\\
-29.0720973337541	111.875703051012\\
-30.6268751293305	111.80531678484\\
-32.0571955178474	111.693655759748\\
-33.4869047888885	111.693390972346\\
-34.8273319777921	111.759901974254\\
-36.3150262265708	111.836346481664\\
-37.7945718989739	112.026087381185\\
-39.2642853389189	112.24642514149\\
-40.7422845600376	112.527924599287\\
-42.1739564297707	112.932370483491\\
-43.6217891403626	113.307340900998\\
-45.0362617821164	113.75522993908\\
-46.4359231773987	114.230996429325\\
-47.8997027996002	114.597080061687\\
-49.3381407975535	114.978685579922\\
-50.8792934752197	115.413451285924\\
-52.365948329517	115.8693052445\\
-53.8628887028752	116.267705867326\\
-55.342593391004	116.564526927807\\
-56.8495018242362	116.876220069601\\
-58.3150068248031	117.212352548153\\
-59.8562056452747	117.519290344138\\
-61.4094299659267	117.770931820563\\
-62.9442841748008	117.922859799489\\
-64.483328274621	118.033382066154\\
-65.9750255306848	118.108415159121\\
-67.4617116764309	118.153607803881\\
-68.9603229589646	118.201174653059\\
-70.6014437334824	118.279366496615\\
-72.2766794031152	118.363480905372\\
-73.9798442710814	118.364385661648\\
-75.6059817360626	118.238965532791\\
-77.196066357309	118.102760043569\\
-78.711239531374	117.920026487196\\
-80.0874337981602	117.70204320253\\
-81.4736704558539	117.398758820455\\
-82.7383428323823	116.730198064617\\
-83.6330781282827	115.614295551663\\
-83.9157811797399	114.042093835493\\
-84.0024402735405	112.237065616178\\
-84.1119769954671	110.339510651455\\
-84.2398497086233	108.38185874043\\
-84.3419976475497	106.432884004564\\
-84.4745433968146	104.554244937216\\
-84.6473484665223	102.729393292693\\
-84.8378329710366	100.884445524688\\
-85.0436049619777	98.9904626400867\\
-85.2365019957367	97.0843377906268\\
-85.4511038667896	95.1768473010294\\
-85.6793652577808	93.2705230256897\\
-85.9846197677084	91.348909603594\\
-86.3024161746693	89.4754489546196\\
-86.59948419063	87.7195028172821\\
-86.993853629009	85.9533222975248\\
-87.4227808162738	84.1671868273719\\
-87.9427575794196	82.4012448481191\\
-88.4182860570653	80.637885770351\\
-88.8957299024186	78.8321727757198\\
-89.4358795713026	77.0301170976963\\
-90.0587374130232	75.2584256310942\\
-90.6324056507373	73.4514513367067\\
-91.210907366019	71.6575626114476\\
-91.8044308270932	69.8703350169849\\
-92.295100933778	68.0901415293392\\
-92.7343999100652	66.3038924267177\\
-93.1821550598949	64.4843001702813\\
-93.6724906862361	62.6400310622241\\
-94.1919626642332	60.8342923716099\\
-94.6993537219974	58.9815834406195\\
-95.1839570034347	57.14117480652\\
-95.5571073247809	55.4407530001352\\
-95.9628008758105	53.7289395431812\\
-96.4251058803695	51.9346176271093\\
-96.8677244402788	50.0638000659547\\
-97.2518249231438	48.2194224959114\\
-97.5888605628217	46.3633806800789\\
-97.8964181811159	44.5226118054204\\
-98.2360778188298	42.7025768065379\\
-98.4975946167928	40.8863963382362\\
-98.7348096288934	39.0722465695541\\
-98.9804289484179	37.200764393176\\
-99.2634271881105	35.3729345237444\\
-99.4778538900999	33.5254395096627\\
-99.6048984303724	31.6990655061179\\
-99.6348750240396	30.0249132093228\\
-99.4375501043493	28.7572158713338\\
-98.9786686235567	27.8573589036391\\
-98.3786773305295	27.371626129515\\
-97.6646942904138	27.3871649007237\\
-96.6384074047612	27.3551940075085\\
-95.2151638113777	27.1843282677419\\
-93.6782936663483	26.9906371049388\\
-92.108987079533	26.7771313854195\\
-90.4891683165118	26.575376987671\\
-88.9876742927991	26.473498080601\\
-87.4963956979158	26.208307906552\\
-85.9343196915977	25.9237382041063\\
-84.3375065378899	25.6804759207719\\
-82.7143208357377	25.4504670712241\\
-81.060780430922	25.2297619433781\\
-79.3751080609816	25.1125833364414\\
-77.5897240059436	24.8853569817465\\
-75.7837753359832	24.5252148784382\\
-74.0012561670177	24.162680793433\\
-72.3275048160566	23.8441023829227\\
-70.7029944029109	23.4574454167691\\
-69.1871980517282	23.0115660575202\\
-67.9449934483193	22.0753666777412\\
-67.2130062084441	20.7042733442939\\
-66.598945669692	19.2309792615908\\
-65.4865594286336	18.0435384928722\\
-64.0366234975142	17.2062912011744\\
-62.3706502310805	16.4585261298079\\
-60.5840361989533	16.012518154008\\
-58.7535471487374	15.6022792953122\\
-56.8980667132249	15.1651057909763\\
-55.0703169428386	14.6879605989908\\
-53.2923420797037	14.3136875643881\\
-51.4665300523688	14.0150550271002\\
-49.6249479625573	13.6695990777214\\
-47.8452937271379	13.2904552712034\\
-46.1960201178298	13.0483963350663\\
-44.832783213454	13.3562247768973\\
-43.7663847592277	14.0417934637413\\
-42.6243519000232	14.8583731204317\\
-41.2330072595689	15.2323582722795\\
-39.5808608022956	15.032365231919\\
-37.7552488538141	14.6890261535542\\
-36.0664716084122	14.3555690814042\\
-34.3455780415634	14.0995899977162\\
-32.5649888047959	13.8162448594622\\
-30.7297822297503	13.4957214611291\\
-28.9089172868273	13.2452679146406\\
-27.1266754995329	12.9146568490701\\
-25.3584066359928	12.7011719047413\\
-23.7025478442862	12.5344118450525\\
-21.9782016124209	12.3039820160981\\
-20.2698783176285	12.1309877628011\\
-18.6224766734888	11.8812577497236\\
-17.0095549747884	11.6123402993038\\
-15.3467428338616	11.4888762849905\\
-13.7029373383643	11.4346029524129\\
-12.2552659579088	11.3300859601008\\
-10.9657420039714	11.2272938598016\\
-9.56918339365373	10.8473408332403\\
-8.05399459257009	10.5356504905805\\
-6.51339080270511	10.4130501353465\\
-4.98759466223536	10.3957410930264\\
-3.48542624614784	10.380023235935\\
-2.02851042046553	10.4107945952753\\
-0.684329932489618	10.5070705850343\\
0.628904017345347	10.6755895998533\\
1.86374767551046	10.8545085006384\\
3.10514523690261	11.0838834931935\\
3.75653214039026	11.3707939386327\\
3.8721619791914	11.5263570242749\\
3.63211382995663	11.5204627860935\\
3.37398906456282	11.7447382169897\\
3.33793795829771	12.0763295571451\\
3.51438465480131	12.2845410833491\\
3.80303460184088	12.4606147113093\\
4.15537367372585	12.669448580894\\
};
\addplot [color=mycolor3,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-1.62402963775255	6.15682085606839\\
-1.62391306147212	6.24093937890922\\
-1.62314915904278	6.23942105776799\\
-1.62207332315915	6.23821830309394\\
-1.62136777028129	6.23752209790789\\
-1.62125295983879	6.23751864675347\\
-1.61633354155848	6.23664731162487\\
-1.53558867431003	6.09542639995799\\
-1.39752896015989	5.80642818620417\\
-1.12779242598581	5.47213564449114\\
-0.603456383339643	5.55830362847386\\
-0.0455571930315637	5.95309213102811\\
0.434544941043109	6.38393291441311\\
0.315432431533576	6.76798321475951\\
0.154094758705473	7.29626415860836\\
0.40219505869482	7.64949048332427\\
0.514682237551219	7.92361069829808\\
0.535880342039527	7.77627514191048\\
0.942657252497235	8.13941222441321\\
1.5015453241436	8.68155044815509\\
1.9924742096126	8.96114512962139\\
2.26289582425174	9.56503285356693\\
2.67610816393469	10.7967373930246\\
3.0412595670984	12.3607953605284\\
3.37793812487958	13.9424988815482\\
3.81011427263268	15.5397636543867\\
4.30721003506819	17.0953079262429\\
4.80096730985412	18.6715411650313\\
5.27301963365831	20.2527904459286\\
5.70609085532125	21.8377992706974\\
6.21847643382032	23.3927678324781\\
6.6541071064389	25.0046060015938\\
7.03239417625142	26.5714688866224\\
7.31884336620242	28.081132225128\\
7.7139887342452	29.6011818868984\\
8.20900142396853	31.1727779810464\\
8.73159807173301	32.8120905082354\\
9.31567516912767	34.5094848602167\\
9.86104359001048	36.1658442731394\\
10.3870293485258	37.7306537435454\\
10.865909637877	39.2495683222158\\
11.2106698082647	40.8133697491971\\
11.6525118553887	42.3720907886734\\
12.1854839379043	43.8838670435872\\
12.7096960360855	45.4218994115785\\
13.1634988553498	47.0062696445647\\
13.5596947960275	48.6062712241999\\
13.9412801751728	50.124526344384\\
14.3340956119674	51.5455160952623\\
14.7491488259653	52.9634039442276\\
15.1563409598322	54.3543665549925\\
15.5558587950646	55.7662412132144\\
15.7733740231552	57.2095045957423\\
15.9687756149439	58.6597858612499\\
16.176858552411	60.1879100005647\\
16.3846421079945	61.6649824231342\\
16.6002730626145	63.1215647079763\\
16.8881900140799	64.5306781837511\\
17.1528584660028	65.8936170186039\\
17.4277796309258	67.2783113396396\\
17.7125671948668	68.7262758848188\\
17.9554420652809	70.151188485123\\
18.1012071957146	71.5584885493175\\
18.434399093049	73.0108371578548\\
18.9978560225625	74.4051021760178\\
19.5012788792207	75.8206327112444\\
20.0151482990145	77.2811539104218\\
20.4594268934548	78.7318020209377\\
20.8264037746941	80.2440100485434\\
21.155465810864	81.7586161503572\\
21.4734029747477	83.3755272843416\\
21.8226814146796	85.0301163496566\\
22.1654638295463	86.7161709382155\\
22.5428126495752	88.4866724336088\\
22.9379658404992	90.2352832859581\\
23.3020954225789	92.0120270522137\\
23.6360603401316	93.8623247461434\\
23.9718447339067	95.726520405329\\
24.2576501203846	97.6053140067322\\
24.5754613809984	99.562686869774\\
24.8932195248582	101.490317398885\\
25.1477003492544	103.38895051554\\
25.5308320548136	105.339549547964\\
26.0509529555427	107.281261167008\\
26.5727602440029	109.231829664556\\
27.1266222146281	111.191438496961\\
27.6433930712502	113.062669614043\\
27.8024825410274	114.926458418082\\
27.2530373546457	116.438429844116\\
26.1546083666177	117.241423830264\\
24.9012250000155	117.351805888865\\
23.6671333355052	117.162965919895\\
22.417222589954	117.049695910595\\
21.2517878980877	116.80186738013\\
19.9898488959519	116.588520955006\\
18.6352719888979	116.40361785074\\
17.2894643786331	116.200436122412\\
15.9639138002813	116.009509423432\\
14.5474446458376	115.822358539668\\
13.0098306513432	115.598821431564\\
11.497299419252	115.340035381941\\
9.96519116428794	115.016223098676\\
8.42043437627009	114.716449549642\\
6.8063907330261	114.453842635228\\
5.12402231930573	114.178362483457\\
3.49752936972674	113.838802128651\\
1.85147121490865	113.426576391332\\
0.184891198745138	113.021813878394\\
-1.43612609309863	112.713610941849\\
-3.09378874389923	112.502690115492\\
-4.8231235899956	112.470876717517\\
-6.57754719277693	112.445889022926\\
-8.22187032196901	112.280094687374\\
-9.8270280070345	112.124660712642\\
-11.3632717340706	112.018093115373\\
-12.891174735047	111.892884265641\\
-14.4521752089212	111.791442649029\\
-16.1197580676166	111.675981259053\\
-17.7559810158898	111.610093724476\\
-19.3109497305421	111.59052920283\\
-20.8355548498044	111.541299087911\\
-22.3687498062868	111.469681829176\\
-23.8868012835466	111.328301055672\\
-25.4848746247881	111.186366224892\\
-27.0838382969887	111.158951854298\\
-28.6689160991513	111.08414589103\\
-30.1853214239609	110.964168310172\\
-31.5750482785419	110.802064012734\\
-32.9622779717021	110.750373484363\\
-34.2585828296513	110.764752473299\\
-35.7010955809663	110.789072797424\\
-37.1350830103538	110.927785524675\\
-38.5593066293588	111.099246163298\\
-39.9921764517664	111.334625708586\\
-41.3793796808237	111.696163086047\\
-42.7834320006195	112.031683103081\\
-44.1551283254977	112.443955754928\\
-45.5133506654862	112.88907852122\\
-46.9370774120035	113.229868428574\\
-48.3369299114729	113.590381071543\\
-49.8410718154878	114.007656844384\\
-51.2927244683916	114.450641228759\\
-52.7568286172857	114.84073902609\\
-54.2059783740856	115.133728677248\\
-55.6849387171848	115.446208295312\\
-57.1254066496929	115.788110719043\\
-58.6447450849009	116.105953190651\\
-60.1795154207257	116.374087405992\\
-61.6995672949051	116.548041615129\\
-63.2276258115925	116.685482534336\\
-64.7123558033351	116.792256760043\\
-66.1964864243382	116.874352992468\\
-67.6973298935547	116.964331321686\\
-69.3458214121255	117.090994108797\\
-71.0339159979369	117.230079067048\\
-72.7556324241806	117.292340215398\\
-74.4062178942411	117.234476294667\\
-76.0269004017519	117.171584448304\\
-77.5790005603567	117.068025279849\\
-78.9987432259889	116.935020164309\\
-80.4354047380628	116.72237005499\\
-81.7566531982546	116.148300722793\\
-82.7117082655767	115.127897968509\\
-83.0545268002443	113.649957939472\\
-83.1975251958618	111.936986331964\\
-83.3589703438498	110.129096559446\\
-83.533989736307	108.258771205429\\
-83.6787322632522	106.394769748684\\
-83.849576139737	104.598712589028\\
-84.0567871621129	102.853977217788\\
-84.2779624880075	101.086700483857\\
-84.5109261196493	99.2679326997195\\
-84.7277196631499	97.4345752024281\\
-84.9629454070598	95.5973924465818\\
-85.2088938518741	93.7588764091353\\
-85.5292563094421	91.902423369767\\
-85.8595126958892	90.0915603805815\\
-86.1646428070703	88.3964462747696\\
-86.5599174568155	86.6908984354661\\
-86.9836097363895	84.9646589746756\\
-87.4945204437536	83.2564955616008\\
-87.9596109428348	81.548047139113\\
-88.4264580056787	79.7941218006283\\
-88.9556704774599	78.0406531355824\\
-89.5674351932985	76.3142050190986\\
-90.1300598746529	74.549213342461\\
-90.697454493852	72.7939814219799\\
-91.2802780634795	71.041940568549\\
-91.7608289376461	69.2934745828654\\
-92.1905911608151	67.5353563933524\\
-92.6295033234486	65.7401479320078\\
-93.1120798250063	63.9163645565236\\
-93.625301370724	62.1270743623146\\
-94.1277988521259	60.2868541396088\\
-94.6088924488829	58.4549563655598\\
-94.9802427420356	56.7589850794762\\
-95.3860499720677	55.0472363394216\\
-95.8505432209182	53.2484452507187\\
-96.2975358472489	51.3686249291759\\
-96.6879645123524	49.5106937805522\\
-97.0335121241979	47.6363631699329\\
-97.3519399395778	45.7723460935213\\
-97.7051242396463	43.9237984186989\\
-97.9832479500967	42.0737537969112\\
-98.2403794049106	40.2201289935537\\
-98.5094534634075	38.3033402128994\\
-98.8194182352433	36.4242307561631\\
-99.0642883052913	34.5194558027919\\
-99.2252867017643	32.6297031666263\\
-99.2927633076005	30.8859887544388\\
-99.1357350822527	29.543146486516\\
-98.71676228653	28.5650773505548\\
-98.1541676093896	28.0015810821849\\
-97.4747731971148	27.943757742766\\
-96.4798427016929	27.8448598438415\\
-95.0845451756681	27.6129105341937\\
-93.5724625637282	27.3630975302941\\
-92.0250765094189	27.0985122312257\\
-90.4245574689606	26.8506464124777\\
-88.940000654856	26.7073222485037\\
-87.4632288582861	26.4054551392445\\
-85.9134813350199	26.0886388235773\\
-84.3270219525515	25.8172002453091\\
-82.7124228358066	25.5631710801327\\
-81.0659630165237	25.3227082941477\\
-79.3862709297249	25.1903083407804\\
-77.6056291619664	24.95237788103\\
-75.8029682112046	24.5850389918334\\
-74.022611790063	24.2180805067343\\
-72.3501132807842	23.8972833297712\\
-70.7258598804174	23.5102952329419\\
-69.2094267922856	23.0654580909374\\
-67.9651418662444	22.1308463971002\\
-67.2300669666332	20.7580584868301\\
-66.6132564652432	19.2769142655662\\
-65.4987892959615	18.0777922264457\\
-64.0467074096813	17.2280592572411\\
-62.3782036109834	16.4680715760829\\
-60.5891081040402	16.0109716280888\\
-58.7558566741907	15.5910477439777\\
-56.8971193126618	15.1448743329915\\
-55.0655292978414	14.6587231123462\\
-53.2833597862955	14.2756886366656\\
-51.4530741668221	13.9689702327896\\
-49.6065022066538	13.6159729405107\\
-47.8211242100688	13.228880800844\\
-46.1659771286678	12.9789330465738\\
-44.7986109075927	13.2811191584283\\
-43.7324787539449	13.9664288059674\\
-42.5959836507733	14.7896463612848\\
-41.2122932082238	15.1755788862572\\
-39.5669113761867	14.9893668543382\\
-37.747265053962	14.6594681408005\\
-36.0638325546023	14.3383137206899\\
-34.347746148781	14.0936518099059\\
-32.5712644061765	13.8207516641756\\
-30.7396108117356	13.5097894529628\\
-28.9218833984659	13.2678261621161\\
-27.142152139052	12.9445846559317\\
-25.3761897088878	12.7374740064373\\
-23.7223456717549	12.575769856836\\
-21.9993893522114	12.3491285044584\\
-20.2921074548919	12.1783523715526\\
-18.6450703786341	11.9291009225433\\
-17.0316863868525	11.6588532956496\\
-15.3678781088978	11.5325006557687\\
-13.7226221819035	11.4746457594904\\
-12.2731876355519	11.366791545366\\
-10.9821960149931	11.2619372654372\\
-9.58306212613627	10.8801062699202\\
-8.06440731410449	10.5658188615405\\
-6.51956861834591	10.4398582722981\\
-4.98862417743239	10.4185748290599\\
-3.48024325098258	10.3983394287973\\
-2.01586528917235	10.4234351896252\\
-0.663075383841575	10.5130724800691\\
0.659857584006844	10.6741651353863\\
1.90541132040992	10.8452414472085\\
3.15786668793406	11.0673494305124\\
3.81932689612548	11.347975447788\\
3.93759288675349	11.5008913272778\\
3.68612674610459	11.4945626786828\\
3.40062620823691	11.7204509973549\\
3.32289439858714	12.0572971215913\\
3.44604882064234	12.275348782155\\
3.67072289187389	12.4654487735734\\
3.9488662459773	12.6922277800686\\
};
\addplot [color=mycolor4,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-1.75786547776148	6.20100138017084\\
-1.75774244502074	6.28499611319501\\
-1.75698211388357	6.28347539086518\\
-1.75590849987834	6.28226957757735\\
-1.75520582151417	6.28156862406397\\
-1.75509097534004	6.2815641720943\\
-1.75080735006232	6.28086809051715\\
-1.67259416814862	6.1405766019217\\
-1.53944495936316	5.85369063244682\\
-1.27778657313366	5.52290321892735\\
-0.764014812655637	5.61428335829721\\
-0.216426288972868	6.0161348709631\\
0.257668261423183	6.4546163673228\\
0.140809492964338	6.84275611698593\\
-0.00905274531828093	7.36802255381547\\
0.259668016893913	7.71025530797788\\
0.400042170776436	7.97031801938484\\
0.449911867494565	7.81016070175425\\
0.880302908842189	8.16101952524252\\
1.45773296935609	8.69141448547265\\
1.96568246526774	8.96090120726301\\
2.2518843897778	9.55620031983773\\
2.6796252244099	10.7808759883764\\
3.05785403412522	12.339289167075\\
3.40619146126611	13.9167307362769\\
3.84713957392254	15.5106096226199\\
4.35010910774191	17.0635139310071\\
4.84779331075687	18.6380450161669\\
5.32261975803395	20.218595573262\\
5.75744303086303	21.8038445420432\\
6.27216321892192	23.360072780791\\
6.71276600929424	24.9739400473257\\
7.09705920508813	26.5436323850705\\
7.38767823631127	28.0562977163685\\
7.78385374831557	29.5789763620443\\
8.27759827594508	31.1531344467196\\
8.7977033025588	32.7952244594821\\
9.37851070712674	34.4957292718986\\
9.91991496120357	36.1553788847784\\
10.4414622285419	37.7237347834264\\
10.9154428733626	39.2463630770742\\
11.2550129841053	40.8139357217825\\
11.6913304669036	42.3765409205356\\
12.2189686350016	43.8924326092868\\
12.738831838379	45.4348784560327\\
13.1894226073063	47.0238365088718\\
13.5829846976931	48.6283781090496\\
13.9624534475004	50.1509767634469\\
14.3540126803046	51.5760731712683\\
14.7688663421828	52.9977051505341\\
15.1769614706437	54.3919952651165\\
15.5783800762235	55.8069004045357\\
15.7980940778762	57.2524876287021\\
15.9955358502101	58.7044567655613\\
16.2057865526711	60.2336375949529\\
16.4163189573395	61.7112343958515\\
16.634786816694	63.1675406931332\\
16.9242010034497	64.5750176890324\\
17.1886370842918	65.9346874402226\\
17.4619594454913	67.3148830347488\\
17.7436708663322	68.7571312579214\\
17.98110732703	70.174695405092\\
18.1188022231975	71.5729099007496\\
18.4416236010762	73.014925411624\\
18.9944178918061	74.3985248814119\\
19.4879343085777	75.8031293188908\\
19.9928778484538	77.2525593268481\\
20.4293390057751	78.6919250149314\\
20.7894659956359	80.1926980675959\\
21.1127183077369	81.6957631028918\\
21.425693042051	83.3012179580033\\
21.7704708045871	84.944430146075\\
22.1089162500915	86.619241364766\\
22.4821151075626	88.3788190067291\\
22.8734649851961	90.1170891593751\\
23.2343071205782	91.8843890045321\\
23.5654605987613	93.7263819562241\\
23.8987567950153	95.5837265915025\\
24.1827829015589	97.4575794710913\\
24.4999339881148	99.4124784113913\\
24.8181784057519	101.340529694957\\
25.0740672413914	103.242850813498\\
25.4590600314274	105.200834775695\\
25.9826770152479	107.15440901315\\
26.5105996357834	109.122017150636\\
27.073765819433	111.10455109684\\
27.6036216483839	113.005124948712\\
27.7781260770243	114.904607129409\\
27.2437286809487	116.457265593373\\
26.1568552722867	117.301080219817\\
24.9117359884582	117.447588267686\\
23.6835806038498	117.288572226237\\
22.4380190754257	117.198388615144\\
21.2748018220287	116.968898756191\\
20.013292915769	116.76900280025\\
18.6581638362022	116.592240281334\\
17.3109633822777	116.392598352779\\
15.9835196743645	116.200749799515\\
14.5645986810966	116.008996480632\\
13.0242491334597	115.777659953264\\
11.5090597951798	115.507941187829\\
9.97481346360681	115.169943183508\\
8.42851989678898	114.853079458129\\
6.8137284997661	114.570631928281\\
5.13155279229847	114.272902744253\\
3.50640782513306	113.908863724021\\
1.86336311739035	113.469498338332\\
0.201485305539426	113.034978919759\\
-1.41333082921099	112.694941504233\\
-3.06353610153101	112.450724835685\\
-4.78448949214171	112.384922583773\\
-6.5295708756346	112.325846337468\\
-8.1630624186578	112.125441930182\\
-9.7554959564189	111.934018673333\\
-11.2770241563324	111.789889585765\\
-12.7879646208345	111.625564520128\\
-14.3299364227613	111.483586668782\\
-15.9765404297429	111.326442424873\\
-17.5897829926519	111.217816437829\\
-19.1196185170489	111.154568065427\\
-20.6170944109725	111.060625191114\\
-22.1214482657579	110.943997271626\\
-23.6096133306917	110.758998057873\\
-25.1765665709277	110.574317009475\\
-26.7430429838329	110.504434507301\\
-28.2939409020206	110.387084708181\\
-29.774197169373	110.224040122624\\
-31.1256492320902	110.018220915367\\
-32.4728878910418	109.921962561963\\
-33.7276848251521	109.891223875286\\
-35.1276772947793	109.870384445235\\
-36.5188285769246	109.96499605859\\
-37.9002581766067	110.094383889148\\
-39.2906678017286	110.290264162852\\
-40.6360655510189	110.615325509476\\
-41.9988941458425	110.91757220724\\
-43.3303065998243	111.300152337039\\
-44.6494622742929	111.720199778024\\
-46.0352944258455	112.040820623039\\
-47.3985787625526	112.385058392259\\
-48.8676073096065	112.789307681035\\
-50.2859799858453	113.223556823495\\
-51.7187302004454	113.609107880965\\
-53.1385311292425	113.901670469546\\
-54.5905334844556	114.217949048298\\
-56.0067261948028	114.568258414191\\
-57.5046838890924	114.89916678269\\
-59.0211643331681	115.18548573995\\
-60.5262170228393	115.382712333035\\
-62.0427686130254	115.547896886158\\
-63.519682158656	115.686852971822\\
-65.0000594804189	115.805846445328\\
-66.5015896652073	115.937739349569\\
-68.1555580599347	116.111744201303\\
-69.8542267112518	116.304079603721\\
-71.5917450115932	116.425396892174\\
-73.2635228072619	116.432299179738\\
-74.9111153410016	116.439438031432\\
-76.4960012529264	116.411294471733\\
-77.9546883812964	116.359077760017\\
-79.4366542399017	116.232335532676\\
-80.8086964360065	115.747717571622\\
-81.8177597296542	114.817845966518\\
-82.2141580956746	113.429613423987\\
-82.4071795594399	111.804299824817\\
-82.6145917691568	110.081667263265\\
-82.8312373966802	108.294241822181\\
-83.0135165898326	106.510792002228\\
-83.218090506527	104.792848877284\\
-83.4555867778262	103.1237044176\\
-83.7037114613831	101.429521696173\\
-83.960468818043	99.6813351359317\\
-84.1981129557152	97.9160706053103\\
-84.4512736859282	96.144447508385\\
-84.7125517212503	94.3689234925111\\
-85.0459574320625	92.5727053212085\\
-85.386952815378	90.8194494708612\\
-85.6989506140204	89.1800812181316\\
-86.0945571240093	87.5297717974112\\
-86.5129736379008	85.8578154122361\\
-87.0151755052636	84.2016579166632\\
-87.4703878267659	82.542361718502\\
-87.9272717300868	80.8344615565875\\
-88.4463010771071	79.1237742076691\\
-89.0478568411221	77.4367225394156\\
-89.6003759029126	75.7079372613769\\
-90.1577081274221	73.9856231286205\\
-90.7309408360318	72.2630757701638\\
-91.2025258878049	70.5408040104184\\
-91.6239367413175	68.805419733758\\
-92.0551891171897	67.0293023784122\\
-92.5311620534729	65.22080806272\\
-93.0392773725146	63.4429004563519\\
-93.5379437115721	61.610271232853\\
-94.0165543501239	59.782176817585\\
-94.3871730530242	58.0862423512246\\
-94.7940453238663	56.370342389008\\
-95.261481467188	54.56306493158\\
-95.7133954768437	52.6705044158609\\
-96.1105942958032	50.7956128529011\\
-96.4649361783396	48.89993460101\\
-96.7943619753139	47.0099710380313\\
-97.1610233461842	45.1305544129496\\
-97.4554768619949	43.2447519829915\\
-97.7320003090255	41.3502040269641\\
-98.02368476001	39.3871050666599\\
-98.3595474358821	37.456152817261\\
-98.6335101158733	35.4940880737035\\
-98.8268627009201	33.5415365456595\\
-98.9301117906132	31.7294573623271\\
-98.8118149402966	30.3133730062697\\
-98.4315469810761	29.2595509497987\\
-97.9057147973081	28.6209365884919\\
-97.2609568390371	28.4922575264363\\
-96.2976270192838	28.3288285837738\\
-94.9306490896384	28.0381951316461\\
-93.4439435236151	27.7344486762392\\
-91.9192648371477	27.4206659352291\\
-90.3390353167057	27.1282677510755\\
-88.8726674825211	26.9446190881947\\
-87.4116422721498	26.6068267695632\\
-85.8755744940524	26.2582457727264\\
-84.3009729365419	25.9588226634734\\
-82.6965670917976	25.6806573097322\\
-81.058864541992	25.4200123339181\\
-79.3869712113864	25.271647922881\\
-77.6128293087258	25.0220224609857\\
-75.8151522802071	24.6462631336019\\
-74.0387040271501	24.2734665994012\\
-72.3692234365071	23.9488310478474\\
-70.7468537650778	23.5598209329891\\
-69.2312533347275	23.1142899090124\\
-67.9857584366816	22.1794122880882\\
-67.2478798425933	20.8030300853779\\
-66.6282691867416	19.3127472962376\\
-65.5117490172204	18.1017958989974\\
-64.0577611967007	17.2401662195815\\
-62.3869054130976	16.4690767868343\\
-60.5956443260396	16.00234749284\\
-58.7597892030045	15.5744177032258\\
-56.8977303941766	15.1211352536046\\
-55.0620057293949	14.6280255880108\\
-53.2753019722679	14.2383497873824\\
-51.4401674515208	13.9257949965546\\
-49.588133830232	13.5675863800204\\
-47.7965476077772	13.1749312149757\\
-46.1352323024725	12.919380183726\\
-44.7640097492627	13.217650192839\\
-43.6985551983836	13.9034274392123\\
-42.567756447694	14.7332403367895\\
-41.1912318150311	15.1306416399893\\
-39.5515879827448	14.9576409138392\\
-37.7368590212802	14.6405856634842\\
-36.0578743570436	14.330774943769\\
-34.345932080466	14.0963214966266\\
-32.5730314125275	13.8326737450544\\
-30.7445252478879	13.5300391902317\\
-28.9297625904097	13.2952707114967\\
-27.1524388511891	12.9780847060601\\
-25.3889297725992	12.7760746018793\\
-23.7373877108151	12.6181687325459\\
-22.0161328923281	12.3943271272583\\
-20.3102914103662	12.2250110768335\\
-18.663956616086	11.9757184957486\\
-17.0504326700295	11.7038952518302\\
-15.3860667565989	11.5747169068993\\
-13.7398323073304	11.5134932950622\\
-12.2890158157413	11.4023908347897\\
-10.9968599334626	11.2953472768158\\
-9.59524093190527	10.9116269304973\\
-8.0733262649889	10.5949213396774\\
-6.5246936710981	10.4658808285616\\
-4.98921150360076	10.4409599149232\\
-3.47529204529107	10.4165969849669\\
-2.00422635344898	10.4365094517955\\
-0.64370100126142	10.5200302541898\\
0.687965090859487	10.6743280746021\\
1.9432657516593	10.8382411192638\\
3.20581867523194	11.0538143863469\\
3.87650946042102	11.3282974161134\\
3.99742703976301	11.4779409254154\\
3.73598617053212	11.4701048414337\\
3.42572017664579	11.6964392891005\\
3.31005840075985	12.0373892075319\\
3.3848130130922	12.2640832958199\\
3.55136721481278	12.4669259645239\\
3.76201458359252	12.7102640007247\\
};
\addplot [color=mycolor5,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-1.8813038382279	6.24396360829963\\
-1.88119586150494	6.32784412278784\\
-1.88043899773195	6.32632121859964\\
-1.87936778423454	6.32511249956245\\
-1.87866836790862	6.32440696521039\\
-1.87855356067489	6.32440155243026\\
-1.87485481562309	6.32387130797812\\
-1.7989429418593	6.18445667187643\\
-1.6702471644258	5.89954121915071\\
-1.41592842835083	5.57201546156744\\
-0.911804646214273	5.6682619128746\\
-0.373643895595704	6.07667662912722\\
0.0949905038027321	6.52221129899855\\
-0.0197551627030439	6.91402378031077\\
-0.159086125246828	7.43639459282901\\
0.128552863265761	7.76841406165135\\
0.29450254780174	8.01539283222936\\
0.370717898988384	7.84322980743463\\
0.822786201278651	8.18262762429088\\
1.41723920809546	8.70208466144189\\
1.94085708925777	8.96212301807248\\
2.24156854240912	9.5493578617673\\
2.68262862330623	10.7674270258279\\
3.07282284640268	12.3205069472889\\
3.43183267217557	13.893885995251\\
3.88081267495392	15.4845263405034\\
4.38916763569619	17.0348988312161\\
4.89045820320003	18.6077724393806\\
5.36784159314893	20.1875976344869\\
5.80428885141431	21.7729861405492\\
6.32117839424195	23.3303033398517\\
6.76636950717373	24.9459640989016\\
7.15620363117962	26.5181753272587\\
7.45068646170069	28.0335102143879\\
7.84785039694083	29.5585332372976\\
8.34047648469403	31.1349935766609\\
8.85834034902977	32.7795970521336\\
9.43619239225806	34.4829303555884\\
9.97400177505673	36.1455769817167\\
10.4915228160372	37.7171666225818\\
10.9610542032125	39.2431881819016\\
11.2958997908918	40.8142134030966\\
11.7271857596224	42.3803812787965\\
12.2499663123606	43.9000523923968\\
12.7658692116814	45.4465500117359\\
13.2135338815581	47.0397247313703\\
13.6046896431466	48.6484400899911\\
13.9822196742588	50.1750360142335\\
14.3726238116953	51.6039328570699\\
14.7872846762191	53.029060747668\\
15.1961941036265	54.426484050796\\
15.5993389040085	55.8442579432213\\
15.8210436817394	57.2920587261121\\
16.020328710827	58.74565479903\\
16.2325334402069	60.2758731696602\\
16.4455451030781	61.7539974617484\\
16.6665632453656	63.2100800970256\\
16.9572866418279	64.6161006239621\\
17.2214342190447	65.9728300601401\\
17.4932158538286	67.3489452050415\\
17.7720352198005	68.7859769726329\\
18.0044150784487	70.19682462738\\
18.1346449439803	71.5867177130958\\
18.4479028704203	73.0192499285702\\
18.9908670237592	74.3930398677317\\
19.4752366109716	75.7875935502872\\
19.9719307918789	77.2268158506397\\
20.40115667587	78.6557909887745\\
20.754937935856	80.1460340456411\\
21.0728018079229	81.6384633940345\\
21.3811726395325	83.2333481259189\\
21.721775501323	84.8660437432214\\
22.0561984698213	86.5304556933705\\
22.4255563486838	88.2799222598505\\
22.8133880759167	90.0086078794102\\
23.1711917151556	91.7671431235979\\
23.499754595881	93.6014151256575\\
23.8307693637321	95.452366712484\\
24.1131784688932	97.3215783858104\\
24.4297630594259	99.2740958888852\\
24.7485080481926	101.202409822887\\
25.00576000081	103.107993732633\\
25.3925667385153	105.072611222656\\
25.9195412877363	107.036907286433\\
26.4532584337022	109.019978421687\\
27.0251790118809	111.02335477228\\
27.5672821330829	112.950642284627\\
27.7561959555044	114.882694302399\\
27.2358542020655	116.472572448842\\
26.159771905162	117.35378175844\\
24.9223513872474	117.533394256147\\
23.6997196633216	117.401702586573\\
22.4582128661675	117.332670548232\\
21.2970646536752	117.119986277648\\
20.0359741863495	116.93244444198\\
18.6803456282282	116.763197173042\\
17.3318574368694	116.56687848484\\
16.0026547210124	116.374289421377\\
14.581439495759	116.178463138994\\
13.038503212489	115.940169381334\\
11.5207682209947	115.660654787634\\
9.98441966541476	115.309921995401\\
8.43654924869668	114.977702233851\\
6.82087639368593	114.677426244239\\
5.13865021788787	114.359713956588\\
3.51447657235647	113.973686635814\\
1.87389391222734	113.509952944591\\
0.216007690735226	113.048737104687\\
-1.39345225031245	112.680160858553\\
-3.03716369027261	112.406145742918\\
-4.75077575047802	112.310003110435\\
-6.48765266884461	112.220587919895\\
-8.11160301343341	111.98944174526\\
-9.69275579819496	111.766105586818\\
-11.2011700778903	111.588711493062\\
-12.69694287388	111.389797517293\\
-14.2218428599419	111.212038535854\\
-15.8495820483841	111.018182273915\\
-17.4420974754483	110.871973731566\\
-18.9492082652727	110.770358672874\\
-20.422125474137	110.637191517442\\
-21.9003379241525	110.481165925457\\
-23.3613863638352	110.258140337039\\
-24.9000613395303	110.036346913303\\
-26.4369541192817	109.929704503978\\
-27.9566937446177	109.775614008553\\
-29.4039635316697	109.575421324695\\
-30.7204560103006	109.331914214937\\
-32.0311074598703	109.197266662253\\
-33.2478793377004	109.12769065651\\
-34.6088758093084	109.06808042294\\
-35.9606671272995	109.124957608026\\
-37.3027120923231	109.218524899917\\
-38.6539712920352	109.380996346923\\
-39.960735641065	109.675455018603\\
-41.2854148555058	109.950074519845\\
-42.5794600771565	110.308337910992\\
-43.862290161581	110.708324268965\\
-45.2128313952461	111.013413777054\\
-46.5419576710323	111.345700158019\\
-47.9780746515436	111.741011501442\\
-49.3651306510441	112.170244052499\\
-50.7682617052593	112.554610192452\\
-52.1602261743664	112.849746411528\\
-53.5865001079004	113.172464798357\\
-54.9793383959557	113.533405519923\\
-56.4565208217439	113.879202741294\\
-57.9549891571603	114.185062851507\\
-59.444986346486	114.406438623882\\
-60.949613422305	114.599813861988\\
-62.4179176603022	114.770948832534\\
-63.8933401331314	114.926363708676\\
-65.3939094022782	115.099191359587\\
-67.051226337244	115.319045448174\\
-68.7578368148729	115.56254191503\\
-70.5080419677517	115.740226327271\\
-72.1974156430656	115.808576579059\\
-73.8677856865747	115.881839808906\\
-75.4808144850551	115.924586777874\\
-76.9732656639956	115.947991009567\\
-78.4948145757987	115.901406313599\\
-79.9115653767366	115.499983922066\\
-80.9684279158057	114.653993619914\\
-81.4124053410924	113.348502677119\\
-81.6498684341111	111.803801866122\\
-81.8980891875907	110.159404258698\\
-82.1516372895086	108.447876970766\\
-82.3671228690312	106.737979732798\\
-82.6014452424105	105.091178587441\\
-82.8655696114037	103.490688427858\\
-83.1373311547657	101.862683115996\\
-83.4149138361646	100.178182669395\\
-83.6707501149986	98.4741291877986\\
-83.9394930819217	96.7612097686087\\
-84.2140278850944	95.0418513929542\\
-84.558667933596	93.2991188626817\\
-84.9088338424761	91.5967656951481\\
-85.2264814389937	90.0064141851366\\
-85.6218301317268	88.4045140431989\\
-86.0349317576712	86.7799261190702\\
-86.5287460745636	85.1689261256227\\
-86.974577232616	83.5520145138973\\
-87.4220965000424	81.8835004408008\\
-87.931637678579	80.2091290066905\\
-88.5237535163899	78.5552161613147\\
-89.067022985228	76.8565285047387\\
-89.6152300220692	75.1612142550549\\
-90.1798587011698	73.4624571810176\\
-90.6435007507133	71.7608563248607\\
-91.0576288134601	70.0429141571435\\
-91.4823424494068	68.280880384294\\
-91.9528509384378	66.4829944078794\\
-92.4569515908597	64.7121333109789\\
-92.9528840771798	62.8830834458891\\
-93.4300871394014	61.0551109104162\\
-93.8009372616047	59.3558467515359\\
-94.2097842007109	57.6328525956482\\
-94.681044684778	55.814608371915\\
-95.1387187781133	53.9072639643695\\
-95.5434469971824	52.0137967263032\\
-95.9072651953985	50.0956234973003\\
-96.2482609143387	48.179068264663\\
-96.6288318244388	46.2687106509084\\
-96.9398718539603	44.3476096896305\\
-97.2358482704511	42.4131855447894\\
-97.5500145754991	40.4054535787044\\
-97.9113986763775	38.4249962691303\\
-98.213855997626	36.4085902958764\\
-98.4387077003285	34.3968002235224\\
-98.5765340098541	32.5205339340458\\
-98.4953324356238	31.0358825324363\\
-98.1519401516014	29.9112517611393\\
-97.6609750651749	29.2025235579337\\
-97.0488612682744	29.0077568995114\\
-96.1154014913447	28.7840378952027\\
-94.7753618295917	28.4384175187051\\
-93.3129207764638	28.0841220904193\\
-91.810095751011	27.724245285905\\
-90.2495302548382	27.3901127346036\\
-88.800884193424	27.168738739229\\
-87.3554379259187	26.7973246687508\\
-85.8330855851509	26.4189408737115\\
-84.2705235839458	26.0931735716681\\
-82.6766231883609	25.7921639011243\\
-81.0480801934252	25.512248791761\\
-79.3843853622866	25.3484072721422\\
-77.6172740213281	25.0870965150895\\
-75.8252642054773	24.7025683300815\\
-74.0534507062579	24.3233027444515\\
-72.3877015358959	23.9940377338668\\
-70.7679729693391	23.602076248889\\
-69.2539753657365	23.1548835634722\\
-68.0083265531482	22.2189107548182\\
-67.2689084897198	20.8387180275638\\
-66.6476514126715	19.3397245051619\\
-65.5298296376835	18.1174972584592\\
-64.0742979323893	17.2445183993431\\
-62.4012563603374	16.4628703587338\\
-60.6076491573217	15.9870694950083\\
-58.768873875239	15.5517434783571\\
-56.9031136347928	15.0921017264352\\
-55.0628379087239	14.5930275183617\\
-53.2710563296644	14.1979486241826\\
-51.4304431320921	13.8809280473568\\
-49.5723919194473	13.5190254288982\\
-47.7741590086292	13.122600953657\\
-46.1062081530503	12.8634925553479\\
-44.730189432122	13.1599805701239\\
-43.6638805609261	13.848024854857\\
-42.5367357672343	14.6853986179196\\
-41.165578394902	15.0944011136501\\
-39.5305321232963	14.9342483156866\\
-37.7199351241777	14.6294134811176\\
-36.0448379554485	14.330321984791\\
-34.3366508336587	14.1053060759228\\
-32.5672179749668	13.8499933522959\\
-30.7419941074946	13.5546680928102\\
-28.9304349210863	13.3260724155511\\
-27.1559708441716	13.0140216733295\\
-25.395335420542	12.8162648812073\\
-23.7464873987137	12.6615487824417\\
-22.0274285041558	12.4399971469475\\
-20.323446877883	12.2718063268924\\
-18.6783101399012	12.0223783249018\\
-17.0651936004658	11.7490651195195\\
-15.4007069963942	11.6171513888407\\
-13.7538998729882	11.5526057960441\\
-12.3021648770552	11.4383271092135\\
-11.0092430666503	11.3290338411673\\
-9.60590506514085	10.9430942928479\\
-8.08150038643265	10.623453543954\\
-6.52971616025079	10.4907430523417\\
-4.99031301954917	10.4615707901227\\
-3.47155082468635	10.4324773626609\\
-1.99452100440205	10.4467370447547\\
-0.626979512734686	10.5238904033758\\
0.712709456382202	10.6713019406297\\
1.97702222208764	10.8281870058578\\
3.24897158750229	11.0374291640597\\
3.92834928679749	11.3066948321569\\
4.05194345159077	11.4544205077228\\
3.78168048946448	11.4468604886228\\
3.44953398730698	11.6754734604443\\
3.30024566732677	12.0219535113348\\
3.33179941427884	12.2582558397831\\
3.4463698713574	12.4745357752535\\
3.59664600293292	12.7349485207031\\
};
\addplot [color=mycolor6,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-1.99935043232904	6.2853859159178\\
-1.99923942024063	6.36917189991326\\
-1.99848933335742	6.36764651690304\\
-1.99742483877379	6.36643443216676\\
-1.99673425720723	6.3657239318091\\
-1.99662012095784	6.36571746351145\\
-1.99346826323017	6.36535865878056\\
-1.91969267163275	6.22679143497034\\
-1.7950534461461	5.94371960514501\\
-1.54728540907272	5.61916867838169\\
-1.05147643725095	5.71981229586145\\
-0.521161123675206	6.13419693905309\\
-0.0566475987173138	6.58618304881546\\
-0.168701071658623	6.9816413013302\\
-0.297725510737367	7.50172169870814\\
0.00758681802593397	7.82458338700117\\
0.196996815278642	8.0598343347795\\
0.296959112792843	7.87681600365881\\
0.768870338470137	8.20556692707257\\
1.37899757381346	8.71475507473207\\
1.91673259902427	8.96588841927529\\
2.23063291408347	9.54567060361368\\
2.68422838961604	10.7575242896644\\
3.08590282466038	12.3055936269603\\
3.45513732238269	13.8751270214055\\
3.91189738625691	15.4625853840389\\
4.42553444379705	17.0103797280721\\
4.93045249866225	18.5815024984124\\
5.41045358351471	20.160473618815\\
5.84861996858647	21.7458503872078\\
6.36763750467055	23.3039540474427\\
6.81714123630153	24.9211444168589\\
7.21204964082327	26.4955820686103\\
7.51000330911966	28.0133638083712\\
7.90806006355796	29.5404110530176\\
8.39974317743409	31.1187512208351\\
8.91573318246641	32.7654079739106\\
9.49114299772544	34.4709991350843\\
10.0258551788361	36.136111789069\\
10.5397382779068	37.7103969318221\\
11.0051552255027	39.2393274913293\\
11.335671233566	40.8135302355998\\
11.7623329925069	42.3828035899987\\
12.2805500757993	43.9056036817952\\
12.7926979816749	45.4554565149506\\
13.2375600998946	47.052236092064\\
13.6263536691778	48.6645822770492\\
14.0017453911352	50.1946446655803\\
14.3905052629464	51.6268280936831\\
14.804383563362	53.0549746366195\\
15.2134041132013	54.4551316340869\\
15.6175891935149	55.875413747339\\
15.8406975798593	57.3254498995155\\
16.0413429396254	58.7807768677236\\
16.2552340273136	60.3121496221658\\
16.4703489145541	61.7909314341381\\
16.6935160954469	63.2469661354501\\
16.9851872242767	64.6517733835108\\
17.2487758041376	66.0061121345346\\
17.5189779080278	67.3788358497785\\
17.7951759514964	68.811463225063\\
18.0229426662504	70.2167167472223\\
18.1463538728207	71.599826168601\\
18.4510084087944	73.0241132269383\\
18.9849443623053	74.3888373329553\\
19.4608605790199	75.7743043292221\\
19.9499365190799	77.2043156591812\\
20.372342201202	78.6241105158993\\
20.7201724374801	80.1052756781321\\
21.0328765768895	81.5886295328387\\
21.3369931867902	83.1745048376406\\
21.6737668962855	84.7981085567084\\
22.0045233042789	86.4535292605211\\
22.3705688142588	88.1941428314952\\
22.7552979587834	89.9143450723614\\
23.110501411375	91.6651587690773\\
23.4370840136749	93.4926589036508\\
23.7664745988032	95.3379318571777\\
24.0479549212152	97.2030738264801\\
24.3648777874506	99.153336672892\\
24.6849508094115	101.081599227054\\
24.9443621302126	102.989850010094\\
25.3341010786034	104.959558223389\\
25.8656045204716	106.931949596181\\
26.4063293021039	108.927086339562\\
26.9882498559464	110.946917278842\\
27.5435467694853	112.895667195583\\
27.7479271531638	114.855232098285\\
27.2419570181652	116.478735566421\\
26.175382951408	117.395131665052\\
24.9428011053679	117.606203341932\\
23.722458581086	117.500352430946\\
22.4825388978826	117.451339578945\\
21.3211045895229	117.254181107495\\
20.0587161781147	117.078242363367\\
18.7013722311056	116.916318828654\\
17.3507078838859	116.723288134375\\
16.0192363131878	116.530043632891\\
14.5955223001173	116.330685805618\\
13.0498886488279	116.086510751376\\
11.5295368159328	115.798296899823\\
9.99086981805278	115.436143295404\\
8.44134036533223	115.090054641111\\
6.82481878065123	114.773832164587\\
5.14246010539206	114.438405669447\\
3.51881155676728	114.032574359366\\
1.87977059542035	113.546948584263\\
0.224787577612317	113.061841234928\\
-1.38023212239949	112.667565877518\\
-3.01819470653702	112.366928489781\\
-4.72469046576817	112.244072352203\\
-6.45375500009841	112.12818143247\\
-8.06935592302215	111.869907285422\\
-9.64062645186815	111.618435508468\\
-11.1373909716807	111.411614927732\\
-12.6198399605642	111.182273399688\\
-14.1296742827985	110.973402485058\\
-15.7408671669768	110.748299806312\\
-17.3149939893738	110.570178320448\\
-18.801778295009	110.435832213301\\
-20.252925792761	110.269270822113\\
-21.7080954539876	110.079992415139\\
-23.1455360742237	109.825130541916\\
-24.6595497926859	109.57295424619\\
-26.170074223148	109.436540611644\\
-27.6622223328741	109.252927709169\\
-29.0804390851721	109.022836228755\\
-30.3662713349115	108.748674855711\\
-31.6442456745123	108.583078314252\\
-32.826691230257	108.482071212419\\
-34.1523585543603	108.392153197315\\
-35.4678254572376	108.419964136027\\
-36.7732239535601	108.486467952473\\
-38.087583215354	108.624397393223\\
-39.3571491213666	108.896912267288\\
-40.6450526894181	109.152633411505\\
-41.9024827493074	109.495100569835\\
-43.1492916092577	109.883309632882\\
-44.4651018694106	110.181268368103\\
-45.7602184356137	110.509776898383\\
-47.1629762799329	110.904796667622\\
-48.5177737706823	111.337198154903\\
-49.8902443958895	111.728421050162\\
-51.2534601759028	112.033866898696\\
-52.6525667131213	112.370657803465\\
-54.0199976375264	112.749335271399\\
-55.4739793669406	113.117186941904\\
-56.9517408276297	113.449392021172\\
-58.4239242969854	113.701162471275\\
-59.9134794753796	113.928571946768\\
-61.3695850185171	114.137015249446\\
-62.8359349181077	114.333441231687\\
-64.330676102641	114.551282759515\\
-65.9855228881325	114.82120501371\\
-67.6933935183639	115.11952346941\\
-69.4492432366968	115.356606668797\\
-71.1490401994521	115.488180689796\\
-72.8342056828447	115.628330109641\\
-74.4668296339837	115.741448887056\\
-75.9838316357854	115.838301463892\\
-77.5353428129204	115.868916745205\\
-78.9885632001898	115.546286647826\\
-80.0871650383884	114.777027715034\\
-80.5753198581737	113.543072254569\\
-80.855502401855	112.066308731403\\
-81.1437199402413	110.487383813095\\
-81.4341027171276	108.838907029135\\
-81.6830257447228	107.189392668745\\
-81.9472230208172	105.600620887168\\
-82.2380640229027	104.055826392265\\
-82.5339683158379	102.481068090795\\
-82.8334728368787	100.84737116215\\
-83.108939738832	99.1915474510047\\
-83.3949855355346	97.5244824982026\\
-83.6847492174091	95.8485550912941\\
-84.0429381105996	94.1471534493205\\
-84.4045322499327	92.4837106905566\\
-84.729741033003	90.9302466850487\\
-85.1274890686716	89.3650624535072\\
-85.5386641413877	87.7762374882466\\
-86.0277777825575	86.1994736740494\\
-86.468114693959	84.6139608791687\\
-86.9105472064856	82.9741648093005\\
-87.414986382508	81.3262011176549\\
-88.0019635636039	79.6964646399534\\
-88.5406307070888	78.0189724049725\\
-89.0843916500391	76.3422190803224\\
-89.6451311132944	74.6593893969516\\
-90.1055733295974	72.9704083946605\\
-90.5172807116483	71.2620861284093\\
-90.9406149173662	69.5070142982065\\
-91.4110109251184	67.7136124326121\\
-91.9161513684739	65.94461771424\\
-92.4147297867339	64.1146197829553\\
-92.8958170075294	62.2828278586696\\
-93.2711719292196	60.5762834156813\\
-93.6863364461675	58.8433468925408\\
-94.1663489494166	57.0126182704415\\
-94.6352504853963	55.0897655791264\\
-95.0527950871313	53.1775020524572\\
-95.4314680949627	51.2372699074975\\
-95.7892912111763	49.2953780865926\\
-96.1888414056662	47.3566794924759\\
-96.5214223549556	45.4034311110136\\
-96.8416757367033	43.4332817003259\\
-97.183422228824	41.3863620679299\\
-97.5749150321857	39.3633700688879\\
-97.9104070020477	37.3003254692759\\
-98.1709076422249	35.2376015936706\\
-98.3460313821279	33.3059886869223\\
-98.3012638135988	31.7610437453177\\
-97.9912014572794	30.5726971076456\\
-97.5283969915638	29.800310163304\\
-96.9383032645477	29.5450979772286\\
-96.0245560074273	29.2641191100101\\
-94.7025945953804	28.8632798777022\\
-93.2559566836126	28.4572988629087\\
-91.7669162766359	28.0499406526953\\
-90.2181083672702	27.6722988143687\\
-88.7787334384805	27.4124350896644\\
-87.3420246338507	27.0067337902721\\
-85.8270156752181	26.5973049349624\\
-84.2700999459607	26.2436663306658\\
-82.6804957415464	25.9180240723932\\
-81.0550731050339	25.6166965918312\\
-79.3928876397764	25.4347678916713\\
-77.6272961364173	25.1580977003789\\
-75.8368422479659	24.7607635457073\\
-74.0658356871402	24.3710038126371\\
-72.3999291007964	24.033894579906\\
-70.7798839214781	23.6361064290693\\
-69.265368408655	23.1852675602369\\
-68.0220123627425	22.2485642553456\\
-67.2876320135811	20.8696587869107\\
-66.6725206828146	19.3686830140299\\
-65.5588894503902	18.1379690510044\\
-64.1043719820796	17.2535910814811\\
-62.4310770565588	16.459455708687\\
-60.6345286139688	15.9715881075867\\
-58.7921427439994	15.5254957574638\\
-56.9225388231518	15.0560469637151\\
-55.0782835474462	14.548095568114\\
-53.2813928730088	14.1454681980106\\
-51.434906918579	13.8216978561638\\
-49.5712642048191	13.4539932462619\\
-47.7675567251718	13.05268873801\\
-46.0932140077772	12.7905081145392\\
-44.7075683073114	13.0885235336128\\
-43.6317110960635	13.7847859715715\\
-42.4978210374122	14.6346792920461\\
-41.1257363624192	15.0577258369678\\
-39.4947894587237	14.910521232542\\
-37.6896056741258	14.6166721054235\\
-36.01997127474	14.3287053772962\\
-34.3167216701706	14.1134612010358\\
-32.5525504913495	13.8663995925889\\
-30.7329953869144	13.5778610582415\\
-28.9264422625449	13.3550377164964\\
-27.1574379736285	13.0480528244956\\
-25.4010281004316	12.8544118133459\\
-23.75555758575	12.7036240850288\\
-22.0398477185257	12.4841856703442\\
-20.3381171806663	12.3167724274114\\
-18.6951751954839	12.0671418796651\\
-17.0836076503521	11.7922473378172\\
-15.4187443471317	11.6565576127228\\
-13.7704761656228	11.5872609035667\\
-12.3174245578574	11.4696263803544\\
-11.0232555297206	11.3586659972067\\
-9.62067308479106	10.9694514218478\\
-8.09585780671402	10.6442218308941\\
-6.54142369099511	10.5045770283112\\
-4.99789273362226	10.4677224886301\\
-3.47443016829056	10.4304469006544\\
-1.99150746464818	10.43591844332\\
-0.616749504432863	10.5045798850324\\
0.731492247640134	10.6431685825398\\
2.00508538658659	10.7917433066956\\
3.28690551572065	10.9930738102512\\
3.97584573160362	11.261446967041\\
4.10204216353209	11.4169713322773\\
3.82204604025719	11.4233124501288\\
3.47053214044896	11.6683133512262\\
3.29225767606889	12.0322717941888\\
3.28486775162606	12.2879470984211\\
3.35230134006344	12.5263201635141\\
3.44838529096522	12.8118815004199\\
};
\addplot [color=mycolor7,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-2.11448513566303	6.32545939824688\\
-2.11430870514741	6.40914632139277\\
-2.11356765793562	6.40761888072099\\
-2.11251253809234	6.40640377857428\\
-2.11183380935667	6.40568905004006\\
-2.11172069250042	6.405681599291\\
-2.10907458668109	6.4054813520616\\
-2.03732668505729	6.26766757940186\\
-1.91649677747086	5.98625741608282\\
-1.67475477093897	5.66436327736511\\
-1.1862138809007	5.76883544646254\\
-0.662426093097271	6.18848351849022\\
-0.20092124943738	6.64622712955725\\
-0.309732597264537	7.04528267538456\\
-0.428477280757568	7.56351698809683\\
-0.106393047728832	7.87793183778674\\
0.10491976427892	8.10250962953711\\
0.226585608117828	7.90972136228667\\
0.716935145640333	8.22856787308246\\
1.34171657079368	8.72808902674546\\
1.89231963930176	8.97089448699786\\
2.2184447649023	9.54388466466138\\
2.68416099181495	10.7499203212765\\
3.09720664518571	12.2933145652702\\
3.47657466701676	13.8592681909083\\
3.94114075633518	15.4436612766048\\
4.46015904807625	16.9888898182787\\
4.9688822474724	18.5582263951611\\
5.45169165587728	20.1362699830586\\
5.89177172948767	21.7215546809694\\
6.41295861179052	23.2802113188555\\
6.86662230083146	24.8987182260943\\
7.26626897091602	26.4751833993873\\
7.56738131818006	27.99533095666\\
7.96620809743668	29.5242388427383\\
8.45700775349208	31.1041900777467\\
8.97131917720026	32.7525842264073\\
9.54457291641052	34.4600179637789\\
10.0764367874882	36.1272242329347\\
10.5868165169962	37.7038476393396\\
11.0482012814433	39.2353785845566\\
11.3745335316736	40.8126140555909\\
11.796704653455	42.3846936792221\\
12.3103837026867	43.9101615483349\\
12.8187466769436	45.4628718609673\\
13.2607457124178	47.062807529086\\
13.6470817487264	48.6783904177919\\
14.020068870877	50.2115291175693\\
14.4067140291058	51.6465582746834\\
14.8192883985548	53.0772139641236\\
15.2278369938292	54.4795892381837\\
15.6325188119449	55.9018638254306\\
15.8566088307806	57.3539608726259\\
16.0582996201316	58.8109352459537\\
16.2737498706053	60.3434210276051\\
16.490766375332	61.8228990600186\\
16.7158733475906	63.2790197773161\\
17.0083307421593	64.6827790117691\\
17.2712904567066	66.035132070224\\
17.5400175928692	67.4050399128205\\
17.813930107704	68.8340124040628\\
18.0375521603533	70.2347235882931\\
18.1547620509622	71.6125174890279\\
18.4516392143473	73.0298376158747\\
18.9772210489857	74.3863981935713\\
19.4452938017275	75.7638301821391\\
19.9273262931547	77.1856776375843\\
20.3433376037944	78.5974951422202\\
20.6856490283848	80.0709372196504\\
20.9935044031187	81.5466351309744\\
21.2937762826752	83.1249038118854\\
21.6271150774111	84.7407129850029\\
21.9545977267766	86.3883937236304\\
22.3178460627327	88.1212407146515\\
22.6998816225358	89.8338896607543\\
23.052900371562	91.5778190896031\\
23.3780417921891	93.399255823345\\
23.7063676231256	95.2393296030622\\
23.9874963677952	97.1007134619969\\
24.3054886068578	99.0486094261181\\
24.6275433697153	100.976323802275\\
24.8897396509708	102.886462102174\\
25.2832531993326	104.859707211313\\
25.8201509879134	106.837737489625\\
26.3687718412085	108.841807843526\\
26.9615885840715	110.874138675676\\
27.5307302644406	112.839682529539\\
27.7513436934095	114.822181754803\\
27.2600127548142	116.475880930531\\
26.2019759666443	117.425243809402\\
24.9719510357833	117.666129490672\\
23.7512175664719	117.584684604251\\
22.510723987378	117.554572416979\\
21.346867660922	117.371774153044\\
20.0815002285652	117.20670514374\\
18.72111861486	117.051837844764\\
17.3671730080704	116.861991229671\\
16.0325927256762	116.668118831105\\
14.6057999976193	116.465658879406\\
13.0570183537203	116.216504867741\\
11.5336723456796	115.920582383999\\
9.99224752933325	115.548236545677\\
8.4408013279222	115.189713894481\\
6.82337101772781	114.859357743165\\
5.14085104255465	114.508407678407\\
3.51753924903564	114.084999702956\\
1.87960536723941	113.580017396707\\
0.227065883109304	113.073873170087\\
-1.37371190466452	112.656856894223\\
-3.00582786974906	112.332891325323\\
-4.7045315730379	112.187023629477\\
-6.4250627571874	112.048626976826\\
-8.03207371586972	111.767107598933\\
-9.59328491634272	111.491556560339\\
-11.0781812799922	111.259461318097\\
-12.5472707459316	111.004145131518\\
-14.042036806409	110.769036939132\\
-15.6368212626451	110.518204933739\\
-17.192659247571	110.31387719842\\
-18.6592034021104	110.152526949749\\
-20.088892070135	109.958500335415\\
-21.52150447649	109.742189843109\\
-22.9360722711694	109.461823324381\\
-24.4261960895875	109.186051377575\\
-25.9108044662822	109.026876562657\\
-27.3760727377995	108.8209613464\\
-28.7662339472142	108.568241956918\\
-30.0226966462824	108.270554759917\\
-31.2690168448695	108.081420519532\\
-32.4180295764944	107.956354387786\\
-33.7092558186409	107.84425525553\\
-34.9888510303356	107.851244135462\\
-36.257861942747	107.898968131627\\
-37.535238803141	108.020686258882\\
-38.7669315864893	108.279389697502\\
-40.0173395074339	108.524361476978\\
-41.2369929988192	108.858977422127\\
-42.4462964800346	109.243134154292\\
-43.7260667095847	109.541737261155\\
-44.9856128442337	109.874007398835\\
-46.3530582888099	110.276536987187\\
-47.6733351982671	110.719496260826\\
-49.0128682487465	111.124787441007\\
-50.34521395613	111.447466744425\\
-51.7147041253291	111.805103647256\\
-53.0538849716959	112.207833438191\\
-54.4816063950343	112.604034227676\\
-55.9354652010529	112.968558265\\
-57.3866662150982	113.256245830962\\
-58.8577747632361	113.522860623603\\
-60.2980624037382	113.773207826952\\
-61.7514109309138	114.014797488041\\
-63.2359157966496	114.281388609282\\
-64.8832384567037	114.60517624465\\
-66.5867523623398	114.961686136518\\
-68.3424278228787	115.261082243986\\
-70.0468094259224	115.457903810593\\
-71.7404208539061	115.666232405357\\
-73.3858961058055	115.850113158744\\
-74.9202577022916	116.019635599614\\
-76.4942896306186	116.126137511045\\
-77.9775879952263	115.880005212427\\
-79.113190757968	115.1832573658\\
-79.6428408869985	114.013708759124\\
-79.9643652472766	112.596584924059\\
-80.2919181793186	111.074614094205\\
-80.619061239871	109.480418621845\\
-80.9016308045361	107.88210014445\\
-81.195899880884	106.342023197394\\
-81.5136924884263	104.84352605078\\
-81.8343443321424	103.312489756119\\
-82.1568737733975	101.719965828675\\
-82.4533954793602	100.102532752412\\
-82.7584440344561	98.4714613744246\\
-83.0653918835695	96.8290801366788\\
-83.4393998134443	95.1594280771098\\
-83.8147305802638	93.525336270339\\
-84.1496245214667	91.9989736012428\\
-84.5524327285424	90.4608944518194\\
-84.9648996383872	88.8981941380149\\
-85.4527998872124	87.3464301161527\\
-85.8913680889321	85.7829872098424\\
-86.3328090752899	84.1627940788664\\
-86.8363933310238	82.5326378905215\\
-87.4224903638384	80.9191186682634\\
-87.9611345487454	79.2548998681858\\
-88.5051172575235	77.5890980695641\\
-89.0667192728006	75.9150021639383\\
-89.5287929819856	74.2313073209156\\
-89.9430365127679	72.5254139558937\\
-90.3701796778723	70.7705931209221\\
-90.8457925956368	68.9756586930497\\
-91.3570865333613	67.2031763757176\\
-91.86363676203	65.3673618085328\\
-92.3538461304479	63.5273311439899\\
-92.7381997663628	61.8090998083022\\
-93.1641642148243	60.0626318032273\\
-93.6577532743481	58.2168160562302\\
-94.1430234371823	56.2764691197446\\
-94.5783388592337	54.3438283320875\\
-94.97682374371	52.3804605785643\\
-95.3562873969127	50.4127763572499\\
-95.7794356411863	48.4462583350704\\
-96.1380606554358	46.4618129658769\\
-96.4869772302736	44.4576266802695\\
-96.8608682109875	42.3741521440737\\
-97.2866793109038	40.3123490047801\\
-97.6594196077699	38.2069242800414\\
-97.9595700569322	36.0979610225717\\
-98.1750819888253	34.116065417827\\
-98.1676118221415	32.5154687546241\\
-97.8898521227077	31.2671826154265\\
-97.4520500861611	30.4343809839946\\
-96.878108848192	30.1212822831456\\
-95.9784550358278	29.7837615820408\\
-94.6697311390934	29.3261387021437\\
-93.2342079988344	28.8662163011185\\
-91.754381739691	28.4088860387561\\
-90.2127198797422	27.9849164559849\\
-88.7774825231449	27.6843848533106\\
-87.3453859598749	27.2422713132487\\
-85.8338099611244	26.7992845751317\\
-84.278518061692	26.4150961832389\\
-82.6892394818173	26.0620307177103\\
-81.0630435765207	25.7363555231715\\
-79.397967455749	25.5332163253269\\
-77.6302327355791	25.2375015853907\\
-75.8385790774047	24.8236291464493\\
-74.0657726884001	24.4198847381184\\
-72.3970283094543	24.0722542514485\\
-70.7746205134758	23.6664422061161\\
-69.2581327142586	23.2105967613276\\
-68.0188409057718	22.2736773388246\\
-67.2942349775321	20.9000741075175\\
-66.6910403777219	19.4023906274016\\
-65.5860713378177	18.1657663241605\\
-64.1352626540176	17.2705848648959\\
-62.4641705023446	16.4632614231812\\
-60.6655452641727	15.9618125816791\\
-58.8204537307033	15.5031263175166\\
-56.9483933867733	15.0219057336824\\
-55.102148748417	14.503353571269\\
-53.3018367692256	14.0917994253832\\
-51.4510144646925	13.7596328003015\\
-49.5838883218796	13.3844439968911\\
-47.7772948431829	12.9770509850728\\
-46.0984611168048	12.7114412940825\\
-44.7015649887663	13.0123333682811\\
-43.6117926451289	13.7200241075891\\
-42.4655573862064	14.5852785129701\\
-41.0895114846329	15.0238389506547\\
-39.463239178022	14.8896183931014\\
-37.6649788743165	14.6059197921707\\
-36.0022706568468	14.3293732285436\\
-34.3049366171221	14.1242137114289\\
-32.5471686610976	13.8854773508415\\
-30.7346272758118	13.6035114667976\\
-28.9339162194077	13.3862984242596\\
-27.1716413271823	13.0842726736688\\
-25.4198239738731	12.8944240532327\\
-23.7776442263554	12.7475647435123\\
-22.0654664012085	12.5293280904013\\
-20.3656492266192	12.3614357701994\\
-18.7249343605332	12.1103367492314\\
-17.1149558231794	11.8324921566963\\
-15.4486894176012	11.6910825781991\\
-13.7973579648008	11.6150187012617\\
-12.341592677834	11.4931523874283\\
-11.0446606265484	11.3805463225908\\
-9.64331744979569	10.9873540140405\\
-8.11841548460673	10.6550670753038\\
-6.56075209126591	10.5068567681199\\
-5.01222789402652	10.4607891716198\\
-3.4836594825141	10.4139461103029\\
-1.99467984019306	10.409517446915\\
-0.612621905621135	10.4692296870687\\
0.744250820329013	10.598545435555\\
2.02685395488314	10.7385579270419\\
3.31839527704432	10.9312424473016\\
4.01728233204905	11.2013674627649\\
4.14598323724925	11.3706838686704\\
3.8554830933835	11.3992486283355\\
3.48571607346969	11.6691105304331\\
3.28078162919926	12.0576651036563\\
3.23658670451004	12.3384121541693\\
3.25941477752332	12.6037054884339\\
3.30465369383939	12.9186592078172\\
};
\addplot [color=mycolor8,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-2.2298011960177	6.36086097081884\\
-2.22956521316689	6.44441223973354\\
-2.22883653022824	6.44288483030785\\
-2.22779504683157	6.44166863024762\\
-2.2271335247751	6.44095188256578\\
-2.22702205710447	6.44094374977688\\
-2.22487361063916	6.44087132439293\\
-2.15511335846353	6.30371607316737\\
-2.03791724479319	6.02387274677127\\
-1.8018067660252	5.70458464753172\\
-1.31987066384731	5.81274965601732\\
-0.801750028013637	6.23746017972678\\
-0.342431790447735	6.70080703671465\\
-0.447293614830649	7.10367954095531\\
-0.555287079537574	7.62055983742067\\
-0.216457234669345	7.92727205141578\\
0.0164281188078941	8.1422145087883\\
0.159180208127329	7.94091340331537\\
0.667531296871272	8.25086980269254\\
1.30664344226508	8.74162513666595\\
1.86960471871523	8.97704739948461\\
2.20764755625376	9.54415776055712\\
2.68547985618803	10.7449676037372\\
3.11006088909353	12.2841518138713\\
3.49969011032087	13.8469012794264\\
3.97217331977106	15.4284434887911\\
4.49664866974125	16.9711942138761\\
5.00925361845486	18.5387606220026\\
5.49492053709726	20.1158240857197\\
5.93692925604033	21.7009527720393\\
6.46013859254094	23.2599361902099\\
6.91769289816474	24.8794829579538\\
7.3216696651969	26.457708591821\\
7.62552259334048	27.9800718240877\\
8.02476542996658	29.5105866756627\\
8.51440760634497	31.0917682774443\\
9.02684843142367	32.7414576597071\\
9.59779156439076	34.4502127995178\\
10.1265961721242	36.1190618753363\\
10.6331394278371	37.6976473503098\\
11.0901077451402	39.2314796278396\\
11.411958086124	40.8116074047075\\
11.8292970255607	42.3862459468515\\
12.337979035978	43.9140271561303\\
12.8420846119367	45.4692525906496\\
13.2807875522255	47.0720452932577\\
13.6642481251107	48.6906296775773\\
14.0342906522342	50.2266109227772\\
14.4181500570903	51.6641013472108\\
14.8287940449917	53.0966504577839\\
15.2363004966859	54.5004967248057\\
15.6410706350017	55.9239443056264\\
15.8659888374425	57.3776360559062\\
16.0687638340228	58.8358783039853\\
16.286079618275	60.3691490691314\\
16.5053017005977	61.8491529520154\\
16.7326917605046	63.3053322967523\\
17.0263411640432	64.7079482197707\\
17.2891889221908	66.058407038237\\
17.5571166322056	67.4258373543713\\
17.8296039374118	68.8517767517274\\
18.0499902276512	70.2489416511294\\
18.1619314040291	71.6229681628554\\
18.4519987352196	73.0347154361183\\
18.9699024818562	74.3841489827303\\
19.4307280443846	75.7547588277375\\
19.9062627977465	77.1696526252872\\
20.3162613511363	78.5749047835011\\
20.653448024054	80.0421854149517\\
20.956700530337	81.511865092746\\
21.2534638315579	83.0841536580337\\
21.583619082421	84.6937037158398\\
21.9080043352465	86.3351059604149\\
22.2687011589932	88.0614238171149\\
22.6480915388816	89.7675790211855\\
22.998932843471	91.5055772430184\\
23.3227425675988	93.3217541659833\\
23.6500810654193	95.1571918220716\\
23.9309364096664	97.0152196332303\\
24.2502551316093	98.9606723798628\\
24.5744519432561	100.887400321461\\
24.839574066601	102.798722315927\\
25.2372284965796	104.77397949915\\
25.7799481169299	106.755141690283\\
26.3370325184408	108.764930417022\\
26.9414638284428	110.805708652978\\
27.5250539978237	112.783314400722\\
27.7628604169178	114.784268365318\\
27.2867000539143	116.465266222041\\
26.2361917923514	117.446280052864\\
25.0059951358471	117.716245576559\\
23.7815832418281	117.658456636192\\
22.5378936021696	117.646545856355\\
21.368984092869	117.477130648697\\
20.0985795139681	117.32223422753\\
18.7335849151638	117.174048479968\\
17.3750576164076	116.986992998804\\
16.0364158182154	116.792041492737\\
14.6059874082225	116.586376501151\\
13.0537745876538	116.332625455456\\
11.5273409653634	116.029379513654\\
9.98310369909204	115.64741328097\\
8.43008359490255	115.277193412393\\
6.81255278547374	114.933839877554\\
5.13093977019054	114.568924569842\\
3.50905057690417	114.129505938891\\
1.87323836725676	113.607045994611\\
0.224361418593862	113.08203454332\\
-1.37034478085914	112.644489974259\\
-2.99409193894389	112.299796339066\\
-4.68141488278793	112.134023602885\\
-6.38947988572332	111.97661650603\\
-7.9843461560834	111.675258005096\\
-9.5317740385727	111.379163650041\\
-11.0007558873857	111.125336655935\\
-12.4523770303129	110.84788159824\\
-13.9277344669638	110.590805863495\\
-15.5016797993677	110.319263123353\\
-17.0345204103569	110.093879483115\\
-18.4758479036306	109.91059927489\\
-19.8791436491102	109.694365420157\\
-21.2842832272607	109.45662511701\\
-22.6712370750192	109.156588783882\\
-24.1326026328434	108.863692519958\\
-25.5858279207859	108.688488565879\\
-27.0189295048747	108.467247885482\\
-28.3759595336048	108.198873841708\\
-29.5981991110787	107.884357718587\\
-30.8075000650937	107.678623342193\\
-31.9174214964464	107.536271952849\\
-33.1684577904403	107.409696047337\\
-34.4058376511189	107.40369206839\\
-35.6318835144816	107.440565491766\\
-36.8652815179347	107.554141712327\\
-38.0513560574087	107.806930844892\\
-39.2565080243743	108.049213197155\\
-40.430122780648	108.383908661489\\
-41.5933373997038	108.771877904515\\
-42.8288148572774	109.079344245825\\
-44.0443749152796	109.423452329235\\
-45.3677309200536	109.842049638739\\
-46.644517473761	110.303771695304\\
-47.9423678479665	110.731313144198\\
-49.2355672740008	111.079244285086\\
-50.5669886961489	111.465762651809\\
-51.8692161488207	111.900207866914\\
-53.2619797851868	112.332670915757\\
-54.6833788026457	112.737310453699\\
-56.1054324516206	113.06842952428\\
-57.5500049190023	113.381560527078\\
-58.9664135075264	113.680612861253\\
-60.3986615706925	113.973868067467\\
-61.8645713157347	114.295472991679\\
-63.4955206923024	114.679851946011\\
-65.1855055058069	115.101115986156\\
-66.9320100404139	115.46920765538\\
-68.6324326475664	115.736889468559\\
-70.3257270025586	116.018404592266\\
-71.9751427299516	116.277248029827\\
-73.5177744454304	116.522475702076\\
-75.1053609740246	116.707610834871\\
-76.6116291357623	116.539761167942\\
-77.7796615940784	115.914896676044\\
-78.349139339596	114.805214800084\\
-78.7119046975301	113.441503336502\\
-79.0793643814851	111.969815877534\\
-79.4443122434171	110.422704983624\\
-79.7616713470921	108.867625120995\\
-80.0868649529503	107.367888025128\\
-80.4322832205986	105.907057068273\\
-80.7786719309616	104.410784200851\\
-81.1257443503395	102.850180272317\\
-81.4451582950232	101.261442885286\\
-81.7713205471961	99.6565117342918\\
-82.0978543521092	98.0376621402172\\
-82.4904893730376	96.3900063765461\\
-82.8824226237021	94.7754055978981\\
-83.2295172113246	93.2658416821387\\
-83.6403193251176	91.7447832654193\\
-84.0575773061751	90.198050844788\\
-84.5481030601582	88.6615078332577\\
-84.9892660143308	87.110010325004\\
-85.4348766188187	85.499386475961\\
-85.9432546336055	83.8774801980104\\
-86.534440761471	82.2712418954251\\
-87.0798221899392	80.6111879663907\\
-87.6312567194039	78.9474128565993\\
-88.2014508751862	77.2734720750721\\
-88.6734144682856	75.5860421941483\\
-89.0990279111997	73.8734737815328\\
-89.5395186095693	72.1101768887537\\
-90.0304753653726	70.3056480560992\\
-90.5581649136313	68.522237467011\\
-91.0836061246552	66.6736012160903\\
-91.5941101097837	64.8187368504548\\
-91.9980017110209	63.0820038569957\\
-92.4456292656629	61.3160821339095\\
-92.964448572568	59.4503826800229\\
-93.4784907146412	57.4883806729037\\
-93.9439971199631	55.5315476639052\\
-94.374978586715	53.5416892618375\\
-94.7888089219697	51.5454810212036\\
-95.2482312843111	49.5495016596636\\
-95.6456688648891	47.5325593176404\\
-96.0360985254958	45.4938051044453\\
-96.4554705714789	43.3743108891217\\
-96.9286602704903	41.2755081547277\\
-97.3519557541193	39.1300369309836\\
-97.7050104659331	36.9775692143934\\
-97.9731454470271	34.9484368425567\\
-98.012332734878	33.2944834550438\\
-97.7736529405654	31.9873935530951\\
-97.3645502466788	31.0948337113748\\
-96.8065164970676	30.7240371070664\\
-95.920844983109	30.3283465120734\\
-94.6260394359184	29.8098475480967\\
-93.2021879702174	29.2915531709867\\
-91.7319074228642	28.7801199098263\\
-90.1972576546036	28.3058187327257\\
-88.7648560500795	27.9620229238977\\
-87.3370968671597	27.481518312719\\
-85.8285647049752	27.0029238235785\\
-84.2739348866957	26.5862970406159\\
-82.6837161579481	26.2041394384947\\
-81.0552818200439	25.8525987288237\\
-79.3848485708421	25.6268175284521\\
-77.613162889789	25.3101958146557\\
-75.8193932466031	24.8781016552758\\
-74.0437679762214	24.4591777000452\\
-72.3707565866564	24.1010055572256\\
-70.7450827395141	23.687795099042\\
-69.2261937586901	23.2285970449375\\
-67.9945793619343	22.2954975047479\\
-67.2870703279654	20.9355198215088\\
-66.704331682874	19.4504161802116\\
-65.614693359909	18.2128089735527\\
-64.1716755487288	17.3085639503063\\
-62.5062491133685	16.4876425797522\\
-60.7064922655951	15.9707298637767\\
-58.8592659580569	15.4968807531705\\
-56.9855195808702	15.0008543437317\\
-55.1384351460481	14.4686981020587\\
-53.3350420494893	14.0453979656984\\
-51.4796958504987	13.7014347706115\\
-49.6093706395054	13.315183580891\\
-47.8005683749993	12.8986516447753\\
-46.1167807363111	12.6276553341592\\
-44.7032074060544	12.9317902464632\\
-43.5903810827029	13.6540787321134\\
-42.4212879861395	14.5377457539512\\
-41.0346863404855	14.993511883205\\
-39.4117302002396	14.8724251653512\\
-37.6204721662009	14.5979768236836\\
-35.964662048092	14.3335567691658\\
-34.272593767711	14.1392296609735\\
-32.5208350916655	13.9093735808776\\
-30.7153293428139	13.6343674106341\\
-28.9200165065861	13.4235134446242\\
-27.1649227250779	13.1277067382873\\
-25.4173397373537	12.9430899033093\\
-23.7779958638137	12.8025297080582\\
-22.0698633267846	12.5869993233725\\
-20.3724007371719	12.4199001069696\\
-18.735512223539	12.1686178124163\\
-17.129326780529	11.8887585452855\\
-15.4629224505701	11.741346049028\\
-13.8094663608579	11.6575855235332\\
-12.3526051782847	11.5315678380341\\
-11.0546911338876	11.4181426661189\\
-9.65917482206189	11.0201316737606\\
-8.1383543514067	10.6780244816858\\
-6.57995323051054	10.5174218760184\\
-5.02794506849821	10.4577553140038\\
-3.49579446659983	10.3966084928039\\
-2.00196890221549	10.37738821719\\
-0.613327858745497	10.4238493680735\\
0.751898554323476	10.5395326739836\\
2.04302576182009	10.6672001094178\\
3.34393218084614	10.8473526507486\\
4.05304763598218	11.121262927233\\
4.18394488690736	11.3122258506246\\
3.88212879038396	11.3755412150333\\
3.49664436074205	11.6838693160211\\
3.26949950261544	12.109025310222\\
3.19240336309419	12.4252057589967\\
3.17499659039302	12.727042952383\\
3.17502645656984	13.0807000562889\\
};
\addplot [color=mycolor9,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-2.30361641008493	6.39725605340692\\
-2.30336505535544	6.48071922780492\\
-2.30263622898275	6.47919036364005\\
-2.30159313777816	6.47797208416368\\
-2.30092947973884	6.47725227874289\\
-2.30081757009122	6.47724350573649\\
-2.29901923458988	6.47727335115421\\
-2.2306761906325	6.34064228964768\\
-2.11628974571716	6.06195710088264\\
-1.88488222372183	5.74454777897019\\
-1.40915365616911	5.8554990929309\\
-0.897183676664503	6.28397301906996\\
-0.441623412302042	6.75129482246622\\
-0.545613133000346	7.15593212272813\\
-0.647569000737171	7.6704236669234\\
-0.297477075994587	7.97018744576506\\
-0.0491567950103784	8.17635676147756\\
0.109598634806695	7.96692611123473\\
0.63100566097054	8.26915382451623\\
1.28031277667553	8.75253700466839\\
1.852759718545	8.98150004983231\\
2.19956288108625	9.5429849277969\\
2.68534959013875	10.7391468741662\\
3.11703748405209	12.2744930855809\\
3.51305536644737	13.8342273089893\\
3.9903555352912	15.4133440144766\\
4.51808971307143	16.9541778709113\\
5.03290820740734	18.5204053925771\\
5.52019848590596	20.0967436279937\\
5.96329165488311	21.6816951139713\\
6.48798138172761	23.2411748695991\\
6.94851885872726	24.8616849715642\\
7.35609960565063	26.441350682701\\
7.66255799992625	27.9652400718684\\
8.06262417667359	29.4971836111778\\
8.55175751689932	31.0798637112548\\
9.06295482414982	32.7312316560091\\
9.63217154433583	34.4419174164299\\
10.1588660609165	36.1127850776479\\
10.6630998453767	37.6935264629756\\
11.1175355868228	39.2295928712265\\
11.4366397965332	40.8119079431041\\
11.8510478359479	42.3888764196543\\
12.3569485335785	43.9191933329589\\
12.8588206403734	45.4771159905893\\
13.2959099466239	47.0826723772911\\
13.6780734362442	48.7039609018732\\
14.0472023306784	50.242548232179\\
14.4307301458391	51.6825952814993\\
14.8416090739324	53.1176099544441\\
15.2499448052365	54.5237520292311\\
15.6560077842435	55.9493660123755\\
15.8822573446715	57.4046393138699\\
16.08618984299	58.8640873980628\\
16.3045577968174	60.3981977891482\\
16.5251381916959	61.8786817445183\\
16.7538927656922	63.3348426218252\\
17.0481239030065	64.7367577406742\\
17.3105399085641	66.0855401989028\\
17.5771824960225	67.4505057475615\\
17.8474552394358	68.8731744106669\\
18.0643291723653	70.266004770234\\
18.1713325665481	71.6344756057323\\
18.4551719706435	73.0401001942425\\
18.9668347657118	74.3834254894613\\
19.4218657803079	75.7476319978017\\
19.8921747388263	77.1559796420189\\
20.2976766564105	78.5544131236052\\
20.6309178219848	80.0146431582142\\
20.9309073543135	81.4771126456669\\
21.2248234090578	83.0421827083928\\
21.5524237840386	84.6445597825756\\
21.8743690209957	86.2788457646017\\
22.2326782729973	87.998284799513\\
22.6099768907691	89.6979227456246\\
22.9590217358348	91.4298844436313\\
23.2812296583586	93.2406571167484\\
23.6071706444701	95.0715565424428\\
23.8870441511887	96.9261082079825\\
24.2059155239075	98.8696262757968\\
24.5303721908932	100.796143087443\\
24.7963195083831	102.709126257113\\
25.1949590172408	104.688489104925\\
25.7396507965811	106.676713663785\\
26.3001419288491	108.696726503096\\
26.9097005956256	110.751362782288\\
27.5006186892503	112.746670071643\\
27.7469225600024	114.768604584669\\
27.2794739120005	116.472454816908\\
26.2367142002054	117.475710158309\\
25.0133361723436	117.765270109433\\
23.7945935918376	117.723812763063\\
22.5551076626589	117.724623127353\\
21.3890530670428	117.565675546366\\
20.1200327603607	117.418515185621\\
18.7554378851187	117.275087202656\\
17.3965186995402	117.090437220301\\
16.0568497095861	116.895625826592\\
14.6247339625475	116.688031895082\\
13.0704214833858	116.430472929939\\
11.5417023684989	116.121888085272\\
9.99533121975936	115.732880266048\\
8.44018344920001	115.354105290141\\
6.82062008091604	115.000618882186\\
5.13729037349337	114.624181114547\\
3.51425375651762	114.172224677157\\
1.87819201953815	113.635794456713\\
0.229805447515125	113.095418884502\\
-1.36399976068519	112.64155116205\\
-2.98658853350289	112.279712442235\\
-4.67287612696403	112.096305037582\\
-6.37957679532519	111.921218393398\\
-7.97206258178631	111.602216557495\\
-9.51621299272525	111.287844771284\\
-10.9810740855155	111.015071925242\\
-12.4274308531376	110.717858017963\\
-13.8965686242908	110.440166817441\\
-15.4633043429534	110.147110793709\\
-16.9880534908737	109.899725742064\\
-18.4203211329635	109.694134590243\\
-19.8134875558414	109.45508060909\\
-21.207587822592	109.194342262179\\
-22.5828243949632	108.87215751472\\
-24.0318818885292	108.557403527173\\
-25.4724495115365	108.360489342145\\
-26.8919068112774	108.117502141263\\
-28.234149272465	107.827214975969\\
-29.4403637506921	107.490678419986\\
-30.6330557242905	107.262345005186\\
-31.7257538125781	107.097217269938\\
-32.9590553166769	106.947289493512\\
-34.1788554238604	106.918419604324\\
-35.3874145029943	106.933440163505\\
-36.6036623315065	107.026428529732\\
-37.7732812293249	107.260301351257\\
-38.9621596990762	107.485230466023\\
-40.1201613171509	107.804506341102\\
-41.2684253309379	108.179509736924\\
-42.4891615470924	108.476366361716\\
-43.6906005696348	108.811917519428\\
-45.0006350547344	109.22325024759\\
-46.2649894398036	109.680076845497\\
-47.5510804108552	110.104816510871\\
-48.8330846137178	110.452114139193\\
-50.1544621503424	110.840116942547\\
-51.4479922530858	111.278606262453\\
-52.83334452741	111.717314272658\\
-54.2486315681239	112.130872191632\\
-55.6658348567863	112.473680411585\\
-57.1071337534162	112.800849676265\\
-58.5219872034502	113.116447999913\\
-59.9546279230951	113.428764090573\\
-61.4232077889484	113.772058071518\\
-63.0594042365601	114.180541156702\\
-64.7572870192123	114.628968887541\\
-66.5141191599996	115.02726320588\\
-68.2272458659953	115.328520820234\\
-69.9362257482612	115.646598555634\\
-71.6043589280393	115.945193188522\\
-73.1689366526159	116.233572169276\\
-74.7816257817858	116.46459097312\\
-76.3146909038232	116.344906797241\\
-77.5096541932137	115.769957740585\\
-78.104132711139	114.711744982935\\
-78.4890245173354	113.398855350239\\
-78.8759614094477	111.976333351554\\
-79.2576709901494	110.476777429841\\
-79.5894846642514	108.967785881114\\
-79.9272023155533	107.512397666923\\
-80.2833552527874	106.094071858098\\
-80.6384801983215	104.638530643995\\
-80.9922892230106	103.116873800154\\
-81.3166715633861	101.56542084964\\
-81.6460860741853	99.9959374296268\\
-81.9743271941361	98.4107117809546\\
-82.367248363206	96.7945178992489\\
-82.7582620618977	95.2095456452854\\
-83.1026100192586	93.7283953635429\\
-83.5068491745171	92.2348753508099\\
-83.914199972685	90.7148017828928\\
-84.3928851562438	89.2030915280198\\
-84.8214931037406	87.6748249713708\\
-85.2542801397068	86.0854797767209\\
-85.7496729555982	84.4826202529964\\
-86.3279562865738	82.893065612332\\
-86.8603204766174	81.2479877125515\\
-87.3988281814985	79.5972322304836\\
-87.9564232436732	77.9342291987424\\
-88.4162012712119	76.2562575732186\\
-88.8300183219069	74.5513856728586\\
-89.2590645496296	72.7936735677441\\
-89.7391969022059	70.9923955248087\\
-90.257209708979	69.2099143638572\\
-90.7736487146311	67.3601168725891\\
-91.2761391787217	65.5020573820473\\
-91.6737741775785	63.760541660404\\
-92.116275857256	61.9873942443438\\
-92.6308561645479	60.1118667868309\\
-93.1416316063743	58.1378389214916\\
-93.6052209160861	56.1670015052006\\
-94.0355828366435	54.1610586048483\\
-94.4503079583198	52.1464940964506\\
-94.9123265633179	50.1294532623648\\
-95.3141806349359	48.0892666028787\\
-95.710970430672	46.0246759132999\\
-96.1384709398397	43.8764607892663\\
-96.622070098942	41.7458083474051\\
-97.0576981324484	39.5658681602571\\
-97.4252213018638	37.3763232878635\\
-97.7106551593452	35.3074793564218\\
-97.7708553046042	33.6121459771236\\
-97.5549402330291	32.2635074297903\\
-97.1694404909661	31.3305080826798\\
-96.6361611797734	30.9223717216726\\
-95.7732466474483	30.494579056972\\
-94.4985925907446	29.9493335355577\\
-93.0930100562504	29.4076513921412\\
-91.6392951387012	28.8757757075886\\
-90.1198046565148	28.3839673146916\\
-88.7018000667381	28.0244940430125\\
-87.2861724342874	27.5306938281421\\
-85.7884501835655	27.0414259586065\\
-84.2437705982743	26.6162797893982\\
-82.6625951960988	26.2276794109516\\
-81.0423844663443	25.8717850097586\\
-79.3801028145909	25.6438483058778\\
-77.6152037457929	25.3274846594304\\
-75.8265869535365	24.8970333047157\\
-74.0553543653954	24.4804600419961\\
-72.3863810615486	24.124621032678\\
-70.7636891289577	23.7139927804437\\
-69.2468086251797	23.2570957822007\\
-68.0134488056215	22.3246262363422\\
-67.3009465066094	20.9603331501806\\
-66.7124111747396	19.4668006790132\\
-65.6184833675293	18.2214918569748\\
-64.1727264684193	17.3109687222327\\
-62.5044896955358	16.4850293522089\\
-60.7033804096328	15.9643008399559\\
-58.8545882327243	15.487506971376\\
-56.9786237400557	14.9889147653157\\
-55.128581299343	14.4538968055494\\
-53.3225078420806	14.0274714221085\\
-51.4646664756222	13.6809132233859\\
-49.5912653807244	13.2923051220882\\
-47.7788103672203	12.8726896829193\\
-46.0921611800923	12.597691482306\\
-44.6800454989003	12.8970506381346\\
-43.5732984360138	13.615138229352\\
-42.4137330020444	14.4981709520684\\
-41.0349437264849	14.957155292863\\
-39.4157045706547	14.8415788921097\\
-37.6267816685107	14.5733765911259\\
-35.9730020723506	14.3136148371992\\
-34.2831120584615	14.123558684943\\
-32.5329682563148	13.8979055457043\\
-30.7285155538712	13.6270986314026\\
-28.9344291308795	13.4200151139141\\
-27.1796909765952	13.1274928842454\\
-25.4330471652822	12.945963588742\\
-23.7947172514192	12.8075828098849\\
-22.0867660162626	12.5945445781785\\
-20.3895463804003	12.4295905956713\\
-18.7519313339038	12.1797281078238\\
-17.1443567294628	11.9006764980248\\
-15.4771125232771	11.75408673699\\
-13.822929607403	11.6710417614392\\
-12.36477148907	11.5448491561986\\
-11.0656007780025	11.4310711623902\\
-9.66628901369518	11.033659614004\\
-8.14153602341751	10.692840770179\\
-6.57999547503051	10.5335851481044\\
-5.0250689971952	10.4750715147906\\
-3.48944460597499	10.4147688245719\\
-1.99175507363776	10.3956234849194\\
-0.599058020741702	10.4410000289479\\
0.77038849141256	10.5550225048956\\
2.0663247654645	10.6802718549919\\
3.37201683888236	10.8582566875693\\
4.08496802070886	11.1262849973519\\
4.21690196778756	11.3092033489735\\
3.91024736070969	11.3628926282558\\
3.51042607385033	11.6624933768974\\
3.26120361324031	12.0823396960192\\
3.15724749244317	12.3971084335555\\
3.10793116731352	12.7007162662225\\
3.07062633177783	13.0589404667876\\
};
\addplot [color=mycolor10,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-2.35621096991851	6.43253088088576\\
-2.35596298759569	6.51591699169098\\
-2.35522904247245	6.51438677355979\\
-2.35417836474896	6.51316668429461\\
-2.3535049525618	6.51244419022188\\
-2.3533917987941	6.51243491456842\\
-2.35186097925268	6.51254220544347\\
-2.28461415138536	6.37632806531999\\
-2.17252077155172	6.09855391677917\\
-1.94514130659027	5.78263227389073\\
-1.47507925131795	5.8958484189386\\
-0.969071850509648	6.32732948360703\\
-0.51765990662976	6.79770615719798\\
-0.622020506194455	7.20312432633826\\
-0.720156508622408	7.71486355568878\\
-0.36167211688481	8.00830809176366\\
-0.101278173696858	8.20649970111942\\
0.0705249318411467	7.98957784873907\\
0.602210833902832	8.28501864809799\\
1.25941527358997	8.762057805983\\
1.83961222465953	8.98537642353472\\
2.19339207424679	9.5417132360241\\
2.6849884780051	10.733743155084\\
3.12158579749877	12.2656213431219\\
3.52206423313384	13.8225886118946\\
4.00264479442485	15.3995886055989\\
4.53254827910016	16.9388377158729\\
5.04876291478858	18.5039686538525\\
5.53706788020714	20.0797103007696\\
5.98082006665272	21.6644715898752\\
6.50664630545001	23.2244624399638\\
6.96957840691756	24.8458082309084\\
7.38020110947894	26.4266684885275\\
7.68899727126157	27.9517039748086\\
8.08992775067733	29.4849117474408\\
8.57875591212451	31.0690971083811\\
9.08894120903442	32.7221810365118\\
9.65666109801442	34.4349113128399\\
10.1816374143321	36.1078193457467\\
10.6841939181002	37.6906719705398\\
11.1368884584642	39.2288240268157\\
11.4540008502186	40.8129208307154\\
11.8663006840053	42.3920014793752\\
12.370352980391	43.9248117852778\\
12.8708203210755	45.4853696329073\\
13.3069662427034	47.0935065016337\\
13.6884559992476	48.7172383951273\\
14.0574697261017	50.2582014237636\\
14.4416199426678	51.7006830254202\\
14.8535594469041	53.1381923473894\\
15.2634228859196	54.5467386562078\\
15.6712068040559	55.9746866123822\\
15.8989694528668	57.4313520225328\\
16.1041072369007	58.8918276001972\\
16.3232441988021	60.4266785768033\\
16.5448823904201	61.9075567912678\\
16.7746852973919	63.3636554614471\\
17.0693727450263	64.7650592678171\\
17.3314356393232	66.1123177392122\\
17.5968662136199	67.474962537323\\
17.8649352755857	68.8944864956563\\
18.0786019614124	70.2829767621789\\
18.181306749335	71.6455999223759\\
18.4597164201421	73.0453551888605\\
18.9662531004082	74.3834594607697\\
19.4165816426175	75.7419240638222\\
19.882645604414	77.1443842335926\\
20.2846845841877	78.5364145750956\\
20.6148477283936	79.9897592249825\\
20.9124575778397	81.445070410982\\
21.2041025458867	83.0029523501107\\
21.529669870014	84.5983166818477\\
21.8496774970543	86.2256600003801\\
22.2058777416733	87.9385529983249\\
22.5814696454141	89.6321033621359\\
22.9289889967506	91.3583811718097\\
23.2495688330882	93.1640291137086\\
23.5739874878031	94.9906988686992\\
23.8525849568335	96.841915884361\\
24.1702295325009	98.7837702207039\\
24.4940445703281	100.710340257635\\
24.759767271374	102.624997750141\\
25.1578740588253	104.608955990173\\
25.7026552548088	106.605260884857\\
26.2640732254876	108.636528930725\\
26.8755688866343	110.706180530109\\
27.4701988443801	112.720199713405\\
27.7206810918122	114.762673893318\\
27.258525933083	116.486072226178\\
26.2228219512586	117.50638914217\\
25.0083136231896	117.810543116359\\
23.7983119452958	117.781488446848\\
22.5654662003573	117.792039554616\\
21.4050108486031	117.641735465426\\
20.1396630523173	117.500828847404\\
18.7773033636124	117.361057263689\\
17.4195785274623	117.178460684975\\
16.0800794615838	116.984203725383\\
14.6471292323349	116.775244771585\\
13.091403056564	116.51437115262\\
11.5609246037299	116.201516162112\\
10.0129244171004	115.80688633538\\
8.4557159582158	115.421300228888\\
6.83369703675448	115.059422822577\\
5.14799012474189	114.673136195163\\
3.5231772104668	114.210804017624\\
1.88630258283558	113.662684114294\\
0.237515273025381	113.10931424871\\
-1.35705130025987	112.64183080288\\
-2.98091416221374	112.265362377034\\
-4.66977775894982	112.066339596079\\
-6.37901705032513	111.875229297818\\
-7.97256036364792	111.540589370415\\
-9.51722151941963	111.209996203997\\
-10.9823119717245	110.920562748738\\
-12.4279885245853	110.605758373939\\
-13.8959477966056	110.309249322807\\
-15.4607602969989	109.995667213476\\
-16.9832896983543	109.72721547304\\
-18.412945609855	109.500466330734\\
-19.8025566957392	109.239668694937\\
-21.1923486003617	108.956628851717\\
-22.562483377679	108.612575557438\\
-24.0061519993652	108.275323196254\\
-25.4419455823625	108.055647024224\\
-26.8556761469473	107.7895517845\\
-28.1910996426047	107.476038859514\\
-29.3893262757947	107.116565649755\\
-30.5743955796199	106.864386666025\\
-31.6595166122524	106.675399615891\\
-32.8850456246334	106.499689707431\\
-34.0981468323533	106.445038387739\\
-35.3005060836303	106.43472431339\\
-36.511482747147	106.502934159042\\
-37.6774795262073	106.713308072197\\
-38.862913922853	106.915492376679\\
-40.0187470036253	107.213443747495\\
-41.165841021903	107.568863041097\\
-42.3850701060732	107.847240207903\\
-43.585811188725	108.165808748821\\
-44.8963430867527	108.560144007704\\
-46.1622507561452	109.002001881559\\
-47.4501873872267	109.413127708706\\
-48.7338977129431	109.748467437015\\
-50.0581934247413	110.125853284062\\
-51.3560986016076	110.555970656964\\
-52.7468557673847	110.987408719616\\
-54.1684026015859	111.395708402018\\
-55.592352981752	111.735619936841\\
-57.0415696436153	112.061775214807\\
-58.4656756954	112.378808637016\\
-59.9091607741911	112.694718643182\\
-61.3907183602959	113.043766435829\\
-63.0425289730105	113.45901025893\\
-64.7585261173983	113.916628786371\\
-66.5350752822659	114.326617426652\\
-68.2691140052221	114.64322832629\\
-70.0016103110048	114.979731082595\\
-71.6956557561878	115.300316872442\\
-73.2887776136567	115.614945947211\\
-74.9321698474678	115.874733470509\\
-76.494498759261	115.787047809438\\
-77.7151513463568	115.249029347167\\
-78.3298006183727	114.234671340341\\
-78.7303912288676	112.967446467126\\
-79.129911201075	111.589743621695\\
-79.5212958472333	110.134249113065\\
-79.8607913357931	108.669007708836\\
-80.2050283549939	107.256322643175\\
-80.5665054048136	105.879428341024\\
-80.9249336679021	104.46424291791\\
-81.2797558021659	102.981831528657\\
-81.6033498207667	101.46882617255\\
-81.9302940468384	99.9365047381242\\
-82.2545146003374	98.3871931489023\\
-82.6418026004475	96.8047849224004\\
-83.0262859653656	95.2522929295926\\
-83.363324414708	93.8032282846986\\
-83.7567457543507	92.3407516356333\\
-84.1500094055269	90.8511717933302\\
-84.6127940663796	89.3679778261448\\
-85.0244870758906	87.8675121214227\\
-85.4392986971609	86.3044204418313\\
-85.916159944788	84.7254671536991\\
-86.4758086189728	83.1571425082162\\
-86.9886509802473	81.5323389517106\\
-87.5073846251066	79.9001700446052\\
-88.045097308535	78.2537847661636\\
-88.4849445082984	76.5920387153214\\
-88.8786645909087	74.902231183229\\
-89.287186412834	73.1574939472554\\
-89.746703805799	71.3665172825328\\
-90.2450771805066	69.5917442538484\\
-90.7416467411298	67.7475966476731\\
-91.2248805257529	65.8932429628195\\
-91.6057417619478	64.1547064685217\\
-92.0319591214739	62.3815959913011\\
-92.5298475473916	60.5027298992122\\
-93.0236487261977	58.5230476733285\\
-93.4713134941262	56.5448322555462\\
-93.8863826564625	54.5295338071165\\
-94.2869060811438	52.5032709450503\\
-94.7360494238163	50.4711585167626\\
-95.1262755247869	48.4140396470812\\
-95.5127979631134	46.3297198521341\\
-95.930671872889	44.1583340841314\\
-96.4067961936481	42.0005639254715\\
-96.8361372908308	39.7910462608664\\
-97.1991850068654	37.5696454909557\\
-97.4839361645198	35.466748882249\\
-97.5506856160511	33.7374355866879\\
-97.3466052500832	32.3566952937273\\
-96.9781730912956	31.3934401242828\\
-96.4686312503878	30.9583524445806\\
-95.6276272802764	30.5107601914657\\
-94.3714849731515	29.9538982666915\\
-92.9828459402382	29.4040386815387\\
-91.5446989704017	28.8661596156181\\
-90.0399582489971	28.3706877359939\\
-88.6373861736842	28.0070898641549\\
-87.2336357870605	27.5103442356653\\
-85.7466163718979	27.0204445791627\\
-84.2125160991281	26.5961905391463\\
-82.6414419080967	26.2098428736458\\
-81.0308780674276	25.8576369960656\\
-79.3795434062149	25.6349533129094\\
-77.6234202143599	25.3263595614213\\
-75.8408838972558	24.9044945420063\\
-74.0752168668087	24.4962809550379\\
-72.4121056882682	24.147001849354\\
-70.7937138433155	23.7421147389319\\
-69.2797564835673	23.2890740336138\\
-68.0406021565011	22.3555882063644\\
-67.3144275769729	20.9800466076492\\
-66.7099620300415	19.4703465717944\\
-65.604353362199	18.2151783318855\\
-64.1521668455596	17.2998211070366\\
-62.4784486637623	16.4724706556764\\
-60.676631336781	15.9525820316718\\
-58.8273756512797	15.4776222118155\\
-56.9499891512823	14.9811867627796\\
-55.0972494075981	14.4474196291768\\
-53.289728572324	14.0211220670099\\
-51.4312321551655	13.6753915222706\\
-49.5558061391067	13.2876594378312\\
-47.7400311915853	12.8672236697895\\
-46.0520098584794	12.5887786675162\\
-44.6486677703123	12.8804568891191\\
-43.5593154783051	13.5875590504013\\
-42.4217853051821	14.4632710420493\\
-41.0580142536811	14.9208743736339\\
-39.4428228962659	14.8087282140901\\
-37.6544645702301	14.5465356915875\\
-36.0007027315412	14.2896221433821\\
-34.31147007343	14.102432783513\\
-32.5607460649747	13.8802741189413\\
-30.7544041764821	13.6136001590754\\
-28.9591942836985	13.4101810675537\\
-27.2013949896655	13.1205077013014\\
-25.4535953393639	12.9417392421729\\
-23.8147922573095	12.8042279055466\\
-22.104817209629	12.5936315476808\\
-20.4064165251418	12.4311693172829\\
-18.7658598458161	12.18296941241\\
-17.1545905423621	11.9052634037391\\
-15.4860743307333	11.7614117583517\\
-13.8316929453144	11.6814560571587\\
-12.3722828528156	11.5556379575216\\
-11.0719959110798	11.4406263521475\\
-9.66555684485348	11.0449070462927\\
-8.13424330958365	10.708671823674\\
-6.56913062603787	10.5550752176878\\
-5.01201833899403	10.5024959980912\\
-3.4735155777468	10.4481340214156\\
-1.97294261189798	10.4342359332507\\
-0.577814099713363	10.4828630716465\\
0.79349117859624	10.5997125302905\\
2.09191949914599	10.7265133727306\\
3.39956128800157	10.9066758200683\\
4.11291599914547	11.1656857650306\\
4.24471197597896	11.3297264787396\\
3.93543164665667	11.3570957578948\\
3.52201411264624	11.629601101923\\
3.25123894740248	12.0270343977433\\
3.12324582931878	12.3244825060525\\
3.04571519892627	12.6140233366445\\
2.97461941323957	12.9605101034225\\
};
\addplot [color=black!10!mycolor10,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-2.41570607375686	6.46296368057018\\
-2.41542524934844	6.54626328100916\\
-2.41469410193499	6.54473262960678\\
-2.41364577780352	6.54351132183524\\
-2.41297522665037	6.54278696028105\\
-2.41286223696078	6.54277720267767\\
-2.41160547093465	6.54296254281512\\
-2.34547068464944	6.407139482033\\
-2.23551273149623	6.13024457936876\\
-2.01160391408199	5.81574415380522\\
-1.5458892802289	5.93100472772351\\
-1.04396313072662	6.36525579693729\\
-0.594746400224152	6.83857573713349\\
-0.697822694485696	7.24550094191951\\
-0.790815878987953	7.75561179284573\\
-0.423514120796165	8.04383598382584\\
-0.151336683859194	8.23552071657818\\
0.0323490501492238	8.01263442867263\\
0.573892868589162	8.30217607519557\\
1.23883257565475	8.77351011421354\\
1.82598817948461	8.99186575314654\\
2.18634271026385	9.54398378072327\\
2.68426495956854	10.7323781274217\\
3.12671357805541	12.2612284805548\\
3.53244989343299	13.8157867100079\\
4.0170508550995	15.3907412289663\\
4.54971592050808	16.9282857964688\\
5.06787547052215	18.4921611873259\\
5.55764061448111	20.067133865421\\
6.00240127653189	21.6515849104565\\
6.52943720852726	23.2117001219872\\
6.99468888998395	24.8335734603594\\
7.40800039386771	26.4153658897544\\
7.71866853237223	27.941505379082\\
8.12012946446833	29.4756548454564\\
8.60852328135658	31.0607463436207\\
9.11777993367054	32.7148519130662\\
9.68424674457235	34.4287319817489\\
10.2076063738103	36.1029169242596\\
10.7082690573746	37.6871923340953\\
11.1588319042025	39.2268954878116\\
11.4736959213819	40.8126768577001\\
11.8835758619692	42.393422958279\\
12.3852271539664	43.9279265662546\\
12.8837098719199	45.4902900441019\\
13.3183766676543	47.1003466822854\\
13.6986236560762	48.7260056441229\\
14.0665513286776	50.2688179462578\\
14.4499140723004	51.7130578653291\\
14.8615147370348	53.1521775854046\\
15.2715100131711	54.5621803206352\\
15.6798921421528	55.9914675566668\\
15.9084384746619	57.4493130255271\\
16.1143435925174	58.9107300926825\\
16.3343694551142	60.4462381801848\\
16.5570948181919	61.9275365246936\\
16.7879871124039	63.3837129693851\\
17.0831373321014	64.7846332856663\\
17.344887410439	66.1308203309468\\
17.6094579755667	67.4918930768353\\
17.8761073578993	68.9093323015755\\
18.0873636557688	70.2951463108018\\
18.1865675883611	71.6544892334793\\
18.4605563697658	73.0502656992376\\
18.9624623970141	74.3840024988976\\
19.4084496184828	75.7380261475053\\
19.8706039216894	77.1359343383099\\
20.2691813207192	78.5233658918265\\
20.596349870374	79.9720953688173\\
20.8914050126767	81.4227384848345\\
21.1809456318029	82.9759376883506\\
21.5046187558139	84.5665494023335\\
21.8228006163049	86.1891504659281\\
22.177332408163	87.8973369225978\\
22.5513683939283	89.5863369012746\\
22.8975742146429	91.3083997686956\\
23.2171312815219	93.110260654039\\
23.5407121637381	94.9336620612688\\
23.8188446682203	96.7823739255658\\
24.1366630107773	98.7226136120147\\
24.4611778280255	100.648661384678\\
24.7280646162441	102.564136554629\\
25.1277329315258	104.55017754523\\
25.674989717188	106.550133011833\\
26.2401927938174	108.587060502205\\
26.8570218254708	110.664618119028\\
27.4586672140334	112.689095855109\\
27.7173713552741	114.745010305329\\
27.263101293116	116.484818563976\\
26.2330576704204	117.522386694229\\
25.0219280586808	117.842088674589\\
23.8138972883967	117.825897253592\\
22.5824068004009	117.846437658046\\
21.4221934549282	117.704027871313\\
20.1563727941569	117.569061459039\\
18.793130981748	117.43309706505\\
17.4341078041214	117.252370870362\\
16.0930832445189	117.058081820035\\
14.6583420406702	116.847682295398\\
13.100615645645	116.584210858874\\
11.568054786616	116.267449046915\\
10.0180227667981	115.867627661379\\
8.45898937903188	115.475688888857\\
6.8354432780261	115.106442527739\\
5.14849545499932	114.711933874177\\
3.52271536275954	114.240443908416\\
1.88533256561088	113.682182769125\\
0.236621207280649	113.117726819617\\
-1.35723768503978	112.638326940148\\
-2.97986252768034	112.24950996066\\
-4.66695999145344	112.038084154316\\
-6.37415572790983	111.834743736517\\
-7.96540158239964	111.487685553343\\
-9.50709808874318	111.144200198861\\
-10.9684757943815	110.841272030622\\
-12.4097000603639	110.512494655669\\
-13.8724496496905	110.201642028465\\
-15.4313964038617	109.873580275828\\
-16.9472762226566	109.590321148248\\
-18.3694508141754	109.348387693582\\
-19.7509511715777	109.072080519901\\
-21.1320875195165	108.773617612774\\
-22.4933294830816	108.414926925758\\
-23.9276728327594	108.063754952702\\
-25.3534740761658	107.830465127858\\
-26.7566872634213	107.550890652533\\
-28.0809535940425	107.223725712184\\
-29.267303596705	106.850247133609\\
-30.4396582489239	106.58382444348\\
-31.511371328921	106.380320766189\\
-32.723045640805	106.190463336473\\
-33.9219089345929	106.122191376239\\
-35.10989787906	106.099164415145\\
-36.3064075266933	106.155811743887\\
-37.4578500436813	106.355838004194\\
-38.6288694488802	106.549074475488\\
-39.7703581090476	106.839544070963\\
-40.9033346596973	107.189404796057\\
-42.1088937951359	107.464412740802\\
-43.2962302627797	107.781179922002\\
-44.5935998953111	108.175236058265\\
-45.8467784767582	108.618464561013\\
-47.1225911146753	109.0326706436\\
-48.3948973577181	109.372742773844\\
-49.7084225043388	109.756652165617\\
-50.9962807737216	110.195101969798\\
-52.3778782173219	110.63692036408\\
-53.7912640293206	111.057703568464\\
-55.2082188906749	111.412131931583\\
-56.6515842444314	111.754591182073\\
-58.0710557694903	112.089581436013\\
-59.5112427286097	112.425279320608\\
-60.9909167331005	112.796083914966\\
-62.6423140233485	113.235475075829\\
-64.359536642511	113.719591798733\\
-66.1392055384879	114.158379800392\\
-67.8784348794293	114.50584328616\\
-69.6181017971955	114.875108623615\\
-71.321493158109	115.230329468193\\
-72.9262377908429	115.581324704382\\
-74.583707551268	115.879425778338\\
-76.1629018013648	115.831029665639\\
-77.4025517259028	115.331612767596\\
-78.0369772473577	114.35376801749\\
-78.4562966810614	113.121252466618\\
-78.8729451289514	111.776774042719\\
-79.2796319364514	110.353033246271\\
-79.6325863444294	108.917987075909\\
-79.9883989550533	107.534039680395\\
-80.3597631910649	106.184432375307\\
-80.7266353643992	104.795058907489\\
-81.0886284946728	103.336997520875\\
-81.4181049755169	101.846851762627\\
-81.7496381072327	100.335970006376\\
-82.0772892492191	98.8066751872858\\
-82.467044618205	97.2429656104262\\
-82.8528802429093	95.7077732985506\\
-83.1893246310245	94.2748537682421\\
-83.5793569917572	92.8281998844461\\
-83.9668859280919	91.3538197509503\\
-84.422484650801	89.8848585037597\\
-84.8266061016106	88.39718227739\\
-85.2340397568584	86.8454868836621\\
-85.7035426544279	85.2766588127838\\
-86.2559039781175	83.717214592769\\
-86.7617655022345	82.0998429048698\\
-87.2737243060393	80.4737722747744\\
-87.8050870698002	78.8321486011739\\
-88.2390944106468	77.1736409663736\\
-88.6275308823312	75.4856418215055\\
-89.0314349859827	73.741382016169\\
-89.4871313545453	71.9496045275796\\
-89.9825004463397	70.1726989680316\\
-90.47701082411	68.3250465472124\\
-90.9590295204547	66.4657993060443\\
-91.3393634014404	64.7207974728203\\
-91.7661121065017	62.9398920043058\\
-92.2658215096558	61.0519533999143\\
-92.7627676850963	59.0617934086944\\
-93.2145758974231	57.0716153378356\\
-93.6349767599136	55.0428942463433\\
-94.0420114049768	53.0017285842411\\
-94.4989378846	50.9533075143515\\
-94.8984159773343	48.8782365845028\\
-95.2957618502548	46.7743675849367\\
-95.7262487350934	44.5818542490024\\
-96.2165357784795	42.4013730315069\\
-96.661729359335	40.1673149645918\\
-97.0422228425381	37.9194507951784\\
-97.3457251790338	35.7880894161003\\
-97.4316089325042	34.0281810917368\\
-97.2457664825926	32.6155189781446\\
-96.8935987147553	31.6206162039277\\
-96.397922963319	31.1557367347729\\
-95.5694663908444	30.6806036104801\\
-94.3247071762625	30.0980043106737\\
-92.9460778084179	29.5245402847221\\
-91.5166502573528	28.9654440282177\\
-90.0193457727073	28.4510344054033\\
-88.622807061851	28.0710673369567\\
-87.2242945701398	27.5602988867621\\
-85.7414964946412	27.0583662587059\\
-84.2105558225596	26.623939533105\\
-82.6417476599834	26.2292953449956\\
-81.0326861164836	25.8706459883998\\
-79.3820478987459	25.6434117324328\\
-77.6263252490572	25.3319005163077\\
-75.8439205088533	24.9084909335328\\
-74.077973129682	24.4998525886014\\
-72.4141204477972	24.1512761219741\\
-70.7948108489738	23.7479894155734\\
-69.2798619912116	23.2973949493993\\
-68.0406117978901	22.367277561673\\
-67.3153706881337	20.9952250244681\\
-66.7125110464304	19.487024127729\\
-65.6081662157768	18.2305419874375\\
-64.1563238730396	17.3125416401645\\
-62.4825922154968	16.4818768003403\\
-60.6799781547303	15.9585519444187\\
-58.8297627102976	15.4803335249756\\
-56.9513858325153	14.9805766414825\\
-55.0976575919495	14.4432997047588\\
-53.2888404695545	14.0134622305112\\
-51.428855564198	13.664047823232\\
-49.5520417674624	13.2725426607035\\
-47.7348632109233	12.8480945136096\\
-46.0451006914182	12.5657721375876\\
-44.6390660139552	12.855009751282\\
-43.5475236235299	13.5625233055633\\
-42.4094243036766	14.441141493577\\
-41.0473062076866	14.903113068383\\
-39.4352548209718	14.7953819389241\\
-37.650252288308	14.5369761405886\\
-35.999615894751	14.2838320473712\\
-34.3130805966216	14.0999425491553\\
-32.5648673711605	13.8806069882933\\
-30.7608895112828	13.6163228807296\\
-28.9675609115306	13.414991401797\\
-27.2115185364194	13.1271869847739\\
-25.4648655896975	12.9500039317931\\
-23.8267727054997	12.8139921277112\\
-22.1173084839251	12.6042843034238\\
-20.4189723741054	12.4422641510771\\
-18.7783663553839	12.1941415316949\\
-17.1667615783547	11.9160210159998\\
-15.4972765170226	11.7710443375146\\
-13.8415560915972	11.6897008565499\\
-12.3808094631183	11.5630777091038\\
-11.0792095071674	11.4480955387517\\
-9.67192918570216	11.0520550354414\\
-8.13935724906647	10.7147886051187\\
-6.57229564244701	10.5596941256722\\
-5.01280271668818	10.5053292483758\\
-3.47176290442793	10.4489283602259\\
-1.96830478720846	10.4325572927542\\
-0.569931704768692	10.4785418346498\\
0.804953753808117	10.5923641525214\\
2.10715498568857	10.7160459801591\\
3.41861023314155	10.8930541266542\\
4.1354856122101	11.1508803499175\\
4.26770457192294	11.3167347183378\\
3.9531199962902	11.3480922100693\\
3.52914150425803	11.6256483446546\\
3.24282544539811	12.0289912009884\\
3.09462050630797	12.3336031891204\\
2.99283132987791	12.6318472903871\\
2.89377679926851	12.988683868102\\
};
\addplot [color=black!20!mycolor10,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-2.46729276698753	6.49009753636013\\
-2.46697863587041	6.57331791177822\\
-2.46625152426441	6.57178707553935\\
-2.46520727693103	6.57056476170043\\
-2.46454180171646	6.56983887015005\\
-2.46442924570266	6.56982868355024\\
-2.46341017509892	6.57008180744878\\
-2.39823615929603	6.43458737857284\\
-2.29008230675536	6.15842425358438\\
-2.06904151864044	5.84508706880389\\
-1.60678620703144	5.96199163454955\\
-1.10798226512186	6.39848872403363\\
-0.660274524236536	6.87421825562512\\
-0.761975522436043	7.28250409641274\\
-0.850390697138207	7.79139644859855\\
-0.475575827075677	8.07535344578011\\
-0.193520504582292	8.26175985625416\\
-6.44009937922352e-05	8.03404595825621\\
0.549693540314116	8.31865968099679\\
1.22110888764898	8.78516531416069\\
1.81395398263097	8.99932217830653\\
2.17976049653499	9.54792618960369\\
2.68312975611016	10.7332116654461\\
3.13072046760912	12.2594563792739\\
3.5410746221561	13.8119174657719\\
4.02923983784592	15.3850239074038\\
4.56437900237647	16.920974427038\\
5.08431891720242	18.4836346069012\\
5.57543893912818	20.0578117374309\\
6.02115406582199	21.6418727980803\\
6.54925981643687	23.2019249543844\\
7.0164910882146	24.8241151253614\\
7.43203401558049	26.4065882241629\\
7.74422152441595	27.9336035352151\\
8.14609740612135	29.4684373808956\\
8.63413415165633	31.054132892611\\
9.14266089058301	32.7089295135047\\
9.70815588564728	34.4235723674375\\
10.2302006325285	36.0986597993676\\
10.7292465990625	37.6839797718262\\
11.1779543289812	39.2248745497941\\
11.4908881863136	40.8120606264454\\
11.8986802551235	42.3941216408819\\
12.3982068491469	43.9298895031094\\
12.8949098065187	45.4936068148098\\
13.3282326224968	47.105157253904\\
13.7073250067542	48.7323496574553\\
14.074145677106	50.2766321305367\\
14.45656056933	51.7222523400773\\
14.8675907155481	53.162608180499\\
15.2774110239423	54.5737230889709\\
15.6860655457172	56.0040252783086\\
15.9151178110165	57.4629156873358\\
16.1215742949656	58.9252041567471\\
16.3423636795707	60.4613394625886\\
16.5659928549154	61.9430765245125\\
16.7977843095347	63.3994174922176\\
17.0932846251201	64.8000159305341\\
17.3547253996394	66.1454812417736\\
17.6185872045224	67.5054579775602\\
17.8841465400566	68.9214130144819\\
18.0934823689982	70.3053606598668\\
18.1898532849189	71.6624985584495\\
18.4602853741523	73.0553168705183\\
18.958351786684	74.3855304706182\\
19.4007092676171	75.7360566743569\\
19.8595933448963	77.1303735030915\\
20.255211498834	78.5142630122027\\
20.5798363799975	79.9595307544242\\
20.8726703946292	81.4067039360458\\
21.1604456294157	82.9564114677021\\
21.4825274185779	84.543403167496\\
21.7991686532835	86.1623718951995\\
22.1523645758335	87.8668722349559\\
22.5251004641104	89.5522439600903\\
22.8702241249482	91.2709398981435\\
23.189029486025	93.0697604432497\\
23.5120370022807	94.8904712144485\\
23.7899452884632	96.7371035059535\\
24.1082139407486	98.6758486970735\\
24.4336192975736	100.60118466417\\
24.7018089663236	102.517021890439\\
25.1032821841507	104.50413702199\\
25.6532116766739	106.5060871771\\
26.2223147880751	108.546468560861\\
26.8444847330199	110.629064934423\\
27.4528899344108	112.660507448881\\
27.7195419976378	114.726177004753\\
27.2726331231421	116.479122238178\\
26.2472195709709	117.531272086866\\
25.0379049804084	117.864299095204\\
23.8302058827191	117.859070004481\\
22.5988135745121	117.888102611594\\
21.4377144027925	117.752218152919\\
20.1706367205639	117.622227130066\\
18.8059852321822	117.489542951209\\
17.4453115830209	117.310406407295\\
16.1025959788686	117.116030173533\\
14.6660738709206	116.904477839939\\
13.106445604179	116.639059722489\\
11.5719490159833	116.319192413923\\
10.0199899317451	115.915219651256\\
8.45932058413008	115.51817801133\\
6.83451712259474	115.143112153255\\
5.14658206999081	114.74221806657\\
3.51996117331745	114.263495625214\\
1.88200661890419	113.69727641612\\
0.233245962859081	113.124182273098\\
-1.35992931359312	112.63543689011\\
-2.98121552208677	112.237071385571\\
-4.66615337764286	112.016287508254\\
-6.37091179339241	111.803904134667\\
-7.95976485036706	111.44757278995\\
-9.49847062360105	111.094485791358\\
-10.9561217931094	110.781462170817\\
-12.3930273329115	110.442333928965\\
-13.8507532351088	110.121050764879\\
-15.4041299718874	109.782828442141\\
-16.9136575397947	109.489232260321\\
-18.3286707236772	109.236636418333\\
-19.7025366933626	108.949498122579\\
-21.0756087741669	108.640474094818\\
-22.4286831920804	108.272026580802\\
-23.8544441635304	107.912055567495\\
-25.2708132967039	107.670409077277\\
-26.6642247767967	107.382755358256\\
-27.9782288490855	107.047412037125\\
-29.1537866864001	106.665374899465\\
-30.3143684609192	106.390387487288\\
-31.3735458623664	106.178085439893\\
-32.5722229297261	105.980279206225\\
-33.7574200662009	105.904665427424\\
-34.9314542421217	105.875206482469\\
-36.1136661539716	105.926562991857\\
-37.250328943532	106.122351784299\\
-38.4066353994121	106.312708232933\\
-39.5331683975986	106.601586942556\\
-40.6511663910024	106.951558623604\\
-41.8422409607923	107.228793040221\\
-43.0151429189395	107.549163448728\\
-44.2980240788051	107.94846988601\\
-45.5368873656764	108.398297118631\\
-46.7988980694765	108.820652561468\\
-48.0581289763043	109.170306904461\\
-49.3589280845131	109.565448984498\\
-50.6344545555972	110.016609174159\\
-52.0043734345945	110.473106278075\\
-53.4068866747863	110.910401723143\\
-54.8140285975971	111.283029523275\\
-56.2484790840943	111.645213748553\\
-57.6599803652009	112.001191411894\\
-59.0932120206674	112.359383172278\\
-60.5669155838307	112.754328804089\\
-62.2132787138962	113.220192814313\\
-63.926608180666	113.732767847003\\
-65.7039902288795	114.201932385783\\
-67.4428165550015	114.581187380199\\
-69.183576988333	114.983626813809\\
-70.8898332288722	115.373256291981\\
-72.4992734066035	115.759597665054\\
-74.1635546767359	116.094578938257\\
-75.7528100394425	116.08341112274\\
-77.0055554839031	115.619433328408\\
-77.6551172932061	114.673321399677\\
-78.0894612807827	113.470197729411\\
-78.5201463776641	112.153661008503\\
-78.9395913314364	110.756404160963\\
-79.303816431237	109.346187698523\\
-79.6691885953347	107.985670534479\\
-80.0486126852892	106.65814067262\\
-80.4224816118747	105.289413535305\\
-80.7906479895384	103.850581262222\\
-81.1253463341743	102.378144304469\\
-81.4611173663725	100.88361727388\\
-81.7921358640682	99.3693048718246\\
-82.1846099488467	97.8194981844369\\
-82.5721986001476	96.2968604141396\\
-82.9085171735828	94.8752075588289\\
-83.2962137309477	93.4395422332684\\
-83.679620443471	91.9754427072898\\
-84.1299610680311	90.5159945227629\\
-84.5286563023832	89.036294125104\\
-84.9311233041242	87.4912621388259\\
-85.3958272608627	85.9280816262278\\
-85.9435224562072	84.3733676836581\\
-86.4452661132648	82.7592244575206\\
-86.9534250615922	81.1351577030944\\
-87.4815136650676	79.4943675069876\\
-87.9128504113324	77.8349973549541\\
-88.2993025425948	76.1447043051828\\
-88.7020884923866	74.3970211006463\\
-89.1576060159904	72.6008723661902\\
-89.6535339814932	70.8185771926717\\
-90.1497376927413	68.9643524148004\\
-90.6343068392309	67.0973061391535\\
-91.0174878984083	65.3428348532172\\
-91.4481962420032	63.5515134072254\\
-91.9534177556751	61.6523624902588\\
-92.4574396106535	59.6498370323954\\
-92.9172607946323	57.6459337320974\\
-93.3469053347044	55.6022189056784\\
-93.7643052875446	53.544855279328\\
-94.2327656869103	51.4793443499298\\
-94.6451691081229	49.3857354431717\\
-95.0569177611197	47.262143345429\\
-95.5036668104752	45.0488953975412\\
-96.0115051934866	42.8467781168631\\
-96.4758935915459	40.589627307208\\
-96.8769919724457	38.3170885062156\\
-97.2017915571108	36.1593819634084\\
-97.3079720768137	34.3708360744207\\
-97.1404933086053	32.9276864256452\\
-96.8036297264348	31.9021197628037\\
-96.3194431501458	31.4077392129656\\
-95.5016090061002	30.9038846585278\\
-94.2671271116308	30.2926714498531\\
-92.8978034657567	29.6920732891048\\
-91.4767529753774	29.1078838838123\\
-89.9867715044286	28.5703008623045\\
-88.5960298297021	28.1700145906393\\
-87.2032747659581	27.6412425013717\\
-85.7254479249596	27.123046619999\\
-84.1983924383796	26.6741642996546\\
-82.6325950913422	26.2669624242438\\
-81.0257569902106	25.8976485002349\\
-79.3761086623153	25.6616911634899\\
-77.6213907432141	25.3429561562017\\
-75.8401122294754	24.9139279743726\\
-74.0747671926909	24.5012414400021\\
-72.4106836938577	24.1504977888708\\
-70.7909578797428	23.7464517309518\\
-69.2754683955988	23.2966194193348\\
-68.0380903025617	22.3694613459776\\
-67.3171446194376	21.0027548876229\\
-66.7195612380093	19.4989253868848\\
-65.6191327340473	18.2427147211591\\
-64.1690500806509	17.3227132646194\\
-62.4963918461273	16.4887894380443\\
-60.6929608941204	15.961769343424\\
-58.8416193320896	15.4799740528663\\
-56.9622019948863	14.97663599281\\
-55.1076278260731	14.4358838261811\\
-53.2973284240704	14.0028895697685\\
-51.4354344863686	13.6501307695225\\
-49.5570507583466	13.2552574986941\\
-47.7385262270955	12.8275983400874\\
-46.0466674480824	12.5427937718661\\
-44.6355013954542	12.8319660101324\\
-43.5375966560902	13.54305383721\\
-42.3938145523168	14.4270552738299\\
-41.0296874934259	14.8946156200653\\
-39.419369950752	14.7914288220605\\
-37.6370492523083	14.5363006817651\\
-35.989036179139	14.2869593543689\\
-34.304632579674	14.1062903664675\\
-32.5587160745696	13.8894662339828\\
-30.7572754745305	13.627036498349\\
-28.9659620864677	13.4272670123858\\
-27.2123386723301	13.1408975598981\\
-25.467207924763	12.9647956705929\\
-23.8301450569183	12.8300851586138\\
-22.1219091580904	12.6206431284903\\
-20.4242178859256	12.4583261322194\\
-18.7845344879689	12.2096317516541\\
-17.1737199993146	11.9304295588188\\
-15.5038562279752	11.7832623595415\\
-13.8471242174543	11.6993247175662\\
-12.3855425058514	11.5712683471144\\
-11.083062445998	11.4560555481508\\
-9.67666577651279	11.0588272775582\\
-8.14442799859656	10.7190211858477\\
-6.57635471975446	10.5606699902697\\
-5.01512686623377	10.5027013567988\\
-3.4723565870776	10.4424569963568\\
-1.96681526787643	10.4219831350814\\
-0.565891551817634	10.4641668573054\\
0.812006546714469	10.5739455215377\\
2.11731506058004	10.6938483021219\\
3.43204108783187	10.8669819454564\\
4.15225956501098	11.1254517206592\\
4.28488328844553	11.2972651789548\\
3.9654791511968	11.3386476101364\\
3.5337468787099	11.6277432890456\\
3.23637073982419	12.0427474753548\\
3.07293250337551	12.3594915631773\\
2.95274033240963	12.671076116369\\
2.83276471639411	13.042790958925\\
};
\addplot [color=black!30!mycolor10,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-2.50813526561864	6.51460236564702\\
-2.507781648372	6.5977516987938\\
-2.50705778183644	6.59622079878171\\
-2.50601673602564	6.59499765772473\\
-2.5053551553775	6.5942705718931\\
-2.5052429270354	6.59426003291134\\
-2.50441303353573	6.59456632344308\\
-2.44001840117186	6.45932171067457\\
-2.33333125923995	6.18371081270174\\
-2.11461453599121	5.87123230367237\\
-1.6551133766804	5.98932572798504\\
-1.1587721122715	6.42746517078013\\
-0.712257047737503	6.90495865841882\\
-0.812887327722911	7.31423587930608\\
-0.897703708408351	7.82208519330871\\
-0.517005494332627	8.10256619458063\\
-0.227218757175978	8.28472888194887\\
-0.0261774238738373	8.05313464593478\\
0.529978896947628	8.33372725969984\\
1.2064390530238	8.79626266158476\\
1.80368023572486	9.00695091667045\\
2.17373459945398	9.55264785784766\\
2.68142069751659	10.7353244829657\\
3.13312625675105	12.2593589271468\\
3.54718863355478	13.8100162466714\\
4.03823386207625	15.381507287339\\
4.5753923081077	16.9160422584202\\
5.09681033336219	18.4775932186523\\
5.5890764672789	20.0510054277037\\
6.035618722119	21.6346336369329\\
6.56463159115397	23.1945190350981\\
7.03348230787082	24.8168750847982\\
7.45082559663349	26.3998257928204\\
7.7642466090346	27.927493943071\\
8.16648674342805	29.4628277597455\\
8.65428214946639	31.0489586679685\\
9.1622776962939	32.7042658116917\\
9.72704962261605	34.4194746067543\\
10.2480857958508	36.0952476517387\\
10.7458719569393	37.6813720690802\\
11.1931251626823	39.2231982749494\\
11.5045448602576	40.8115036640563\\
11.9106926530239	42.3946006681082\\
12.4085344422103	43.9313526633042\\
12.9038234395737	45.4961236494372\\
13.3360798915	47.1088494712813\\
13.7142539934696	48.7372553963003\\
14.0801876822019	50.2827063084549\\
14.4618329898224	51.7294366521157\\
14.8723885138357	53.170804176575\\
15.2820436863592	54.5828493547691\\
15.6908868075843	56.0140162967404\\
15.9203171743604	57.473818646584\\
16.1271940054921	58.9368912155101\\
16.3485741700364	60.4736174407318\\
16.5728923071814	61.9557949330522\\
16.8053596293081	63.4123598463567\\
17.101091588681	64.8128080879134\\
17.3622368797667	66.1578253779374\\
17.6254930529821	67.5170537640564\\
17.8901582760363	68.9319423040761\\
18.0979570581484	70.3145274788548\\
18.1920894505139	71.6700394636269\\
18.4597308159958	73.0606015124716\\
18.9547759016418	74.3880694608698\\
19.3942711639082	75.7358677892773\\
19.850578971914	77.1273703241486\\
20.243866445775	78.5084804460506\\
20.5664980294214	79.9510323646056\\
20.8575957892152	81.3954740682957\\
21.1440043602449	82.9424165617566\\
21.4648569957026	84.5265163870954\\
21.7803049004599	86.1425682315257\\
22.132475450865	87.8440870992514\\
22.5042063534316	89.5265007840223\\
22.8484933132787	91.2424284277502\\
23.1667265973485	93.038719965045\\
23.4893040815987	94.8571530709748\\
23.7670625313829	96.7019726755981\\
24.0857272712079	98.6393395000441\\
24.411873766306	100.563887224267\\
24.6811333162195	102.479770764115\\
25.0840926301186	104.46744827239\\
25.6362262270298	106.4706456111\\
26.208519297462	108.513405991828\\
26.8350280831343	110.599607391867\\
27.4488884932479	112.636164451748\\
27.7219470207992	114.709195712333\\
27.2809614321034	116.472283309194\\
26.2592406283012	117.535828081663\\
25.0513020144667	117.879321884309\\
23.8437596968433	117.882718650153\\
22.6123401670655	117.918442174394\\
21.4504086334002	117.787708458289\\
20.1822087641273	117.661667801396\\
18.8163153242542	117.531621962147\\
17.4542048377085	117.353810350995\\
16.1100241882394	117.159453004726\\
14.6719685359396	116.947110345229\\
13.1107096309305	116.680311341547\\
11.5745521535618	116.358173646522\\
10.0209336769872	115.951141098922\\
8.45884197424024	115.55032003889\\
6.83292555826601	115.170946951114\\
5.14409802771591	114.765341537876\\
3.51669759980541	114.281271294964\\
1.87817415229795	113.709180730634\\
0.22926922340491	113.129733030515\\
-1.36344881863519	112.634115287462\\
-2.98373785400068	112.228767088034\\
-4.66699374131043	112.001201079198\\
-6.36983699247902	111.782338827652\\
-7.95681514119946	111.419391841336\\
-9.4931512916297	111.05947815364\\
-10.9478291695708	110.739284269275\\
-12.3812823983667	110.392845647105\\
-13.8349754080046	110.064252302447\\
-15.3838683437287	109.719006468693\\
-16.8882644859146	109.418303881583\\
-18.2974820534402	109.158393165261\\
-19.665169945079	108.86386166904\\
-21.0317107067181	108.547728529273\\
-22.3781601906273	108.172879046441\\
-23.7969506283024	107.807347148527\\
-25.2056511472281	107.560557627301\\
-26.5910996823558	107.268048863515\\
-27.8967773408994	106.927829387808\\
-29.0635898529794	106.54065933932\\
-30.2146267077331	106.260589696067\\
-31.2636366074787	106.043062275504\\
-32.4517565708957	105.840775403786\\
-33.6258246246495	105.761203802249\\
-34.7884643686146	105.728541068424\\
-35.958968572267	105.7776284654\\
-37.0834960696471	105.971999160995\\
-38.2276939009439	106.162037367188\\
-39.3418835947028	106.451637171892\\
-40.4474810170747	106.803693676232\\
-41.6265273461805	107.084714998773\\
-42.7874006252682	107.409977155531\\
-44.0581652143802	107.815510950635\\
-45.2850072514008	108.272640332441\\
-46.5353693978712	108.703539130554\\
-47.7835008239832	109.062892332269\\
-49.0734332059343	109.469071205937\\
-50.3383615400687	109.932459044113\\
-51.6981577504699	110.402776708881\\
-53.0911471325138	110.855369565475\\
-54.4895712392154	111.244656018256\\
-55.9159779572977	111.624731914924\\
-57.3201492156489	111.999617932931\\
-58.7468150512312	112.377926656351\\
-60.214687654305	112.794305065245\\
-61.8559064602029	113.283471958091\\
-63.5649418042555	113.820926735727\\
-65.3392642604591	114.316498789982\\
-67.0764956054619	114.72328306805\\
-68.8168055501035	115.154346146799\\
-70.5239977833622	115.573567819509\\
-72.1358063123204	115.990225563537\\
-73.8041141633476	116.356744087278\\
-75.4000146161096	116.377379148205\\
-76.6619001497565	115.943736730038\\
-77.3223579185792	115.024937204329\\
-77.7676138772503	113.847225738231\\
-78.2085002867104	112.554928873102\\
-78.6371898223666	111.180729735464\\
-79.0095308463932	109.792217631496\\
-79.3816931390187	108.452254483945\\
-79.766746775359	107.14416040499\\
-80.1454442982858	105.793677443735\\
-80.5178341854777	104.371902772892\\
-80.8560325922625	102.915243938176\\
-81.1945483696841	101.435340924979\\
-81.5276416202628	99.9344754635306\\
-81.9216975638548	98.397174610321\\
-82.3101102463547	96.8858679404224\\
-82.6457564311298	95.4744064466055\\
-83.0310302399346	94.0486058527162\\
-83.4105976586239	92.5936872743621\\
-83.8561959598114	91.1426939379639\\
-84.2500249656525	89.6700907955029\\
-84.6480055633594	88.1309778990869\\
-85.1083599075924	86.5727762465415\\
-85.6518173346854	85.0221793523863\\
-86.1497768299083	83.4108046438472\\
-86.6544264565111	81.7883821051898\\
-87.1794512220315	80.1481527068205\\
-87.6082332999852	78.4878288765518\\
-87.9927141356032	76.7952851436596\\
-88.3942645453202	75.0443007820011\\
-88.8493418727375	73.2439490966481\\
-89.3454568341708	71.456491117959\\
-89.8428080995521	69.5960000334053\\
-90.3292666761459	67.7215427210411\\
-90.7146174529473	65.9581533510397\\
-91.1484401467576	64.1569974156214\\
-91.6580862871949	62.2472167455927\\
-92.1678534029399	60.2329716129963\\
-92.634229193499	58.2160886779102\\
-93.0714796756825	56.158210992352\\
-93.4974418659154	54.0855589893829\\
-93.975453696174	52.0038980065682\\
-94.3985737379143	49.892831533698\\
-94.8222748410098	47.7507014662179\\
-95.2825214797476	45.5179900645481\\
-95.8049388649229	43.2955828607918\\
-96.2852812807319	41.0168764219359\\
-96.7035179345614	38.7214260744186\\
-97.0460603037297	36.5393922405937\\
-97.169221741041	34.7245936381911\\
-97.0172410954902	33.2535966131949\\
-96.6935045618695	32.1999062460688\\
-96.2194710167439	31.6781569864045\\
-95.4112356426539	31.1473685519995\\
-94.1862505482166	30.5091253686397\\
-92.8258050400759	29.8825424185326\\
-91.4130560517054	29.2738883444633\\
-89.930694267151	28.7132821097075\\
-88.5464887034743	28.2922085390456\\
-87.1603527815229	27.7444900699509\\
-85.6886237787325	27.2087668371329\\
-84.1668797122492	26.7438756140796\\
-82.6057408380053	26.3223014464098\\
-81.0029294928971	25.9402937350121\\
-79.3562888755343	25.6933973310473\\
-77.6045679580285	25.3651758678424\\
-75.8263287714443	24.9282656099623\\
-74.0634914583042	24.509318584587\\
-72.4010467086028	24.1541916414032\\
-70.7825790163909	23.7472607366455\\
-69.2679823420268	23.2961041961394\\
-68.0331271402564	22.3697556504264\\
-67.3163250898258	21.0061068725543\\
-66.7234589948553	19.5048370996983\\
-65.6266220583667	18.2481758734785\\
-64.1783912542553	17.3261179930402\\
-62.5069964374053	16.4893440473347\\
-60.7033108791442	15.9592824987888\\
-58.8514224743746	15.4746939637532\\
-56.9714747678299	14.9687026948424\\
-55.1164680496152	14.4255032839693\\
-53.3051916026433	13.9904128904637\\
-51.4419392268308	13.6355057838004\\
-49.5624158942964	13.2385521375436\\
-47.7428804051917	12.8090056251217\\
-46.049388291609	12.5229364808898\\
-44.6342061982267	12.8127595818017\\
-43.531295876675	13.5273394896404\\
-42.3829776612208	14.4162516051589\\
-41.0170928802027	14.8888774651345\\
-39.4078417334856	14.7899265080923\\
-37.6272671107651	14.5380208069184\\
-35.9809328663279	14.2922509780944\\
-34.2978118668514	14.1146446528152\\
-32.5533012019185	13.9002713506192\\
-30.7534668426343	13.6397181718497\\
-28.9633903870992	13.4415281842724\\
-27.2113577207192	13.1565594120669\\
-25.4671803698331	12.9814960326204\\
-23.8307476367934	12.8478905700919\\
-22.1233410681249	12.638652067432\\
-20.4260767610145	12.4760013023125\\
-18.7870752955842	12.2266669389689\\
-17.1768693924459	11.9463492572063\\
-15.5067335729332	11.7971307098002\\
-13.8492595339322	11.7107657239427\\
-12.3870936936295	11.5811543146669\\
-11.0840327156146	11.4653228884461\\
-9.67846737303909	11.0667515122528\\
-8.14666488757121	10.7245544070362\\
-6.57800317009452	10.5632590559219\\
-5.01565195549212	10.502098563219\\
-3.47179293367339	10.4385029454661\\
-1.96490762616961	10.4144948505755\\
-0.562287279788833	10.4534052842047\\
0.817656578086516	10.5597435997701\\
2.12509406394295	10.6764485379432\\
3.44207974132987	10.8463344215354\\
4.16466502517089	11.1051304916427\\
4.29746691647381	11.2814775866207\\
3.97429044988175	11.3306688181483\\
3.53664076841849	11.6288399081548\\
3.23090103777489	12.053084362106\\
3.05595558790109	12.3795350294759\\
2.92189608555338	12.7019200055618\\
2.78619268322269	13.0858103142374\\
};
\addplot [color=black!40!mycolor10,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-2.53928600640126	6.53642134667677\\
-2.53888515293157	6.61950706332946\\
-2.53816396994911	6.61797621250434\\
-2.53712552416968	6.61675240872701\\
-2.53646700518324	6.61602444390516\\
-2.53635503509445	6.61601362165582\\
-2.53566961490738	6.61635997050109\\
-2.47188791161583	6.48129292238378\\
-2.36635451952022	6.20606959761162\\
-2.1494504631047	5.89416914943289\\
-1.69202509603865	6.01302862270578\\
-1.19749642763451	6.45225169567737\\
-0.751837656368066	6.93091616934506\\
-0.851638347931628	7.34086814796722\\
-0.933722789627101	7.84786832941145\\
-0.548625252117194	8.12563058536961\\
-0.25308208565942	8.30453964265364\\
-0.0464877022859977	8.0699764811853\\
0.514393099444515	8.34740729220662\\
1.19458377317328	8.80678127138143\\
1.79501728925049	9.01469333553266\\
2.16820654414527	9.55806963780093\\
2.67918637804462	10.7386167560124\\
3.13408810061557	12.2608238376575\\
3.55104407618255	13.8099651872224\\
4.04435993039708	15.3800662097179\\
4.58313491230386	16.9133565496255\\
5.10576681566305	18.4739015165891\\
5.59899772123337	20.0465823676313\\
6.04625802737241	21.6297447495946\\
6.57603021847729	23.1893683169676\\
7.0461682663305	24.8117539506058\\
7.46490840430906	26.3949991124433\\
7.77928948050316	27.9231230073082\\
8.18183900358949	29.4587877232221\\
8.66949551203333	31.0451922376776\\
9.17714319376914	32.7008341589654\\
9.74142511516074	34.4164126929898\\
10.2617356868567	36.092658550015\\
10.7585843118334	37.6793535459937\\
11.2047413953127	39.2218609580104\\
11.5150225379766	40.8110208890663\\
11.9199261041288	42.3948857554337\\
12.4164747714553	43.9323433020064\\
12.910673107775	45.4978690815468\\
13.3421065701704	47.1114573715433\\
13.7195672986518	48.7407644877207\\
14.0847950107884	50.2870866288883\\
14.4658035491532	51.7346546755141\\
14.8759418457982	53.1767983326298\\
15.2854100465942	54.5895752842223\\
15.6943396857066	56.021435895383\\
15.9240138396593	57.4820110188843\\
16.1311796251678	58.9457720699104\\
16.352993126337	60.4830395893331\\
16.5778021689435	61.9656442547089\\
16.8107399496322	63.4224745080498\\
17.1065935824471	64.8229137334512\\
17.3674553344639	66.1677261218099\\
17.6302064298186	67.526522575695\\
17.8941726213682	68.9407311847479\\
18.100801408037	70.3224315828429\\
18.1932557495231	71.676882877281\\
18.458828951259	73.0658515151525\\
18.9516124874439	74.3912846097745\\
19.3889561248311	75.7370703777034\\
19.8433302191417	77.1264843029171\\
20.2348620996634	78.5055408296582\\
20.5560051741232	79.9461012848241\\
20.8458054653695	81.3885381321803\\
21.13121436083	82.9334365186873\\
21.4511708422961	84.515366605547\\
21.7657444892445	86.1292163727203\\
22.1171821926772	87.8284569825875\\
22.4881804632789	89.5085841010929\\
22.8318590018311	91.2223545366611\\
23.1496966616971	93.016652267397\\
23.471988970075	94.8332515847234\\
23.7496816297108	96.6765726624171\\
24.0687207484181	98.6127275300648\\
24.3954978607925	100.536470240622\\
24.6656406747425	102.452164153566\\
25.0698356462966	104.439958518204\\
25.6237901948957	106.443705571209\\
26.198677366978	108.487827034847\\
26.8286714765301	110.576257754164\\
27.446852640266	112.616149543218\\
27.7249805909656	114.694289232392\\
27.2886454255615	116.464796078299\\
26.2697221980408	117.536902464444\\
25.0626396963254	117.888342080188\\
23.8549551812971	117.898305998499\\
22.623291928325	117.939141284459\\
21.4604789434626	117.812340490993\\
20.1912125286977	117.689352520626\\
18.8241887494835	117.561396741495\\
17.4608118175764	117.384686112037\\
16.1153673115877	117.190438593688\\
14.6760157490052	116.977623488139\\
13.1133935373658	116.709942924978\\
11.5758507239913	116.386248843975\\
10.0208385424176	115.977079367194\\
8.45755114659975	115.573584045983\\
6.83069532793986	115.191159955905\\
5.14110203776274	114.782222876868\\
3.51300442876576	114.294327678348\\
1.87392257135016	113.718036341461\\
0.224789115786845	113.134046767739\\
-1.36766580322566	112.633485309438\\
-2.98724746369952	112.223125598235\\
-4.66921148618859	111.990719888849\\
-6.37058118529615	111.767261806093\\
-7.95616426431929	111.399592759789\\
-9.49071917245012	111.034792117777\\
-10.9431403718152	110.709437459407\\
-12.3739835983908	110.357747019819\\
-13.8246140897533	110.023927113694\\
-15.3701036554154	109.673723442959\\
-16.8705832344821	109.368003725694\\
-18.2753658001507	109.102901892292\\
-19.6383478047178	108.803124855197\\
-20.9999276532485	108.481991389673\\
-22.3413693267354	108.102701439426\\
-23.7548932397502	107.733427189795\\
-25.1577671274209	107.483240414986\\
-26.5371986455663	107.187581679882\\
-27.8366199788707	106.844203243128\\
-28.9968942069727	106.453660892346\\
-30.1407592478692	106.170282679504\\
-31.1821131578945	105.949330075425\\
-32.3622747965726	105.744265563259\\
-33.5278984562636	105.662325886811\\
-34.6818656623091	105.627870948874\\
-35.8434200561795	105.67588137161\\
-36.9586146068531	105.869799405547\\
-38.0935006203568	106.060224568158\\
-39.1981588613971	106.350987398784\\
-40.294154525789	106.705231924024\\
-41.4639122723204	106.989756994563\\
-42.615474910785	107.319352793652\\
-43.876825576708	107.730278341799\\
-45.0943008737768	108.193594128432\\
-46.3355828235491	108.631625916921\\
-47.5750743527757	108.998997388347\\
-48.8565164683079	109.414242107524\\
-50.1131280650598	109.88760415983\\
-51.4649519402356	110.369156983646\\
-52.8504154575	110.834132083726\\
-54.2419347493349	111.23685450687\\
-55.6619363326173	111.631330987351\\
-57.0602318298992	112.021397367141\\
-58.4815786083237	112.415823070872\\
-59.9446484087844	112.849337223497\\
-61.5815213974057	113.357128734098\\
-63.2867972808738	113.914424647747\\
-65.0582772943848	114.431022006975\\
-66.7937780538383	114.859672610572\\
-68.5331753772454	115.313433318901\\
-70.2404905673319	115.756069479673\\
-71.8534833347229	116.196648251038\\
-73.5242153904505	116.58804341925\\
-75.1246585909177	116.633738438791\\
-76.3931946189896	116.223917420076\\
-77.0619157683805	115.32641692169\\
-77.5156270940801	114.168506769779\\
-77.964530113049	112.895162584496\\
-78.4005821448425	111.539064017322\\
-78.7794710846177	110.167647981681\\
-79.1571728038989	108.84395708423\\
-79.5468813894744	107.551341882758\\
-79.9296571682067	106.215477466552\\
-80.3057093771236	104.807466614826\\
-80.6470309603929	103.363632687748\\
-80.9880934472109	101.89571874438\\
-81.3232126144532	100.405983664415\\
-81.7189100931286	98.8791652440962\\
-82.1083421184343	97.377474012705\\
-82.4437867038834	95.9747636985501\\
-82.8274949496853	94.557517963606\\
-83.2043829256886	93.1106516388521\\
-83.6465552829379	91.6672061444168\\
-84.0368192496935	90.2011040829588\\
-84.4314941354419	88.6676012770179\\
-84.88858586287	87.1143216964883\\
-85.4287961657277	85.5680241125565\\
-85.9238194141002	83.9598872457796\\
-86.4256919494682	82.3398324651421\\
-86.948234600248	80.7011310764364\\
-87.3748793234861	79.0411121256589\\
-87.7576335569867	77.3478400388824\\
-88.1579998183775	75.5953079889225\\
-88.6124752484278	73.7927177645241\\
-89.1084095220658	72.0022757069097\\
-89.606304147393	70.1379155318972\\
-90.0938450221387	68.2586577154993\\
-90.4804036087126	66.4892137102091\\
-90.9161381113447	64.6812640847864\\
-91.4287239919422	62.764049169958\\
-91.9424699963702	60.7414594590636\\
-92.4134271643524	58.7151633336236\\
-92.8560729744634	56.6468636766807\\
-93.2881586883178	54.562828645832\\
-93.7730454576494	52.469052711821\\
-94.2039359249915	50.3447447555401\\
-94.6363663931283	48.1884463226772\\
-95.106570673041	45.9407753519625\\
-95.6397781697665	43.7027057472916\\
-96.1320075987805	41.4072497985446\\
-96.5630676838431	39.0938867868012\\
-96.9188768156342	36.8927296854186\\
-97.0545930962257	35.0571426830147\\
-96.9139329606896	33.5639059472495\\
-96.5995920130826	32.4875575723991\\
-96.1325324805581	31.9434903260347\\
-95.3309535463624	31.3903740904419\\
-94.1127105454013	30.7293401423004\\
-92.7586500735547	30.0805081185338\\
-91.3519701622637	29.4505496872427\\
-89.8752714533026	28.8695136127755\\
-88.4959744115573	28.4295844128118\\
-87.1149827082789	27.8642576723158\\
-85.6481208300919	27.3118400555266\\
-84.1307358701783	26.8312837971387\\
-82.5735461111433	26.3951999612752\\
-80.9742636559057	25.9999044729885\\
-79.3303889803938	25.7410293635529\\
-77.5815523423528	25.4019243601055\\
-75.8063546192367	24.9554476932822\\
-74.0461896714498	24.5283389243513\\
-72.3857136880889	24.1667320315483\\
-70.7689190495481	23.7547297281336\\
-69.2556822224748	23.3000069046672\\
-68.0235687047555	22.3721799980351\\
-67.3108271525189	21.0093754038116\\
-66.7224412665913	19.5089713025943\\
-65.6291401116942	18.2509339756342\\
-64.1829913270309	17.326342802952\\
-62.513210359413	16.486570444901\\
-60.7098603735797	15.9534984287683\\
-58.858061063545	15.466276173257\\
-56.9782123519786	14.9579470899087\\
-55.1233709614307	14.4127570335246\\
-53.3117740213802	13.976104767719\\
-51.4478557832181	13.6197012752885\\
-49.5678327239226	13.2214190655186\\
-47.7478867091504	12.7908220430408\\
-46.053427310473	12.5043075222787\\
-44.6351989003282	12.7952868103227\\
-43.5282626235434	13.5133047845809\\
-42.3761329273353	14.4067044670315\\
-41.0086561032033	14.8838458172552\\
-39.4001376059378	14.7886944757114\\
-37.6208310011354	14.5397635387342\\
-35.975692170619	14.2972827946617\\
-34.2934120665638	14.1225521559732\\
-32.5498302010117	13.9105416495469\\
-30.7510789116506	13.6518619399957\\
-28.9617719457472	13.4552850948347\\
-27.2108080212567	13.1717545009047\\
-25.4671753025708	12.9977902995272\\
-23.8310328218036	12.8652915030168\\
-22.1240958896356	12.6563599221404\\
-20.426987778089	12.49352259033\\
-18.7883822351946	12.2437020020476\\
-17.1785450110208	11.9624671086885\\
-15.5080820981731	11.811516996744\\
-13.8499277085414	11.7230482390988\\
-12.3872500127398	11.5919840495958\\
-11.0837153634117	11.475405869449\\
-9.67889334298433	11.0754631727872\\
-8.14755078501113	10.7310227010074\\
-6.5785429760901	10.5670269973761\\
-5.01544798700824	10.5029751393212\\
-3.47092158549324	10.4363752563942\\
-1.9632004900397	10.409239451584\\
-0.559488727852149	10.4452718548113\\
0.821803516224552	10.5486266775546\\
2.13063897036572	10.6625861910436\\
3.44912176415275	10.8297003627104\\
4.1733353841643	11.088705096826\\
4.30614809178647	11.2687079824131\\
3.98005795577681	11.3242654232588\\
3.53812577465771	11.6298322105321\\
3.22644939871463	12.06154528018\\
3.04326834527243	12.3957904345353\\
2.8993069865041	12.7268663201531\\
2.75243295518549	13.1206032303542\\
};
\addplot [color=black!50!mycolor10,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-2.55935879517277	6.55565397244351\\
-2.5589120716533	6.63868543457449\\
-2.55819226213105	6.63715464302144\\
-2.55715492143804	6.63593027519387\\
-2.55649753838408	6.63520164044932\\
-2.55638563788806	6.6351906021597\\
-2.55579705506815	6.63556358438012\\
-2.49244444813021	6.50060343395807\\
-2.38773349211603	6.22559929317029\\
-2.17213114053736	5.91398967566035\\
-1.71617649256437	6.03320027717303\\
-1.22294830607385	6.47295023978594\\
-0.777975884031839	6.95217900724789\\
-0.877367391323029	7.36239692847074\\
-0.957783277185972	7.86865364389911\\
-0.569916446431803	8.14442824326651\\
-0.270703387300081	8.32102423197336\\
-0.0606049025503181	8.08433052934981\\
0.503257298246718	8.35945090053851\\
1.18579608563239	8.81648602484701\\
1.78822696939474	9.02230986753317\\
2.16340649493578	9.56391031577183\\
2.67652752479866	10.7428049192934\\
3.13353498473156	12.2635621727788\\
3.55241886009442	13.8114686528249\\
4.04726644128584	15.380421622873\\
4.58715704035542	16.912669172535\\
5.11065435244141	18.4723402030509\\
5.60459984451653	20.0443474541639\\
6.05241461939112	21.6270233491569\\
6.58276807661458	23.1863256903599\\
7.05382958904094	24.8086307116339\\
7.47355346848578	26.3920031809195\\
7.78863437574632	27.9203740450225\\
8.19145833062623	29.4562163256664\\
8.6790921811314	31.0427752484817\\
9.18657541317667	32.6986265208985\\
9.7505898883074	34.4144463929899\\
10.2704665135823	36.0910044579119\\
10.7667440042738	37.6780775931709\\
11.2122279159176	39.2210399673929\\
11.5217989155406	40.8107693612839\\
11.9259200176959	42.395146312489\\
12.4216528232119	43.9330758408007\\
12.9151662782381	45.4991034100853\\
13.3460908441561	47.1132703354\\
13.7231133368168	48.7431805398362\\
14.0879223876682	50.2900920554162\\
14.4685709021159	51.7382589241811\\
14.8784866038334	53.1810030811336\\
15.287877684217	54.5943844615486\\
15.6968928675329	56.026845879304\\
15.9267392249893	57.4880577914757\\
16.1340997287801	58.9524031213558\\
16.3561737886558	60.4901538350432\\
16.5812677875768	61.9731521161291\\
16.8144627007849	63.43025816719\\
17.1103318988029	64.8308156123879\\
17.3709336519267	66.1756181480567\\
17.6332722606778	67.5342246188\\
17.8966957825117	68.9480367938766\\
18.1024961791082	70.3291729818194\\
18.1938234921513	71.6828879969336\\
18.4580358872892	73.0707522126805\\
18.9493528471413	74.3947881913785\\
19.3852965731778	75.7391666971819\\
19.8384150941048	77.1271108428879\\
20.2288246015929	78.5046947853913\\
20.549025499682	79.9438073658677\\
20.838024447658	81.3847721684776\\
21.1228178742996	82.9281592463531\\
21.4422258435828	84.5084832162481\\
21.7562572429547	86.1207009250114\\
22.1072320025024	87.8182644334491\\
22.4777692680711	89.4967102088418\\
22.8210540522115	91.2088817809878\\
23.1386146500676	93.0016872259213\\
23.4606949540927	94.8169030723923\\
23.7383128916343	96.6590620653493\\
24.0575446492509	98.5942692659211\\
24.3846756153648	100.517344569039\\
24.6553328433676	102.432789642864\\
25.0602574633751	104.420579166498\\
25.6153518473941	106.424671501543\\
26.1918734084262	108.469724624006\\
26.8240604234883	110.55971975773\\
27.4449693756424	112.601960085583\\
27.7262797060619	114.683612014336\\
27.2929023255111	116.459068353999\\
26.2758606885678	117.536826325521\\
25.0695137526839	117.893549698145\\
23.8619414786399	117.907945743285\\
22.6302609156576	117.952279074686\\
21.4669950895131	117.828259142945\\
20.197106955944	117.707459478587\\
18.8293774658356	117.581043489627\\
17.4651777898606	117.405239809232\\
16.118885511193	117.211258072433\\
14.6786340980866	116.99829456174\\
13.1150487382717	116.730145943626\\
11.576512328395	116.405534525888\\
10.0205012116072	115.995044831286\\
8.45631772198889	115.589840289841\\
6.8287050846584	115.205392295148\\
5.13846132750816	114.79417418634\\
3.50976562791233	114.303635992194\\
1.87019538499793	113.724392094039\\
0.220789259722423	113.137161421655\\
-1.37165315059391	112.633029198857\\
-2.99097698564209	112.218946537584\\
-4.67237590531022	111.982793237058\\
-6.3730808151219	111.755628463306\\
-7.95800906862774	111.38409942438\\
-9.49164745991192	111.015224465237\\
-10.9428529676168	110.685520462216\\
-12.3722447365305	110.32930786219\\
-13.82112996895	109.990846905936\\
-15.364642801135	109.636014808587\\
-16.8628171812554	109.325517273111\\
-18.2649687123241	109.055428460782\\
-19.6251375303405	108.750515807263\\
-20.9837346010084	108.424294142869\\
-22.3221497840505	108.040185594157\\
-23.7324956837114	107.666418155233\\
-25.1318916392472	107.41185871052\\
-26.5077235259705	107.111893498548\\
-27.8033915050117	106.764125756304\\
-28.9597285337497	106.368995175836\\
-30.0993001182925	106.080961914183\\
-31.136082311315	105.855206240147\\
-32.3114811111166	105.645595937174\\
-33.472074781047	105.559272510867\\
-34.6208801614315	105.520699693464\\
-35.777128371144	105.564944236161\\
-36.8868411249276	105.755412267495\\
-38.0162714751005	105.94282078861\\
-39.1153872322593	106.230991475836\\
-40.2058390752967	106.583227636406\\
-41.3702509063081	106.866489667138\\
-42.5164860730811	107.195296772904\\
-43.7724913123901	107.606006798825\\
-44.9846916755327	108.069588632684\\
-46.220886767929	108.508442113374\\
-47.4555617393638	108.877190805757\\
-48.7323258941706	109.294473940139\\
-49.9844249514978	109.770488220965\\
-51.3319850208796	110.255487010541\\
-52.7134893003533	110.724670704282\\
-54.1014468893123	111.132335889245\\
-55.5182374747215	111.532426128655\\
-56.9137002451466	111.928692961981\\
-58.3326100369128	112.329987643852\\
-59.7936300307204	112.77108696856\\
-61.4288142573263	113.287423959653\\
-63.132827957618	113.854110401327\\
-64.9036428038833	114.380942268577\\
-66.6391782875609	114.820524327327\\
-68.3791782090292	115.285889347038\\
-70.0878202742029	115.740749797987\\
-71.7028786082031	116.194078147755\\
-73.3764855254935	116.59897488368\\
-74.9810446806945	116.658498860693\\
-76.2549049295326	116.262057898217\\
-76.9298615740251	115.37681628515\\
-77.3899030231929	114.230505887782\\
-77.8448775734012	112.968416266468\\
-78.2866006709451	111.623251617362\\
-78.6706933203106	110.262374150984\\
-79.0530193013863	108.948919825859\\
-79.4468304877845	107.666255572192\\
-79.8333415096855	106.340023171333\\
-80.212843403007	104.941337724623\\
-80.5572442969376	103.506489241922\\
-80.9009815069372	102.047256035987\\
-81.2383914940291	100.565886753813\\
-81.6360626189177	99.0472261041552\\
-82.0270165767086	97.5533667301893\\
-82.3631748113644	96.1582055555583\\
-82.7466132975689	94.7486171855193\\
-83.1223794196168	93.3093386916504\\
-83.5628227841745	91.8733663085881\\
-83.9511346515055	90.4143298279571\\
-84.3438548739624	88.8875354662511\\
-84.798859248551	87.3406949315335\\
-85.3368492930394	85.8005872555252\\
-85.8296741079992	84.1981717328838\\
-86.3293070504237	82.5834506267991\\
-86.84965449276	80.9496817590829\\
-87.2741809026626	79.2940174943875\\
-87.65493093909	77.6046054272785\\
-88.053477311976	75.8555223684376\\
-88.5063463592863	74.0560149337513\\
-89.0008197822056	72.2682393254397\\
-89.4975494181606	70.4060380416555\\
-89.9841492836985	68.5283794778076\\
-90.3698023579714	66.7598075338089\\
-90.8049428989376	64.9522207650607\\
-91.3174250550509	63.0348869627681\\
-91.8315779261022	61.0115468181954\\
-92.3032412051034	58.9837701648297\\
-92.7470193594784	56.913273812124\\
-93.1806308953983	54.8263214775243\\
-93.6674655680107	52.728995992638\\
-94.1008155420646	50.6003052395872\\
-94.5362783545487	48.4388632964167\\
-95.0102391099948	46.1853332165286\\
-95.5477611668173	43.9407107948015\\
-96.0450050021462	41.6378196930008\\
-96.4817181892105	39.3160907628833\\
-96.8436188730231	37.105607274027\\
-96.9853139504623	35.2595450552938\\
-96.8501554136627	33.7548677674721\\
-96.5404619276713	32.6667121290194\\
-96.0769904953506	32.1109351544563\\
-95.2788739138587	31.5461040093432\\
-94.064152963208	30.8730965208689\\
-92.7134867281151	30.2124410399224\\
-91.3101114047355	29.5709903780095\\
-89.836586812662	28.9787384038126\\
-88.4601821538305	28.528180851994\\
-87.0821862310516	27.9526901253283\\
-85.6182193210709	27.3904368274631\\
-84.1035323589768	26.9004101984893\\
-82.548875978666	26.4553038236368\\
-80.951936628429	26.0514973648516\\
-79.3100896098427	25.7846944845892\\
-77.5633575484212	25.438176859943\\
-75.7903364690278	24.9849211981602\\
-74.0321845307212	24.5517122804258\\
-72.37335627174	24.184838677929\\
-70.7579990337684	23.7683471403023\\
-69.2459731047113	23.3099613381559\\
-68.0155197433004	22.379596532645\\
-67.3048414939056	21.0153817656436\\
-66.7186241018894	19.513583195854\\
-65.6271388152726	18.2532325649634\\
-64.1821931249708	17.325941751195\\
-62.5134222620602	16.483445416557\\
-60.7105675651923	15.9478163438391\\
-58.8591705126796	15.4584213835065\\
-56.9797250580205	14.9482524008086\\
-55.1252830892091	14.4015409823884\\
-53.3138394938227	13.9636995313313\\
-51.4498924414106	13.6062891635716\\
-49.5698782266189	13.2072271905169\\
-47.7499216958872	12.7760642292448\\
-46.0551677690404	12.4893218382309\\
-44.6357667947421	12.7808663545581\\
-43.5273487292201	13.5006487219537\\
-42.3739760894669	14.3965736383111\\
-41.0062447178667	14.8765380226909\\
-39.3983727426308	14.7840592295852\\
-37.6198595238973	14.5374929910464\\
-35.9754439509341	14.2974937490548\\
-34.2936847360018	14.1250493458336\\
-32.5506164184798	13.9150815734653\\
-30.7524014219219	13.6582070728323\\
-28.9634563002877	13.4632782856495\\
-27.2129346839476	13.1812518065952\\
-25.4694894991079	13.0085582382138\\
-23.8333884359439	12.877200852748\\
-22.1264923534206	12.6689369012946\\
-20.4292456310621	12.5064081401049\\
-18.7905471932846	12.2566098069321\\
-17.1805576604428	11.9750623100787\\
-15.5096345625211	11.8233062844584\\
-13.8508700243663	11.7337243438632\\
-12.3876598260386	11.6017013046452\\
-11.0836485733567	11.4844174355031\\
-9.67882366744567	11.0834810244599\\
-8.14736500634577	10.7376417664777\\
-6.57794119840471	10.5720157282623\\
-5.014316588833	10.5062387337649\\
-3.46933585050082	10.4378537619276\\
-1.96111095164189	10.4088433576267\\
-0.556815121657663	10.4430843769683\\
0.825143277412006	10.5445961179193\\
2.13468326066328	10.6568399131829\\
3.45388165989508	10.8222807421899\\
4.17881857685143	11.0808881239651\\
4.31148684537677	11.2620553980825\\
3.98362236782308	11.3200513604824\\
3.53886060756002	11.6286553299469\\
3.22326008379608	12.0636723295772\\
3.03489272989408	12.4016914293387\\
2.8847655396945	12.7373540572262\\
2.73088945958759	13.1366464633533\\
};
\addplot [color=black!60!mycolor10,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-2.5634632668779	6.57275274941242\\
-2.56299483476578	6.65574754758696\\
-2.56227292840591	6.6542165299608\\
-2.56123261704206	6.65299148085595\\
-2.56057127364274	6.65226206460388\\
-2.5604589084438	6.6522508652904\\
-2.55990599685543	6.65263646974113\\
-2.49673058862138	6.51771470995804\\
-2.39242414683225	6.24274221942671\\
-2.17755674338106	5.93110004136557\\
-1.72259103093818	6.05024106319476\\
-1.23045175535004	6.48992672495938\\
-0.786404127995831	6.96902449587355\\
-0.886317095105523	7.37880699622799\\
-0.966760585564153	7.88417881347006\\
-0.578321853250042	8.15865777121611\\
-0.278057336194475	8.33378364437799\\
-0.0667817010129663	8.09561663378566\\
0.497932689190808	8.36927985237985\\
1.18108971277462	8.82486435485762\\
1.78420158020434	9.02929138925302\\
2.16000131101299	9.56955429916955\\
2.67362525522994	10.7472718533741\\
3.13105671088101	12.2669416961546\\
3.55038242405227	13.8138693241801\\
4.04558608638415	15.3819564686631\\
4.58576543973567	16.9134451594637\\
5.109509333834	18.4724492774573\\
5.6037033000002	20.0439001572289\\
6.05174333045703	21.6260913588106\\
6.58240322427765	23.1850962008483\\
7.05390819321893	24.8072599160142\\
7.47414418029219	26.3906060479638\\
7.78968383571311	27.918950357434\\
8.19280748628771	29.4548376642689\\
8.68059456113782	31.0415344135213\\
9.18812699439085	32.6975965749666\\
9.75210376185042	34.4137061193099\\
10.2719049053525	36.090548871139\\
10.7681494095529	37.6779094421633\\
11.2136164710859	39.2211538549094\\
11.5231069326981	40.8110977384126\\
11.9271373406639	42.3957553869909\\
12.4228294359067	43.9340405139874\\
12.9163468135837	45.5004346077299\\
13.3473181661708	47.114966538945\\
13.7244130461927	48.7452113798286\\
14.0894248047684	50.2924667004847\\
14.4704242763634	51.7410883632204\\
14.8807176761832	53.1844363601558\\
15.2905207772808	54.5985132512191\\
15.6999025420205	56.0317255395178\\
15.9300148268343	57.4934714827147\\
16.1375655791889	58.9583019216246\\
16.3596628200893	60.4964868552647\\
16.5847858056863	61.9798202036249\\
16.8179709624003	63.4371597378326\\
17.1137343525224	64.8379722057462\\
17.3741126759147	66.1828867725653\\
17.6360949648246	67.5414035298562\\
17.899016224543	68.9548849821253\\
18.1042658356065	70.3354168884127\\
18.1950156927597	71.6881309131305\\
18.4585739127366	73.0749919787957\\
18.9493680528734	74.3981698921632\\
19.3848243161404	75.7415395835747\\
19.8375048301264	77.1284307108842\\
20.2276230127424	78.5048052068396\\
20.5475726984816	79.9425854365228\\
20.8364512573599	81.3821356485711\\
21.121079267148	82.9240728168808\\
21.4403445467495	84.5029539589003\\
21.7542201736097	86.1137354424115\\
22.1049556596694	87.8099566450509\\
22.4753214897624	89.4871437746353\\
22.8184077763407	91.19810916795\\
23.1356630873877	92.9897889334642\\
23.4574200905391	94.8040252575752\\
23.7347083291617	96.6453273348179\\
24.0535099940079	98.5800040917324\\
24.3802577250723	100.50282693229\\
24.650553618444	102.41826747231\\
25.0549877865604	104.406618544113\\
25.6097040694564	106.411984375293\\
26.1858657262558	108.458900612594\\
26.8176919699112	110.551457942998\\
27.4384045552018	112.596909029527\\
27.7194051235948	114.681885758734\\
27.2860629199716	116.46003183\\
26.2699201676629	117.539787649307\\
25.0653413212987	117.898237446376\\
23.8597313509539	117.914274479003\\
22.6295254626987	117.96001852995\\
21.4675996427391	117.837497795968\\
20.1986373801308	117.717859380728\\
18.831499327927	117.592237559952\\
17.4676711295517	117.417116921541\\
16.1215213252752	117.223708746221\\
14.6811709394417	117.010984437634\\
13.1173476095133	116.74266554914\\
11.5784813208575	116.417787799806\\
10.0221695727741	116.006822576324\\
8.45752538997553	115.600918101569\\
6.82928426557069	115.215382968904\\
5.1383895932611	114.80268722579\\
3.50916064327282	114.310547857046\\
1.86925989059196	113.72937831307\\
0.219568830632669	113.139896888743\\
-1.37335612526514	112.633301999669\\
-2.99340739541298	112.216332952306\\
-4.67600254347674	111.976772183544\\
-6.37795355285317	111.745811385966\\
-7.96373820960087	111.370396344504\\
-9.49812425901721	110.997306807913\\
-10.9500769066851	110.663122815318\\
-12.3800566929986	110.302016311695\\
-13.8294625821905	109.958129060847\\
-15.3733476209929	109.597155895836\\
-16.8718694290649	109.280170276513\\
-18.2743444783838	109.003368451408\\
-19.6346508011638	108.69137106075\\
-20.9932310710558	108.357664463679\\
-22.331416115705	107.965834892462\\
-23.7415026179916	107.583832861236\\
-25.1409142297064	107.320695253416\\
-26.516567843716	107.01182666817\\
-27.8118427470173	106.65494414092\\
-28.9675556204679	106.250620957842\\
-30.1067158124641	105.952965862509\\
-31.1431774561098	105.717417625912\\
-32.3182072145604	105.497198225778\\
-33.4787231686719	105.399947093572\\
-34.6275326799167	105.35016320371\\
-35.7839961183977	105.382901553866\\
-36.8943669458862	105.56175740596\\
-38.0244515005181	105.737270936983\\
-39.1245381657986	106.013469628565\\
-40.2161872071273	106.353669735433\\
-41.3816322356362	106.624615091993\\
-42.5290528039901	106.941072331634\\
-43.7865181832163	107.338996366252\\
-45.0003866293275	107.78992918086\\
-46.2382080610242	108.216074123851\\
-47.474334910308	108.57221560575\\
-48.7527897095034	108.976929262287\\
-50.0068880546417	109.440690680746\\
-51.3566011153238	109.913392911415\\
-52.7403453368897	110.370511865726\\
-54.1304976455687	110.766496702482\\
-55.5496541423445	111.15521185719\\
-56.9477037806596	111.540618753629\\
-58.3694691404315	111.931450298305\\
-59.833763317978	112.362460890029\\
-61.4727788762459	112.868680016577\\
-63.1810958544915	113.425648910829\\
-64.9563902283452	113.943228428595\\
-66.6964308911413	114.374454161146\\
-68.4413943223753	114.832223883859\\
-70.1554495858256	115.280398462498\\
-71.7764072179039	115.728202947008\\
-73.4561999001794	116.128225813455\\
-75.0661633590093	116.183915884809\\
-76.3442117100038	115.785509601618\\
-77.0219265977895	114.901079284389\\
-77.4839460029129	113.756871012026\\
-77.9405865122231	112.497377708103\\
-78.3837252881441	111.155385345118\\
-78.7692564877757	109.798406648174\\
-79.1532517439462	108.489366765176\\
-79.5488899285296	107.211572193836\\
-79.9370978018399	105.890717197579\\
-80.3180514862277	104.497923462827\\
-80.6637463831471	103.069596549678\\
-81.0086247082836	101.617332508559\\
-81.3470026703449	100.143396221037\\
-81.7453956344564	98.6323788955724\\
-82.1370227372726	97.1466019890329\\
-82.4739948638508	95.7602345648947\\
-82.857768192873	94.359848449241\\
-83.2333091843461	92.930352587976\\
-83.6731769559816	91.5044017264742\\
-84.0605692463929	90.0560540069419\\
-84.451865413801	88.5403185217129\\
-84.9050835138111	87.0046444216509\\
-85.4410475771431	85.4756984615247\\
-85.9313340881981	83.8849424866098\\
-86.4281360742003	82.2821282420757\\
-86.9453518243054	80.6603714615265\\
-87.3664452708482	79.0173270792173\\
-87.743419790884	77.3408948548354\\
-88.137746418263	75.6048295538496\\
-88.5860036556879	73.8181649966626\\
-89.0757520031789	72.0430360398377\\
-89.5672840302769	70.193375084721\\
-90.0484911851048	68.3281073857447\\
-90.4291088525102	66.5721260684579\\
-90.8589084999033	64.7766110661558\\
-91.3654682378789	62.8706595358167\\
-91.8731601134868	60.858278661032\\
-92.3382727889268	58.8411608834757\\
-92.7752833074452	56.7809283964103\\
-93.2020411943203	54.7036931391841\\
-93.6819952492909	52.6152089662468\\
-94.1083817476311	50.494923081829\\
-94.5368462151439	48.341140401502\\
-95.0035501150707	46.0943066630202\\
-95.5340673649287	43.8552324244195\\
-96.0242836551237	41.5571932670525\\
-96.454158073478	39.2396612624673\\
-96.8100701814606	37.0327381576462\\
-96.9478090262137	35.1902601717651\\
-96.8104353539558	33.6895410307913\\
-96.5005378904255	32.6053910947691\\
-96.0394727901822	32.0537210846516\\
-95.2437520898613	31.4940901776217\\
-94.0309750349575	30.827743522171\\
-92.6823652165628	30.1737901854843\\
-91.2812145111889	29.5386804095737\\
-89.8102144699785	28.9524655094561\\
-88.4370732569449	28.5068129714164\\
-87.0616174945808	27.9356471342268\\
-85.6002061790355	27.3775886919044\\
-84.0883842915347	26.8914244437418\\
-82.5367246596833	26.449829617788\\
-80.9428369312368	26.0492502590603\\
-79.3046258087167	25.7854454823864\\
-77.5610008142334	25.442031273314\\
-75.7903727391611	24.9916056855166\\
-74.0345411936495	24.560724901497\\
-72.3781442812413	24.1952796837748\\
-70.7647072807522	23.7797313049109\\
-69.254118939739	23.3215066962491\\
-68.0222092817344	22.3896762252328\\
-67.3073415645414	21.0210206183991\\
-66.7159263310383	19.5138531534456\\
-65.6205125124901	18.2506528983764\\
-64.1733575761976	17.3222620835793\\
-62.5027640618309	16.4797968077112\\
-60.6997505458728	15.9448182321868\\
-58.8484114250692	15.4562977193405\\
-56.9688567504437	14.9471177475157\\
-55.1139956908844	14.4011934309327\\
-53.3026088637298	13.9638188490281\\
-51.4390339304649	13.6071097206036\\
-49.5590385817875	13.2088044615166\\
-47.7387524787258	12.7779830839739\\
-46.0443056001448	12.4907772990774\\
-44.6283355794794	12.7801955251259\\
-43.5257309357279	13.496119668591\\
-42.3792072899884	14.3886309160062\\
-41.0159147147275	14.8666841015577\\
-39.4090352009642	14.7738680058063\\
-37.6304636176205	14.5279866432988\\
-35.9858920929533	14.2878741083455\\
-34.3042349609289	14.1155279260023\\
-32.5609617404496	13.9060484518934\\
-30.7621752494621	13.6500542400966\\
-28.9729158525362	13.4560381630742\\
-27.2214866617627	13.1748133980036\\
-25.4777096653416	13.0029818300131\\
-23.8414474833182	12.8719477970315\\
-22.1338226145064	12.6645556542968\\
-20.4360343488163	12.5029745744817\\
-18.7961805468596	12.2539271190489\\
-17.1847743414087	11.9731223834262\\
-15.5131865479717	11.8226248174158\\
-13.8540948336918	11.7343568322165\\
-12.3902240928858	11.602620705128\\
-11.085567243759	11.4848935205276\\
-9.67823311026092	11.0844302387481\\
-8.14453067045531	10.7401073029164\\
-6.57394708737823	10.5764631292695\\
-5.00979010906788	10.5128656820723\\
-3.46425193464727	10.4467448265494\\
-1.95566302728783	10.4199238057702\\
-0.551352952968404	10.455838206205\\
0.830239257736673	10.5589975049061\\
2.13948283255136	10.6725669843635\\
3.45809889637817	10.8394915867819\\
4.18195651574377	11.0957788948159\\
4.31415006760693	11.2708741337324\\
3.98652630268143	11.32002686622\\
3.54014505227365	11.6193132190003\\
3.22189480242828	12.0462220323941\\
3.03134961517291	12.3775047973264\\
2.87883713764176	12.7074234846696\\
2.72180601667786	13.1017775957068\\
};
\addplot [color=black!70!mycolor10,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-2.55279399984226	6.58762207946064\\
-2.55233922535856	6.67058407233771\\
-2.55161144963653	6.66905312907563\\
-2.55056370684885	6.66782786238734\\
-2.54989280857587	6.66709815088379\\
-2.54977939336239	6.66708693828995\\
-2.54921234531492	6.66746321987973\\
-2.48600512065975	6.53250455596495\\
-2.38176900294395	6.25740705082218\\
-2.1672301567688	5.94551329270425\\
-1.71305860020648	6.0643225080814\\
-1.22212823178103	6.50353637367419\\
-0.779509606985386	6.98198991433614\\
-0.880933926604799	7.39067643228325\\
-0.96297983204149	7.89489091836757\\
-0.575846099958744	8.1685283226969\\
-0.27662056680246	8.34273440107699\\
-0.0658592224064081	8.10357110418493\\
0.498002898646428	8.3765301679798\\
1.18034373812735	8.83149361390589\\
1.78315308013646	9.03521094226131\\
2.15851002682898	9.57454146709504\\
2.67120047037264	10.7515311462728\\
3.12752191897101	12.2704471879196\\
3.54594048617633	13.8166408393958\\
4.04040257412667	15.3841582514147\\
4.58007404777949	16.9151991627718\\
5.10344318023876	18.4737737638828\\
5.59740532845235	20.0448131908985\\
6.04531489466702	21.6265541771808\\
6.57599458632905	23.185328156676\\
7.04750401924819	24.8072995524318\\
7.46785719429158	26.3904813761245\\
7.7836683671279	27.9185461790913\\
8.18708990080501	29.4543814822409\\
8.67511004106495	31.041244480813\\
9.1827664083738	32.6975646249864\\
9.7467580027133	34.4140771994842\\
10.2666570425954	36.0912460728105\\
10.7632291880585	37.6788925109855\\
11.2091625520003	39.2223365165286\\
11.5190262353469	40.812199542447\\
11.9234654690183	42.3970033997396\\
12.4197069721611	43.9356649026814\\
12.9137541029753	45.5024455680973\\
13.3451960165568	47.1172672653555\\
13.7227662015663	48.747710497451\\
14.0885403998061	50.2951951398492\\
14.4705994492451	51.744221944161\\
14.8819068579827	53.188210160239\\
15.2926927760889	54.6030541812973\\
15.702831822465	56.0371207321181\\
15.9334357551039	57.4992092941989\\
16.1413113541657	58.9643320589744\\
16.3633222323983	60.5028168526478\\
16.588378591667	61.9863725627009\\
16.8214625939448	63.443866547924\\
17.117173655052	64.8449983782735\\
17.3775346247429	66.1900186538113\\
17.639348239058	67.548428023626\\
17.9018825877872	68.9615495262009\\
18.106890183151	70.3413255122964\\
18.1975849197479	71.6926511730903\\
18.4610779792667	73.0785451889003\\
18.9521638588802	74.4014105952384\\
19.3879364435442	75.7441380802377\\
19.8409011070554	77.1303423550509\\
20.2315008206748	78.5056892138948\\
20.5518468757756	79.942119578992\\
20.8412683679509	81.380153967913\\
21.1261516831749	82.920533259757\\
21.4456392458232	84.4979803748521\\
21.7596902388825	86.1073473322156\\
22.1103214906487	87.8023763029701\\
22.4807142639316	89.4785448736872\\
22.8236955083374	91.1885016023598\\
23.1404896142841	92.9792172173406\\
23.4616674052039	94.7926880902036\\
23.7382216336026	96.6332537549253\\
24.0557986005713	98.5676636014895\\
24.381261243501	100.490552791761\\
24.6501635067134	102.406167609084\\
25.0526824144816	104.39569972262\\
25.6052983603221	106.403447856978\\
26.1789231202337	108.453432071219\\
26.807679583312	110.549959410779\\
27.4251867967724	112.600029000433\\
27.7023421782727	114.68870658644\\
27.2661900706048	116.467765148456\\
26.2501721247448	117.546278199804\\
25.0486919853064	117.903261764711\\
23.8471752747214	117.918455352904\\
22.6201242845133	117.963730827564\\
21.4614765391404	117.841620394456\\
20.1950574165614	117.722211113711\\
18.8298268699909	117.59663534545\\
17.4675388092389	117.421924560061\\
16.1224524415368	117.229305756286\\
14.6827221937802	117.017063931948\\
13.1193282763439	116.748685269092\\
11.5807598222632	116.424014962399\\
10.0248535679784	116.013234607994\\
8.46022945127698	115.607461160173\\
6.83159123264767	115.221591340875\\
5.14022905674856	114.808043257838\\
3.51081891940463	114.315229517209\\
1.87114923373576	113.733066675074\\
0.221647327248536	113.142241026767\\
-1.37169982273745	112.634260731152\\
-2.99282203762414	112.215254604589\\
-4.67767209979952	111.972681301135\\
-6.38196777263644	111.737976384372\\
-7.96916365171116	111.358922855739\\
-9.50491997236702	110.981811347125\\
-10.9584624997714	110.643416084699\\
-12.3898308761465	110.277497504334\\
-13.8406924176945	109.927884919935\\
-15.3858581301071	109.559760692045\\
-16.8858731340739	109.235142964429\\
-18.2900381238496	108.950560479319\\
-19.6517279041393	108.630265377167\\
-21.0114549071036	108.287494102968\\
-22.350310686691	107.885999598075\\
-23.761091320848	107.493061070681\\
-25.1620241776572	107.218261842286\\
-26.5388502525551	106.897101281293\\
-27.8349370001693	106.527677846628\\
-28.9910971714368	106.110963319996\\
-30.1314668768116	105.800156598083\\
-31.1695703388773	105.551338470212\\
-32.3463025065407	105.31594653795\\
-33.5094067278282	105.202793053353\\
-34.6611160505583	105.136373583132\\
-35.821079348782	105.151635756929\\
-36.936070941317	105.312614503811\\
-38.0707374468301	105.469366092334\\
-39.176185046002	105.726357831026\\
-40.2736989908843	106.046794813197\\
-41.4444682617549	106.296808553288\\
-42.5975768856672	106.591920659345\\
-43.8613901017703	106.967102536455\\
-45.0820525154645	107.395228338335\\
-46.326475476512	107.798005307342\\
-47.5686517766582	108.130550390626\\
-48.8536210848261	108.511183248935\\
-50.1148232667742	108.951020458577\\
-51.4718300389969	109.399010588954\\
-52.8628707914905	109.831251457926\\
-54.2599647429175	110.202538729223\\
-55.6862174294732	110.566600872023\\
-57.0915952417964	110.927918604802\\
-58.5210180588734	111.294895303019\\
-59.9936294418721	111.702192329408\\
-61.6419462532489	112.183748058697\\
-63.3603283048852	112.716138284716\\
-65.1456575279475	113.20935681434\\
-66.8952938690041	113.617486465758\\
-68.6504663990964	114.053132760746\\
-70.3751003086735	114.480527344737\\
-72.007093028931	114.909514856706\\
-73.6979226746928	115.29136119658\\
-75.3162008120773	115.330718746947\\
-76.5988676481458	114.920271282102\\
-77.2772566663942	114.030599245782\\
-77.7380858682885	112.88424977953\\
-78.1929827247274	111.623681629201\\
-78.6340817884357	110.281787767503\\
-79.0179321185081	108.926472566274\\
-79.401163277176	107.620114473328\\
-79.7967572202965	106.345875288161\\
-80.1848864197898	105.029605577735\\
-80.565412780089	103.642418971735\\
-80.9106107747189	102.220992772007\\
-81.2549727489006	100.776526296602\\
-81.5927664254149	99.3113280612695\\
-81.9903023314441	97.8093232611164\\
-82.3813562645538	96.3334634466177\\
-82.7187367881842	94.9584450756137\\
-83.1026633803977	93.5698387194967\\
-83.4778514457291	92.1531092591802\\
-83.9171414490909	90.7401768730662\\
-84.3034446703265	89.3062928208832\\
-84.6926246032997	87.8058077860068\\
-85.143133394395	86.2855271207153\\
-85.6760688197517	84.7718589895856\\
-86.1622754303584	83.197576461978\\
-86.6544831903862	81.6118227578638\\
-87.1665084942633	80.0074549485657\\
-87.5817904354899	78.3833623038848\\
-87.952218132143	76.7268221583213\\
-88.3389894643006	75.0108240524187\\
-88.7787900163837	73.2439095913471\\
-89.2598707083489	71.4882388092252\\
-89.7416073329083	69.6580628003073\\
-90.2125680359483	67.8122986813944\\
-90.5838837875592	66.0767607707279\\
-91.0036253914022	64.3008752395561\\
-91.4985981717024	62.4133564578395\\
-91.9932491448708	60.4189623487951\\
-92.4450399443751	58.4197714443111\\
-92.8680402653751	56.3771950952636\\
-93.2804059034069	54.3170484783849\\
-93.7456712796739	52.2443024424933\\
-94.1568627800033	50.1395808421412\\
-94.5696471520681	48.0004759092927\\
-95.0195333049451	45.7669496735995\\
-95.533338314267	43.5394122538177\\
-96.0062080911976	41.2523311849151\\
-96.4186038411348	38.9453367330533\\
-96.7585105056197	36.7486066837638\\
-96.8848096320375	34.9175718774634\\
-96.7402805954317	33.4301300449419\\
-96.4284139188809	32.3597905264658\\
-95.9720118138283	31.8221236792735\\
-95.1810358004471	31.2790414266589\\
-93.9719512489245	30.6328705406606\\
-92.627328584614	29.999271963832\\
-91.2305192420642	29.3836773016721\\
-89.7645412109792	28.816341108261\\
-88.3981678454707	28.3868542333499\\
-87.0277405648784	27.8305022320006\\
-85.5714051901991	27.2869998370866\\
-84.0654189098538	26.8146786427945\\
-82.5199368223099	26.3861132281385\\
-80.9324300668185	25.9978406018389\\
-79.3020395982093	25.7456728296326\\
-77.5648911576521	25.4140480196526\\
-75.798987486125	24.9746327714176\\
-74.047719778008	24.5534408964407\\
-72.3963136993884	24.1953091493217\\
-70.7868128304628	23.7855916529598\\
-69.279177679716	23.330986919689\\
-68.0434091374373	22.3984422869482\\
-67.3182732333083	21.0217597037256\\
-66.7142335722765	19.5046423656119\\
-65.6092152503428	18.2378775176884\\
-64.1566889347258	17.3101525551435\\
-62.4816382706605	16.4709103629149\\
-60.678122543683	15.9404054961018\\
-58.8266841790728	15.4565391952336\\
-56.9465121870786	14.9519772392428\\
-55.090234916674	14.4099376748557\\
-53.2785928030423	13.9754321420273\\
-51.4155331274632	13.6219168784338\\
-49.535159905276	13.2266894686109\\
-47.7136899345625	12.7978080779525\\
-46.0196718286198	12.5104358992986\\
-44.6117410495259	12.7952875494857\\
-43.5226400496548	13.5017257493768\\
-42.391653003016	14.3849842329591\\
-41.037721243491	14.8567505876667\\
-39.4318687633817	14.7611862909486\\
-37.6519332743377	14.5150269446839\\
-36.0058678071724	14.2727210615643\\
-34.323518830958	14.0987516218954\\
-32.578932010649	13.888655049451\\
-30.778078847233	13.6330380194578\\
-28.987567302163	13.4395137808761\\
-27.2335967525488	13.1585851404865\\
-25.4888754507686	12.9872952907364\\
-23.8522678810771	12.8556573267517\\
-22.1431819159051	12.6492366155007\\
-20.444611911052	12.489051174139\\
-18.8026765690082	12.2411878398695\\
-17.188739248686	11.9618108211962\\
-15.5166026282504	11.8142642244378\\
-13.8578656802254	11.7293378352181\\
-12.3935486749378	11.5985891170262\\
-11.0884347291416	11.4800448437278\\
-9.67620647840214	11.0810746652117\\
-8.13832261035219	10.7408769106255\\
-6.56617545956616	10.5825643552086\\
-5.00187532055068	10.5248209406507\\
-3.45601328268994	10.4648370109448\\
-1.94749983481867	10.4441246827995\\
-0.54399937244975	10.4850163488181\\
0.835981780225968	10.5932216440596\\
2.14382959506916	10.711123284867\\
3.46054003368192	10.8827970757971\\
4.18165222565048	11.1346142805643\\
4.3134061207167	11.2959366430119\\
3.98854726983023	11.3243360762297\\
3.54203075968999	11.6013038628874\\
3.22251362499663	12.0082283226452\\
3.03293530473325	12.3220160310797\\
2.88192071387588	12.6357288936462\\
2.72560825271297	13.0145858701554\\
};
\addplot [color=black!80!mycolor10,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-2.53871943981499	6.60016763203139\\
-2.53825422760614	6.68307603131644\\
-2.53752067485165	6.68154615470068\\
-2.5364654898101	6.68032169754955\\
-2.5357847407365	6.67959300258835\\
-2.53567026020694	6.67958197343767\\
-2.53507284403705	6.67992625428608\\
-2.47180858358994	6.54485167795107\\
-2.36759116846746	6.26954279481034\\
-2.15327987175413	5.95733054389914\\
-1.69971146980985	6.07566045264767\\
-1.20976146311174	6.51419318225751\\
-0.768450701903526	6.9917953692526\\
-0.871390707286916	7.39936553026975\\
-0.955217986992408	7.90251863702183\\
-0.569850782479851	8.17552282726454\\
-0.272245470357934	8.34916231708796\\
-0.0626517864712979	8.10953495230066\\
0.499783864945138	8.38227450382856\\
1.18082404180799	8.83708663193619\\
1.78284047540017	9.04060349838206\\
2.15739160598124	9.57946863685362\\
2.66890541735265	10.7560517596615\\
3.12396918673733	12.2744714714567\\
3.54136513573844	13.8201543997891\\
4.03500121087098	15.387277877891\\
4.57410933232268	16.9180021755869\\
5.09708138790689	18.4762379911851\\
5.59080893174042	20.0469101483481\\
6.03859678550226	21.6282269059977\\
6.56925414338469	23.1867215712725\\
7.04067093964592	24.8083887162773\\
7.46100377539466	26.3912931671436\\
7.77696836910032	27.9190211966234\\
8.18059466793904	29.4547476197124\\
8.66877488295646	31.0416935476966\\
9.17649803200274	32.6981638598785\\
9.74044086826965	34.4149540974857\\
10.2603646458362	36.0923419989637\\
10.7571694548016	37.680198472208\\
11.2034719658337	39.2237816481076\\
11.513640162208	40.8135141647263\\
11.9183953062453	42.3984103936344\\
12.4150572124641	43.9373892215162\\
12.9094937784362	45.5045035845001\\
13.3412756883283	47.1195470356905\\
13.7192031056896	48.7501323199857\\
14.0856194569077	50.2977943165086\\
14.468614551793	51.7470993562822\\
14.880825646284	53.1914820435843\\
15.2925010758243	54.6067694955264\\
15.7033312772154	56.0413307698926\\
15.9344294222838	57.5034831395782\\
16.142682655173	58.9686655859066\\
16.3647029013672	60.5072681555926\\
16.5897946879103	61.9909644647903\\
16.8228980846714	63.4486216325942\\
17.1187318249653	64.8500733442877\\
17.3793227569572	66.1952416606204\\
17.6412504609462	67.5537005016165\\
17.9037106702634	68.9667554167207\\
18.108831755293	70.3461966610139\\
18.1998596652274	71.6967365578842\\
18.463667626679	73.082329099768\\
18.9553613746888	74.4055412329747\\
19.3917591755003	75.7482821381434\\
19.8452995821245	77.1344259856159\\
20.2366504172358	78.5093807384425\\
20.5576621335039	79.9450683293372\\
20.8478652309807	81.3821772479551\\
21.1332328485524	82.9215629623706\\
21.4531339529829	84.4981260765678\\
21.7675237121273	86.1065752936806\\
22.1181961304197	87.8008222603135\\
22.4887090847608	89.4763123511893\\
22.8316470538674	91.1855180162628\\
23.1480260230453	92.975428324342\\
23.4686370240142	94.7881908486438\\
23.7444431028561	96.627966097958\\
24.0607575203299	98.5618809025334\\
24.3848416620271	100.484480600137\\
24.6522268043277	102.399765318516\\
25.0526780413575	104.389788242896\\
25.6029868577328	106.398990814164\\
26.1738206030364	108.450880510721\\
26.7991919106396	110.549984492598\\
27.4130843017866	112.603071524632\\
27.6860146980382	114.693724685741\\
27.2467095354927	116.472090133235\\
26.2303700114795	117.548067429713\\
25.0313375239828	117.902569509185\\
23.8331643286568	117.9160848341\\
22.6085897812248	117.960212128976\\
21.4525484578905	117.837936518135\\
20.1880944906885	117.718310687536\\
18.8242755521155	117.592487850567\\
17.4630762233778	117.418002384743\\
16.1186577502626	117.226086247714\\
14.6792669121937	117.014388049714\\
13.1161509316263	116.746181833729\\
11.5778288895883	116.422075734123\\
10.0223597641905	116.011985771427\\
8.45794600062458	115.6069962432\\
6.82929962923006	115.221623905727\\
5.13804223444832	114.808242580033\\
3.50917911552954	114.315933064097\\
1.87060923627016	113.734145477438\\
0.222329954047438	113.143516999991\\
-1.3701549762985	112.635845728304\\
-2.99075703451689	112.21669193528\\
-4.67589491806708	111.973186167603\\
-6.38028518387356	111.737016102255\\
-7.96648960099222	111.356772176181\\
-9.5010262414502	110.978246472311\\
-10.9533563223811	110.638401259585\\
-12.3831073668319	110.270635016378\\
-13.8322016967047	109.918466486279\\
-15.3752080911584	109.546606991836\\
-16.8730710812649	109.217947163524\\
-18.2750606264884	108.929340574445\\
-19.6340654881457	108.604714116319\\
-20.9906705251703	108.257068361267\\
-22.3257422304412	107.850315416243\\
-23.7325520516567	107.451094386424\\
-25.130099471842	107.169481489083\\
-26.5030535933047	106.841088655159\\
-27.7947865912901	106.46436919472\\
-28.9461142066902	106.040663199327\\
-30.0822165404041	105.722281893745\\
-31.1163175861144	105.465910355008\\
-32.2889563957903	105.221302849225\\
-33.4486627764722	105.098340880647\\
-34.5971364282302	105.021516053802\\
-35.7542946390435	105.025661443497\\
-36.8673949853583	105.175202568246\\
-38.000005566859	105.319760967652\\
-39.104027138729	105.564193089339\\
-40.2004969231455	105.871595860012\\
-41.3696267385164	106.107544353056\\
-42.5214306085049	106.388238115499\\
-43.784554125298	106.747717630053\\
-45.0049732779724	107.160096115802\\
-46.2490299220561	107.546619915888\\
-47.4904050552147	107.862724122311\\
-48.7750982326293	108.226471329784\\
-50.0366800869386	108.649565481009\\
-51.3943771942256	109.08007828682\\
-52.7862768163449	109.494682345545\\
-54.1841064463874	109.848498345726\\
-55.6114686179258	110.195100392315\\
-57.018419809113	110.539436737269\\
-58.4499940762796	110.889591366189\\
-59.9256546656814	111.280123077663\\
-61.5782315668626	111.743949123073\\
-63.3019341650865	112.258596318891\\
-65.0929371813572	112.734183437518\\
-66.8482685529012	113.125754056574\\
-68.6101536486727	113.545597522796\\
-70.3422185881672	113.958277939922\\
-71.9824980617488	114.374190379893\\
-73.6821246099666	114.743367722219\\
-75.3072257345595	114.771558526854\\
-76.5938598538816	114.353653846183\\
-77.2731817058694	113.46247957373\\
-77.7337574876079	112.317060759188\\
-78.1883580982375	111.05794277821\\
-78.6293211061539	109.718060517353\\
-79.0137933505929	108.365680671267\\
-79.3988885207779	107.06267864503\\
-79.7973936258745	105.79209488133\\
-80.1887832578617	104.479947789349\\
-80.5726248161716	103.097336875445\\
-80.9214181476398	101.681180782508\\
-81.2696730382556	100.24235641035\\
-81.6115928253324	98.7832157369789\\
-82.0132835592428	97.2870511913032\\
-82.4089949609347	95.8174246283402\\
-82.7520931146533	94.4494849502217\\
-83.1415642279594	93.0679316017896\\
-83.5219105483532	91.6588109260449\\
-83.966249027279	90.2533547001812\\
-84.3572593237101	88.8279072679742\\
-84.7503273667874	87.3362623990678\\
-85.2042517885525	85.8246388345889\\
-85.7403552777419	84.3192119537171\\
-86.2287750631854	82.7539673210531\\
-86.7227027190047	81.1775091872696\\
-87.2358586115438	79.5825134395172\\
-87.6516155405079	77.9689565063705\\
-88.0217334955303	76.3235400127722\\
-88.4071420948788	74.6185760723796\\
-88.8446056365702	72.8621835765887\\
-89.3229812064197	71.1165875642962\\
-89.8007939879283	69.2963720385443\\
-90.2672218086373	67.4605011126424\\
-90.6346506630975	65.7356340592356\\
-91.0496133520505	63.9696088727711\\
-91.5382284022593	62.0908013172326\\
-92.0250218348307	60.1046913489882\\
-92.4685316566594	58.1137570597185\\
-92.8824740904411	56.0792310060518\\
-93.2852961612393	54.0267137030005\\
-93.7406198286976	51.9605002675112\\
-94.141295885429	49.8623482953029\\
-94.5430260222081	47.7292611729652\\
-94.9807378564167	45.5008224362529\\
-95.4824010861065	43.2771494571756\\
-95.9425154374762	40.9938533054147\\
-96.3420237236765	38.6907681692399\\
-96.6704113754431	36.4981900410775\\
-96.7894346802181	34.6730477588288\\
-96.6416473427549	33.1937652783434\\
-96.3313331917295	32.1326071531189\\
-95.8825486912379	31.6047917562303\\
-95.0990998821543	31.0744767463687\\
-93.8963190595712	30.4449666452149\\
-92.5580082602119	29.8286437294114\\
-91.1675648867072	29.2299410603537\\
-89.7083366596548	28.6792338923211\\
-88.3501143815361	28.2641059373248\\
-86.9860302752066	27.7211115429103\\
-85.5359206272206	27.1909646325265\\
-84.0367217956386	26.7315388008815\\
-82.4982050453647	26.3152968985491\\
-80.9177211574366	25.9388472456808\\
-79.2955602725807	25.6980351569237\\
-77.5651815325497	25.3780946535687\\
-75.8041939665463	24.9498215770222\\
-74.0574927347929	24.5387076185525\\
-72.4109579288151	24.1884012384278\\
-70.8052777259867	23.7850202626199\\
-69.3004782449839	23.3345417916666\\
-68.0609642957869	22.4019323965332\\
-67.3258724344257	21.0182625248381\\
-66.7096032101571	19.4925109196814\\
-65.5953600265159	18.223358116429\\
-64.1377946833443	17.2972981198816\\
-62.4586625674005	16.4621538209906\\
-60.654921836999	15.9368541310961\\
-58.8036525980806	15.4582845165204\\
-56.9231457531243	14.9589234946225\\
-55.0657563782571	14.4213256507365\\
-53.2541216050094	13.9901981114521\\
-51.3918128206559	13.6402965617139\\
-49.511305371021	13.2485125564203\\
-47.6889053205184	12.8219328199384\\
-45.9955062230571	12.5347378257012\\
-44.5955288168934	12.8152805742679\\
-43.5195110788392	13.512360310928\\
-42.403385626873	14.3862676746381\\
-41.0581572777809	14.8515100268125\\
-39.4528309749881	14.7529399214875\\
-37.6710790679118	14.5062494271124\\
-36.023045791833	14.2615649851392\\
-34.3395376383732	14.0857926886777\\
-32.5932154337812	13.8749020106246\\
-30.7899467306099	13.6194824868284\\
-28.9979034116222	13.4262632287084\\
-27.2412185610086	13.1454591675424\\
-25.4954603663015	12.974510809192\\
-23.8584978035081	12.8420718810473\\
-22.148083723596	12.6364228410729\\
-20.4489653038722	12.4774326295053\\
-18.805291809444	12.230591284471\\
-17.189267463156	11.9525084844467\\
-15.517102893192	11.8077610387782\\
-13.8592950975357	11.7260077317076\\
-12.3951193776048	11.5960839777774\\
-11.0901190864872	11.4765294064621\\
-9.67367013249685	11.0788938048326\\
-8.13232668891653	10.742645784138\\
-6.55933096853909	10.5894562455205\\
-4.99558158453986	10.5373479556503\\
-3.45006751270536	10.4833004098061\\
-1.94226766319251	10.4685305948542\\
-0.540143727026642	10.5142746542433\\
0.83773195988063	10.6274387649887\\
2.14378059196138	10.7496460423864\\
3.45831171754784	10.9260683882139\\
4.17674700834405	11.1735235211604\\
4.30869140294837	11.3212721073577\\
3.9879930420311	11.3292396515636\\
3.54356539500008	11.5841614282117\\
3.22570043321993	11.9712290260441\\
3.04056461399156	12.2675033342519\\
2.8950839223639	12.5648487533425\\
2.74409598138391	12.9279048284459\\
};
\addplot [color=black!90!mycolor10,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-2.53253732307113	6.60608447104736\\
-2.53206503863128	6.68894181774712\\
-2.53133497018128	6.68741318064236\\
-2.53028419823239	6.68618933569758\\
-2.52960902190387	6.68546135103076\\
-2.52949518686599	6.68545035413966\\
-2.52889154267067	6.68578484246624\\
-2.46559168527782	6.55066157595968\\
-2.36120018407672	6.27524814595269\\
-2.1464759188852	5.9628428827426\\
-1.6921373762361	6.08080713187498\\
-1.20122035235754	6.51885300910206\\
-0.759095944060204	6.99596525309514\\
-0.861655932123438	7.40350491621528\\
-0.945654075286535	7.90707505614356\\
-0.561240324711709	8.18092040697656\\
-0.265186213715742	8.35571477190725\\
-0.0575469865055471	8.11719260057964\\
0.503342776890672	8.39062945310622\\
1.18314722017915	8.84593968933429\\
1.7837826640665	9.04987573482185\\
2.15721438202615	9.58911453326185\\
2.66804665348357	10.7657356959815\\
3.12269367168105	12.2840343151678\\
3.53973122711958	13.8294680498673\\
4.03313443464338	15.3961648050596\\
4.57211468466569	16.9263562933132\\
5.09506861931342	18.484011837364\\
5.58883185721122	20.0540791570504\\
6.03667813782984	21.6347915585757\\
6.56725128761464	23.1925810309534\\
7.03839784103413	24.8135937232086\\
7.45828842905603	26.3958638146054\\
7.77388731728391	27.923055217091\\
8.17735161332075	29.4581714302273\\
8.665549078269	31.0444305783236\\
9.17342627924839	32.7002046159977\\
9.73759590297223	34.4162379885303\\
10.2576925821636	36.092953108295\\
10.7545695018477	37.6802046582443\\
11.2009092063394	39.2232844676896\\
11.511184289805	40.812720954808\\
11.9160229367865	42.3972009885304\\
12.4126456021427	43.9356388885451\\
12.9069907246546	45.5022051606184\\
13.3386723659147	47.1167789586958\\
13.7164744937277	48.7469603139898\\
14.0826223586352	50.2942356698835\\
14.4651788262162	51.7431312838154\\
14.8769306078049	53.1870566979403\\
15.2881381126791	54.6018935723273\\
15.6985936814159	56.0359994418835\\
15.9295116904676	57.4980255509668\\
16.1377605120623	58.9631604749415\\
16.3599900766916	60.5017230615299\\
16.5852220588929	61.9854308487382\\
16.8184528823738	63.443165175502\\
17.1144493404729	64.8447342428457\\
17.3752993599087	66.1902955104104\\
17.6376735430119	67.5493191913208\\
17.9008178379308	68.9631049592771\\
18.1067675300207	70.3436292562744\\
18.1987798971118	71.6957270059315\\
18.4637361358552	73.0826645902149\\
18.9563015445508	74.4068207229112\\
19.3933955487214	75.7507219697213\\
19.8475135248382	77.138063516398\\
20.23921672943	78.5144347342814\\
20.5605372849291	79.9517545229036\\
20.8508583150691	81.390598777189\\
21.1363841544947	82.9317154983519\\
21.4563295648961	84.5098912752712\\
21.7706488177898	86.1199212775516\\
22.1212978368358	87.8155772292387\\
22.4915658003424	89.4923222527087\\
22.8341724451819	91.2027105819164\\
23.1502849384711	92.9936863190989\\
23.4705912498251	94.8072785084796\\
23.7460803356382	96.6477315958893\\
24.0622448462359	98.5818676723911\\
24.3860691282033	100.504272228885\\
24.6531766297449	102.41907996873\\
25.0536504690542	104.407711200276\\
25.6041591386033	106.414471259138\\
26.1753403781843	108.463151776229\\
26.8011934904221	110.558089048758\\
27.4154153261703	112.606186423326\\
27.6890107857444	114.692001947953\\
27.2500140540848	116.467007515993\\
26.2326749175306	117.541193875536\\
25.0311279257437	117.894633990787\\
23.8300106716544	117.907242760681\\
22.6031828572021	117.950654618766\\
21.4449260729259	117.827487066844\\
20.1788655099638	117.707317006021\\
18.8139136294663	117.581326053052\\
17.4518660013996	117.406697430061\\
16.1069564167139	117.214592254559\\
14.6674299641568	117.002997707705\\
13.1043897515295	116.735268537961\\
11.5662834188254	116.411536726873\\
10.0110242996558	116.001892067594\\
8.44714498764099	115.597338363181\\
6.81940529778825	115.212577856105\\
5.12924650934007	114.799974982688\\
3.50143906374015	114.308173302636\\
1.86381290466339	113.726940604813\\
0.216679352621935	113.136897921357\\
-1.3740763112837	112.629517550093\\
-2.99230141625829	112.210642538043\\
-4.67402532303831	111.967470250858\\
-6.37462768236177	111.731554552598\\
-7.95730072307878	111.351035777391\\
-9.48794525122257	110.971962970051\\
-10.9358808444434	110.631192961779\\
-12.3610017470903	110.262414988289\\
-13.8050025785884	109.909293088727\\
-15.342575783623	109.536847543323\\
-16.8344079346326	109.207391947356\\
-18.2297888003162	108.917572107018\\
-19.5819394719341	108.591587861237\\
-20.9313629384685	108.242634591144\\
-22.2590292158319	107.834488112001\\
-23.6579037943939	107.434242816758\\
-25.0465175610268	107.151655344475\\
-26.4102856779844	106.822360098096\\
-27.6926008824912	106.444606002365\\
-28.834269591525	106.019488703183\\
-29.9597287546722	105.699888173179\\
-30.9823896244202	105.442109617557\\
-32.1429261345907	105.197011536637\\
-33.2893202862241	105.073672902403\\
-34.4235976573721	104.99653467201\\
-35.5654971165118	105.000485701271\\
-36.661986262742	105.149659797856\\
-37.7773674707369	105.294026525506\\
-38.8630398328163	105.538206673882\\
-39.9402288476126	105.845353513397\\
-41.0898400805343	106.081476275013\\
-42.2213343402862	106.362388053585\\
-43.4631954663151	106.7228082232\\
-44.6615667207557	107.136029651645\\
-45.8832141633158	107.523650910455\\
-47.1020938468089	107.84104916533\\
-48.3636031660948	108.206531205072\\
-49.6012869254131	108.631444110618\\
-50.9346458191202	109.064489303783\\
-52.3019346930888	109.482002749247\\
-53.6751700851207	109.838986404545\\
-55.0777179877751	110.189143104899\\
-56.459662964011	110.537148977405\\
-57.8660141316036	110.891286161539\\
-59.3160822741178	111.286168410227\\
-60.9425370373827	111.755402949211\\
-62.639791061196	112.275889499514\\
-64.4046125594319	112.757754773742\\
-66.1343890171421	113.155496009527\\
-67.8707781282278	113.581587410242\\
-69.5777074151722	114.00036065583\\
-71.1932543991638	114.421869999079\\
-72.868918623408	114.797054151893\\
-74.472768495819	114.830964963206\\
-75.74181027212	114.417024312001\\
-76.4077856292499	113.526548690526\\
-76.8580377560998	112.380877223375\\
-77.3044428914157	111.121850931462\\
-77.7391205990178	109.782370960503\\
-78.1188249473992	108.430453531204\\
-78.5002396115829	107.128354376842\\
-78.8962311211062	105.859221955074\\
-79.2867695376494	104.548972767196\\
-79.6716338856588	103.168728881646\\
-80.0230358008938	101.755243269493\\
-80.3753849613603	100.319624417646\\
-80.7228517140095	98.8641933057854\\
-81.1316358986161	97.3726740213647\\
-81.5355300550212	95.9081833465593\\
-81.8874145051361	94.5455409485031\\
-82.2870685019465	93.1701631154278\\
-82.6790417393275	91.7678052457141\\
-83.1361549577215	90.3702353506839\\
-83.5411920778875	88.95297439517\\
-83.9497805320254	87.4701949760134\\
-84.4203172731986	85.9684856868678\\
-84.9738998755857	84.4741366513618\\
-85.4810845454659	82.9201575319453\\
-85.9946940260963	81.3555021765163\\
-86.5284367845305	79.7729282667992\\
-86.9656230156009	78.1714719511147\\
-87.3580446865598	76.5381521823979\\
-87.7667604801618	74.8456802159027\\
-88.2283766285955	73.1023994839682\\
-88.7311706373847	71.3703893042866\\
-89.23427313987	69.5638314162893\\
-89.7263819930111	67.7415278866888\\
-90.1188163446578	66.0293303910206\\
-90.5592610062164	64.2761000504623\\
-91.0744208217904	62.4102773008787\\
-91.5887680981988	60.4366210148655\\
-92.0599830729506	58.4571773854765\\
-92.5021158763871	56.4331341765265\\
-92.9333627730939	54.3901621923063\\
-93.4172760043384	52.3329613632794\\
-93.8468126622138	50.2422909612646\\
-94.2776946696365	48.1155379699425\\
-94.7453156160642	45.8924881791347\\
-95.2767251823219	43.6734782171966\\
-95.7669131443086	41.3931360683282\\
-96.1963563637286	39.0911135771361\\
-96.5532723815142	36.8976170323551\\
-96.6968923607414	35.0684259280406\\
-96.5697089612131	33.5814863510844\\
-96.2751457062444	32.5101210440307\\
-95.8360241445063	31.9699202533449\\
-95.0609165005454	31.4232609387345\\
-93.8659412003773	30.7727926989485\\
-92.5340450810496	30.133857789266\\
-91.1486328673906	29.511907343545\\
-89.6928266145205	28.9373215410927\\
-88.3357436444605	28.4996157027025\\
-86.9732805221175	27.9343816427723\\
-85.523900203825	27.381765797478\\
-84.024072371211	26.9001629358227\\
-82.483975771028	26.4623035158058\\
-80.9011383201914	26.064896254873\\
-79.2749375044608	25.8039230123373\\
-77.5411354863063	25.4639729421205\\
-75.7777912191434	25.0168046228733\\
-74.0285701857168	24.5885644158975\\
-72.3788272303153	24.2237347301917\\
-70.7704389018072	23.8077409656263\\
-69.2634561393556	23.3471362282671\\
-68.0270551534201	22.4086191428602\\
-67.3001518053249	21.0259556260338\\
-66.6938643809985	19.5040434543944\\
-65.5872476138095	18.2348709871978\\
-64.1341072302496	17.306308408022\\
-62.4589119237306	16.4673406922545\\
-60.6562768500151	15.9378094293139\\
-58.8060846338024	15.4553565274381\\
-56.927342750595	14.9526111434645\\
-55.072567943975	14.4126003814794\\
-53.2628028095814	13.9801257192456\\
-51.4018355649062	13.6287935099137\\
-49.5234363209135	13.235781715635\\
-47.7038138404762	12.8089336166273\\
-46.0119380840709	12.523052892251\\
-44.6075009246691	12.8079729651493\\
-43.5224026211432	13.512545085632\\
-42.3949935685089	14.3930802866315\\
-41.042670611161	14.8622467696196\\
-39.4362541744815	14.76484391647\\
-37.6550161441684	14.5175083017872\\
-36.0075445251468	14.2735890687634\\
-34.3239255519662	14.0981328835144\\
-32.5779804072799	13.8867671143205\\
-30.7756558294659	13.630133947136\\
-28.98397657976	13.4356847200505\\
-27.2287080817759	13.1538853153634\\
-25.4832929519993	12.9818665580627\\
-23.8463706759739	12.8493298998297\\
-22.1368869040658	12.6426363664181\\
-20.4382977293072	12.4825738769071\\
-18.7962054671738	12.2351183572759\\
-17.1822394653124	11.9565892455352\\
-15.5108518971529	11.8105994985449\\
-13.8532653458863	11.7274087009292\\
-12.3898782179123	11.5976612365242\\
-11.0855379588012	11.4794198017745\\
-9.67287982978229	11.0814929834714\\
-8.13483919136772	10.7432110971067\\
-6.56337968331579	10.5871831537662\\
-5.00035973264027	10.5318542085153\\
-3.45591281304442	10.4742794140221\\
-1.94908394428076	10.4559310229968\\
-0.547619708905467	10.4987539871448\\
0.829948889246135	10.608746309183\\
2.1355123513953	10.7280514942615\\
3.44985125073531	10.9007802404155\\
4.16883433958414	11.1502957962724\\
4.30111814701208	11.3054133010922\\
3.98092063202856	11.3248935588371\\
3.54166052610029	11.5918638403807\\
3.23217860344145	11.9885974468515\\
3.05586712783438	12.29215827352\\
2.92062979755404	12.5957549466263\\
2.7820338791565	12.9646892649646\\
};
\addplot [color=black,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
-2.5979914043859	6.59908262414504\\
-2.59757631627122	6.68188579148146\\
-2.59688588969242	6.68036140219633\\
-2.59588549133263	6.67913929655461\\
-2.59527584033984	6.6784125204429\\
-2.59516923226011	6.67840113142074\\
-2.59481914093604	6.67881868922478\\
-2.5322015089762	6.54404418862786\\
-2.4281237075767	6.26938274180267\\
-2.21261150155148	5.95814413577134\\
-1.75515210361402	6.07751635552615\\
-1.25871597457401	6.51757832152571\\
-0.809336416628994	6.99742297070227\\
-0.903446771031874	7.40973678705947\\
-0.977972616226236	7.91795213700732\\
-0.585258578140353	8.19472876601867\\
-0.282130790626919	8.37296346621\\
-0.0707099375765421	8.13791883780487\\
0.495279820267577	8.41228841290393\\
1.17969505243574	8.86756209153791\\
1.78194940848179	9.07184074574135\\
2.15796250925673	9.61259475445181\\
2.6744229204357	10.7892982005385\\
3.13581717591862	12.3076332209216\\
3.55856280397673	13.8529497497692\\
4.05665769643864	15.4184900511048\\
4.59897697294284	16.9469104997869\\
5.12458279508489	18.5028751921559\\
5.62028738515744	20.0714649463609\\
6.06943694833305	21.6511520368446\\
6.6003632918487	23.2071017471756\\
7.07195139871491	24.8267474352212\\
7.49144723298221	26.4078863078862\\
7.80580630165162	27.9347427948356\\
8.207868892212	29.4681969363791\\
8.69500368736445	31.051637407943\\
9.20246091202708	32.7043017637126\\
9.76674301762697	34.416515787132\\
10.2861977801094	36.0900808743377\\
10.7809939848914	37.6746283650895\\
11.2244189959635	39.215793263672\\
11.532288062074	40.8053167168968\\
11.9344218091785	42.3884848840349\\
12.4273577904343	43.9242203118124\\
12.918140804868	45.4880823885071\\
13.3467276627706	47.10077968969\\
13.7214022761126	48.7297043583088\\
14.0827719525128	50.2756235116024\\
14.4588512138583	51.7225053220111\\
14.8644696246801	53.1634920807144\\
15.2698959176418	54.5750246625409\\
15.6760887266268	56.0054968852769\\
15.9045647665053	57.4670161796016\\
16.1116400731975	58.9319215186136\\
16.335188990594	60.4699702958044\\
16.5614712166257	61.9533236363296\\
16.7957780280781	63.4108362379962\\
17.0922870713103	64.8113613181819\\
17.353278655273	66.1574020760554\\
17.6167717257528	67.5178753834598\\
17.8824890529765	68.9341467054447\\
18.0903455052644	70.3194958315778\\
18.1834435331003	71.6800614998535\\
18.4496850206085	73.0722389401414\\
18.9410001500884	74.3970727471969\\
19.3762483183114	75.743820084916\\
19.8285092314502	77.1343338152813\\
20.2170078308205	78.5161074565367\\
20.5356362377408	79.9610868550749\\
20.8222902001036	81.4087088890686\\
21.1058346264951	82.9588239901798\\
21.4237295720481	84.5450182876421\\
21.7358752560412	86.163020474818\\
22.0858781178887	87.8653019296101\\
22.4543056440888	89.5476445774219\\
22.7955373533699	91.2637536880761\\
23.1122706883588	93.060347492075\\
23.4337805471475	94.8784075577132\\
23.7114163320217	96.7233962127448\\
24.0329303220625	98.6593173903609\\
24.3624074098664	100.581496513963\\
24.6359576276539	102.495747799983\\
25.0465980160792	104.477235532894\\
25.6095081956763	106.469226074192\\
26.1964339037309	108.499053492001\\
26.8418616467179	110.569511577888\\
27.4768267808649	112.589234015331\\
27.7758528155066	114.653248251802\\
27.356354552477	116.425575421509\\
26.340051300107	117.512225746874\\
25.1202474958785	117.880382657417\\
23.894434023962	117.903688943173\\
22.6490798692322	117.954832139498\\
21.4712012304872	117.833486174621\\
20.1903317859057	117.715707536046\\
18.8146078644439	117.59262206871\\
17.4439670445807	117.417936948945\\
16.0934351577669	117.22246473381\\
14.6508808898092	117.008558118738\\
13.0856957312615	116.740935901923\\
11.5458514853185	116.414428702321\\
9.98773817816802	116.00095072419\\
8.42309430153284	115.591315807814\\
6.7968805136186	115.20264180742\\
5.1082957937439	114.787500363591\\
3.47961691671494	114.289847482357\\
1.8379429159034	113.702651526771\\
0.186674380943945	113.106593155147\\
-1.40469347690929	112.590564816635\\
-3.01989292775703	112.164173894841\\
-4.69142963586549	111.916393191368\\
-6.38197316764845	111.677322304981\\
-7.96134363835308	111.289629195636\\
-9.48911989257454	110.902205686919\\
-10.9330462724852	110.550580085288\\
-12.355923862767	110.171270074674\\
-13.7974727638574	109.809838706034\\
-15.3340063531205	109.434711355667\\
-16.8235294622513	109.10193490047\\
-18.2155630021437	108.805888727674\\
-19.5668333687268	108.473376650324\\
-20.9173335026465	108.119613726845\\
-22.249664597212	107.707551154004\\
-23.653424933848	107.308791675328\\
-25.0418439182032	107.029374735322\\
-26.408112228798	106.704516280182\\
-27.6956579828168	106.32991997037\\
-28.8452228592476	105.90397538359\\
-29.973581670074	105.585667068308\\
-30.9963007623441	105.327156459488\\
-32.1562017217986	105.091368468595\\
-33.2957513815697	104.979523062762\\
-34.4207420576879	104.916088970174\\
-35.5490279446193	104.936774827271\\
-36.6242889735942	105.102838992188\\
-37.7185483327697	105.26770518845\\
-38.7777186642833	105.533337373582\\
-39.8249138240355	105.863844700332\\
-40.9481136375052	106.129613798995\\
-42.0504991376168	106.441500672074\\
-43.258539239854	106.840944918025\\
-44.4199058226317	107.292634032463\\
-45.6055564626048	107.721638102666\\
-46.7919031758589	108.081743786997\\
-48.0175703899278	108.493379383569\\
-49.215393550684	108.96389642016\\
-50.5074065563247	109.448487595923\\
-51.8331421951409	109.919649930437\\
-53.1670364764207	110.330484718039\\
-54.529160043059	110.735682104453\\
-55.8692124350374	111.136690439185\\
-57.2314643681524	111.544036530536\\
-58.6330508855315	111.993018333072\\
-60.2043599004254	112.524630583924\\
-61.8412456055213	113.10904624242\\
-63.5458607221506	113.655913526054\\
-65.2184139677004	114.113235677274\\
-66.8935824586364	114.595404104987\\
-68.5376460686637	115.064379146535\\
-70.0880628264301	115.526334174843\\
-71.6989864950945	115.941384002308\\
-73.2572111091808	116.006846795792\\
-74.5071198752505	115.600017579778\\
-75.1832106026967	114.675916225208\\
-75.6584701164488	113.480735835156\\
-76.1355327998952	112.17010906172\\
-76.6044663309192	110.77676066731\\
-77.0177494142761	109.366151389735\\
-77.4279424907817	108.004415457762\\
-77.8490094871298	106.675851020515\\
-78.2659988539722	105.305461814235\\
-78.680749481673	103.864758658789\\
-79.0631618738331	102.388895649272\\
-79.4470158397969	100.891466038094\\
-79.8265266775361	99.3746509400466\\
-80.2689814938855	97.8270018440348\\
-80.704202901611	96.3071462455508\\
-81.0804868273018	94.8867890803891\\
-81.5060199080003	93.4586245219751\\
-81.9264984309218	92.0046210925572\\
-82.4121593232947	90.5618597169599\\
-82.8474588224605	89.0978365892922\\
-83.2909415665119	87.5708997988551\\
-83.7976336042153	86.0318893044536\\
-84.3866605148859	84.5087561001419\\
-84.9337161005222	82.9254906475915\\
-85.4879690884974	81.3349527390181\\
-86.0635183347764	79.731060847678\\
-86.5440403102973	78.1046380592915\\
-86.9819769193249	76.4468499214974\\
-87.4400474294148	74.7352438982783\\
-87.9538581590337	72.9810712098668\\
-88.5068493795666	71.2454493541046\\
-89.0646668494955	69.4397654227247\\
-89.6116460513767	67.6218092854559\\
-90.0497630016392	65.9104121883449\\
-90.537787076823	64.1663223602571\\
-91.1078488093777	62.3203691923978\\
-91.6842822562385	60.3714700988035\\
-92.217075462929	58.4180196140362\\
-92.7232583562941	56.4226415620617\\
-93.21891746543	54.412382540909\\
-93.7669163961194	52.3971454068878\\
-94.2619183401797	50.349242338779\\
-94.7595767386832	48.2706389534691\\
-95.2997687636392	46.104323380343\\
-95.9012251957441	43.9525411981407\\
-96.4645243727359	41.7417793873545\\
-96.9668457831245	39.510080649915\\
-97.3856980729966	37.386303039041\\
-97.5598888124557	35.6135681418915\\
-97.4347991322581	34.1646710340092\\
-97.1081992101884	33.1204835726966\\
-96.5938290208443	32.5970464486573\\
-95.7469166037701	32.0421134217174\\
-94.4926789338457	31.3515473148435\\
-93.1032839502341	30.6642374830916\\
-91.6615816719729	29.9926575805311\\
-90.1483664847064	29.3656556985395\\
-88.724495288117	28.8869870248318\\
-87.3090502711243	28.2842415470582\\
-85.80896847991	27.6899080556306\\
-84.2556034312128	27.1653281336039\\
-82.6615134239208	26.6841810820327\\
-81.0245049843478	26.2427416165576\\
-79.3356875804404	25.9362218868663\\
-77.5505467676792	25.5443582995221\\
-75.7494130850111	25.0460483181223\\
-73.9645069866669	24.5708303340305\\
-72.2764530428492	24.1709722274947\\
-70.6376512685897	23.7272229520644\\
-69.1073682157296	23.251595074677\\
-67.8937267801958	22.3279856141453\\
-67.2312649402201	21.0120658313225\\
-66.7043757510019	19.5714310492511\\
-65.6583540810273	18.338343501494\\
-64.2380573454863	17.4139680723141\\
-62.5909127729761	16.5596646289887\\
-60.7905597185903	16.0030385259866\\
-58.9413682696658	15.4905563387805\\
-57.0686438495275	14.9571871514668\\
-55.2261863346074	14.3912671458346\\
-53.4209684406376	13.938934080409\\
-51.5597138440405	13.5646043569972\\
-49.6878569075158	13.1493490232813\\
-47.8802865764242	12.7084529635344\\
-46.1883504967775	12.422547332887\\
-44.7286005709806	12.7346885471385\\
-43.5476080925224	13.4970689827764\\
-42.3095398620193	14.4310073779188\\
-40.8912391624891	14.9339338830266\\
-39.278847788017	14.8485575465944\\
-37.5091147166279	14.5970654375632\\
-35.8733650397459	14.3627351370564\\
-34.195645821204	14.1927797276157\\
-32.460280543587	13.980316831267\\
-30.6738692032382	13.7163339927338\\
-28.8918223939535	13.5141751890189\\
-27.1549240661074	13.2273545072734\\
-25.4162299592768	13.0488394586935\\
-23.7810572326132	12.9185919772413\\
-22.0811572132418	12.7044467983356\\
-20.3869326083061	12.5349291458873\\
-18.7578941115684	12.2812555990056\\
-17.1599796668691	11.9963299761523\\
-15.4909107922645	11.8336257808697\\
-13.8291204707842	11.7310713796161\\
-12.3659179921604	11.5989361599426\\
-11.0605819832812	11.4908628459267\\
-9.67902168895678	11.0885919072537\\
-8.16807165176868	10.7275321694525\\
-6.60617222057273	10.539446331217\\
-5.04407638500942	10.4478851615763\\
-3.50336784132767	10.3518112116633\\
-1.99872418619848	10.2947380358338\\
-0.595315458991519	10.3061031555522\\
0.788231053835874	10.3831244783364\\
2.0976257033522	10.4737821612293\\
3.41778011971046	10.6129894076708\\
4.15087204081323	10.8915141795078\\
4.2865056973358	11.1381996858048\\
3.95393681785759	11.2970811554501\\
3.52823494676305	11.7114325138615\\
3.24383855915213	12.2363160597105\\
3.07933024043167	12.6498358026472\\
2.95460853037112	13.0551598245231\\
2.83408553382352	13.5222037902542\\
};
\end{axis}
\end{tikzpicture}%

==> fig/skip_experiment_mae.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.16471,0.67059,0.38039}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=20,
xtick={0,2,4,6,8,10,12,14,16,18,20},
xticklabels={\empty},
xlabel={\phantom{Iteration}},
xmajorgrids,
ymin=13,
ymax=20,
ytick={14, 16, 18},
ylabel={MAE},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
height=\figureheight,
width=\figurewidth,
scale only axis
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	19.7807685483227\\
2	18.9661502995215\\
3	18.0443100387973\\
4	17.1565758282642\\
5	16.3022757177017\\
6	15.5547669041366\\
7	15.0004882859512\\
8	14.6328916279788\\
9	14.4267693938834\\
10	14.2902219991037\\
11	14.1956492294932\\
12	14.1317036691165\\
13	14.0788291510151\\
14	14.0367293364351\\
15	14.0265988128793\\
16	14.0368945019322\\
17	14.0409218174346\\
18	14.0313964690462\\
19	14.0130653494244\\
20	13.9869789177196\\
};
\end{axis}
\end{tikzpicture}%

==> fig/skip_experiment_nlpd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.26275,0.30588}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=20,
xlabel={Iteration},
xmajorgrids,
ymin=500,
ymax=850,
ylabel={NLPD},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
height=\figureheight,
width=\figurewidth,
scale only axis
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	806.973527305857\\
2	756.965007682409\\
3	704.436725741049\\
4	663.469043233259\\
5	630.644188801404\\
6	602.121663452683\\
7	581.398022212637\\
8	566.711762378849\\
9	556.301393382596\\
10	548.796126364928\\
11	543.06683508414\\
12	538.134003914932\\
13	533.759647054474\\
14	529.640070068938\\
15	525.48817432835\\
16	521.113373683173\\
17	516.3881702825\\
18	511.271135022325\\
19	505.939545023301\\
20	500.506220905549\\
};
\end{axis}
\end{tikzpicture}%

==> fig/skip_experiment_rmse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.26667,0.44706,0.70980}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=20,
xtick={0,2,4,6,8,10,12,14,16,18,20},
xticklabels={\empty},
xlabel={\phantom{Iteration}},
xmajorgrids,
ymin=15,
ymax=21,
ylabel={RMSE},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
height=\figureheight,
width=\figurewidth,
scale only axis
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	20.8946136682223\\
2	20.1793359891757\\
3	19.382239152607\\
4	18.6475162910548\\
5	17.9730745925118\\
6	17.3492746280452\\
7	16.8794033498084\\
8	16.5459134930383\\
9	16.3317576992043\\
10	16.2108578373622\\
11	16.1412693865164\\
12	16.0985899498145\\
13	16.0723393825709\\
14	16.0554539058291\\
15	16.0407799607658\\
16	16.0231990560509\\
17	15.9983619264038\\
18	15.9632857677363\\
19	15.9212366229115\\
20	15.8752460463637\\
};
\end{axis}
\end{tikzpicture}%

==> fig/teaser.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.26667,0.44706,0.70980}%
\definecolor{mycolor2}{rgb}{0.92731,0.94578,0.97269}%
\definecolor{mycolor3}{rgb}{0.85462,0.89157,0.94538}%
\definecolor{mycolor4}{rgb}{0.78193,0.83735,0.91807}%
\definecolor{mycolor5}{rgb}{0.70924,0.78313,0.89076}%
\definecolor{mycolor6}{rgb}{0.63655,0.72892,0.86345}%
\definecolor{mycolor7}{rgb}{0.56385,0.67470,0.83615}%
\definecolor{mycolor8}{rgb}{0.49116,0.62048,0.80884}%
\definecolor{mycolor9}{rgb}{0.41847,0.56626,0.78153}%
\definecolor{mycolor10}{rgb}{0.34578,0.51205,0.75422}%
\definecolor{mycolor11}{rgb}{0.27309,0.45783,0.72691}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=35,
xmax=110,
ymin=-45,
ymax=0,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
height=\figureheight,
width=\figurewidth,
scale only axis
]

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
110.390019576497	-33.4423154720212\\
110.253554517423	-32.1003449982523\\
109.849746235752	-30.8133149533543\\
109.195126689983	-29.6339164985849\\
108.316496081232	-28.610434345256\\
107.249825649858	-27.7847699729787\\
106.038785008649	-27.1907261781656\\
104.732954303748	-26.8526231835735\\
103.385794397641	-26.7843029655264\\
102.052458175169	-26.9885625617785\\
100.787532577941	-27.4570395604596\\
99.64280380853	-28.1705544582002\\
98.6651371972549	-29.0998958712522\\
97.8945585300525	-30.2070164529723\\
97.3626153880972	-31.4465905566638\\
97.0910855861215	-32.7678698728778\\
97.0910855861215	-34.1167610711646\\
97.3626153880972	-35.4380403873786\\
97.8945585300525	-36.6776144910701\\
98.6651371972549	-37.7847350727902\\
99.64280380853	-38.7140764858422\\
100.787532577941	-39.4275913835828\\
102.052458175169	-39.896068382264\\
103.385794397641	-40.100327978516\\
104.732954303748	-40.0320077604689\\
106.038785008649	-39.6939047658768\\
107.249825649858	-39.0998609710637\\
108.316496081232	-38.2741965987865\\
109.195126689983	-37.2507144454575\\
109.849746235752	-36.0713159906881\\
110.253554517423	-34.7842859457902\\
110.390019576497	-33.4423154720212\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
106.507515109829	-15.9847048262936\\
106.378816534334	-14.7191084201359\\
105.997989742651	-13.5053256795476\\
105.380625828377	-12.3930490125418\\
104.551999742699	-11.4278151565526\\
103.546035534924	-10.6491408990544\\
102.403917497916	-10.0889052556395\\
101.1724040783	-9.7700443393742\\
99.9019135801749	-9.70561235363501\\
98.6444600338084	-9.8982471514885\\
97.4515237351338	-10.3400622416769\\
96.3719436363829	-11.0129696624969\\
95.4499178736438	-11.8894205050768\\
94.7231942899764	-12.9335327689427\\
94.2215250342826	-14.1025603753342\\
93.965448504834	-15.3486431966904\\
93.965448504834	-16.6207664558967\\
94.2215250342826	-17.866849277253\\
94.7231942899764	-19.0358768836444\\
95.4499178736438	-20.0799891475104\\
96.3719436363829	-20.9564399900903\\
97.4515237351338	-21.6293474109102\\
98.6444600338084	-22.0711625010987\\
99.9019135801749	-22.2637972989521\\
101.1724040783	-22.199365313213\\
102.403917497916	-21.8805043969477\\
103.546035534924	-21.3202687535328\\
104.551999742699	-20.5415944960346\\
105.380625828377	-19.5763606400454\\
105.997989742651	-18.4640839730395\\
106.378816534334	-17.2503012324512\\
106.507515109829	-15.9847048262936\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
87.5720990634898	-16.6565370569262\\
87.444490150162	-15.4016561735899\\
87.0668877340835	-14.1981502610596\\
86.4547509025351	-13.0952909928003\\
85.6331406093233	-12.1382295568349\\
84.6356936763874	-11.3661481608019\\
83.5032456983567	-10.8106559077705\\
82.2821592285089	-10.4944947158474\\
81.0224256903911	-10.4306082613773\\
79.7756187230662	-10.6216120633126\\
78.5927827502701	-11.0596864035599\\
77.5223432157065	-11.7268964671581\\
76.6081240396915	-12.5959265957096\\
75.8875534627076	-13.6311985936448\\
75.3901317288399	-14.7903283037289\\
75.1362233423174	-16.025860819439\\
75.1362233423174	-17.2872132944133\\
75.3901317288399	-18.5227458101235\\
75.8875534627076	-19.6818755202075\\
76.6081240396915	-20.7171475181427\\
77.5223432157065	-21.5861776466942\\
78.5927827502701	-22.2533877102924\\
79.7756187230662	-22.6914620505398\\
81.0224256903911	-22.882465852475\\
82.2821592285089	-22.8185793980049\\
83.5032456983567	-22.5024182060818\\
84.6356936763874	-21.9469259530504\\
85.6331406093233	-21.1748445570174\\
86.4547509025351	-20.217783121052\\
87.0668877340835	-19.1149238527927\\
87.444490150162	-17.9114179402625\\
87.5720990634898	-16.6565370569262\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
69.5951699060178	-13.2483533204765\\
69.4746194783472	-12.0628841928371\\
69.1179035440086	-10.9259483105701\\
68.5396260952659	-9.88409196227958\\
67.7634618788156	-8.97996886927758\\
66.8211871488744	-8.25059393722156\\
65.7513787435987	-7.72582786152778\\
64.5978347447977	-7.42715462699254\\
63.407781379318	-7.36680195093035\\
62.2299395717676	-7.54724067899032\\
61.1125303041382	-7.96108362844502\\
60.1013004431365	-8.5913880203193\\
59.2376498580864	-9.4123491187522\\
58.5569365054145	-10.3903566799151\\
58.0870288697597	-11.4853709593428\\
57.8471650249373	-12.6525619437771\\
57.8471650249373	-13.8441446971759\\
58.0870288697597	-15.0113356816101\\
58.5569365054145	-16.1063499610379\\
59.2376498580864	-17.0843575222007\\
60.1013004431365	-17.9053186206336\\
61.1125303041382	-18.5356230125079\\
62.2299395717676	-18.9494659619626\\
63.407781379318	-19.1299046900226\\
64.5978347447977	-19.0695520139604\\
65.7513787435987	-18.7708787794252\\
66.8211871488744	-18.2461127037314\\
67.7634618788156	-17.5167377716754\\
68.5396260952659	-16.6126146786734\\
69.1179035440086	-15.5707583303829\\
69.4746194783472	-14.4338224481158\\
69.5951699060178	-13.2483533204765\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
52.7197328129467	-6.30274449019985\\
52.610385054797	-5.22744020494796\\
52.2868184904143	-4.19615900347717\\
51.762279972962	-3.2511216593461\\
51.0582441709751	-2.43101811246063\\
50.2035343929077	-1.76942349838835\\
49.233142557498	-1.29342357836342\\
48.186796620504	-1.02250584503929\\
47.1073341075265	-0.967761702249739\\
46.0389483406783	-1.13143238163272\\
45.0253791587842	-1.50681718634382\\
44.1081222032403	-2.07854781837231\\
43.3247300815796	-2.82321755846746\\
42.7072749593076	-3.71033953997478\\
42.2810355216779	-4.70359488473897\\
42.0634620613483	-5.76231960224282\\
42.0634620613483	-6.84316937815687\\
42.2810355216779	-7.90189409566073\\
42.7072749593076	-8.89514944042491\\
43.3247300815796	-9.78227142193224\\
44.1081222032403	-10.5269411620274\\
45.0253791587842	-11.0986717940559\\
46.0389483406783	-11.474056598767\\
47.1073341075265	-11.63772727815\\
48.186796620504	-11.5829831353604\\
49.233142557498	-11.3120654020363\\
50.2035343929077	-10.8360654820114\\
51.0582441709751	-10.1744708679391\\
51.762279972962	-9.3543673210536\\
52.2868184904143	-8.40932997692252\\
52.610385054797	-7.37804877545174\\
52.7197328129467	-6.30274449019985\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
40.266094169552	-6.32279918372246\\
40.1408332947828	-5.09100844843145\\
39.770178865406	-3.90964737057252\\
39.1693055173101	-2.82708101147725\\
38.362813075966	-1.88762976508314\\
37.383719436681	-1.1297548757984\\
36.2721088080861	-0.584483830636876\\
35.0734906599246	-0.274140090254099\\
33.8369365600141	-0.211429163845184\\
32.6130711784936	-0.398918444105532\\
31.4519997078809	-0.82893209787223\\
30.4012565506027	-1.48386531563561\\
29.5038592549753	-2.33690505450905\\
28.7965473717213	-3.35312776735517\\
28.3082783324466	-4.49092917690894\\
28.0590419289885	-5.70372755977724\\
28.0590419289885	-6.94187080766768\\
28.3082783324466	-8.15466919053599\\
28.7965473717213	-9.29247060008975\\
29.5038592549753	-10.3086933129359\\
30.4012565506027	-11.1617330518093\\
31.4519997078809	-11.8166662695727\\
32.6130711784936	-12.2466799233394\\
33.8369365600141	-12.4341692035997\\
35.0734906599246	-12.3714582771908\\
36.2721088080861	-12.061114536808\\
37.383719436681	-11.5158434916465\\
38.362813075966	-10.7579686023618\\
39.1693055173101	-9.81851735596768\\
39.770178865406	-8.7359509968724\\
40.1408332947828	-7.55458991901348\\
40.266094169552	-6.32279918372246\\
}--cycle;
\addplot [color=mycolor1,mark size=1.7pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
103.723450576497	-33.4423154720212\\
100.220353109829	-15.9847048262936\\
81.3381690634898	-16.6565370569262\\
63.7060599060178	-13.2483533204765\\
47.3778938129467	-6.30274449019985\\
34.146870169552	-6.32279918372246\\
};
\addplot [color=mycolor2,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
96.8109622488807	-39.36556684442\\
96.9978083341385	-37.5893000948065\\
97.209824912151	-35.8380590268698\\
97.3385917752376	-34.0932604134106\\
97.4338332938192	-32.3568285919911\\
97.5323165763174	-30.5688504123265\\
97.6628815308202	-28.8319295588107\\
97.7218874337816	-27.0828092012668\\
97.6873319258101	-25.3590564176618\\
97.5493934260374	-23.7909207442603\\
97.1728642100847	-22.6295180520529\\
96.5268157920109	-21.8362547106205\\
95.7368788268427	-21.4528937916894\\
94.8316690607178	-21.563984428487\\
93.6248646593769	-21.6171165818366\\
92.0377991539681	-21.510942230367\\
90.3496996398863	-21.373935916095\\
88.6427593590083	-21.2080932230699\\
86.8982523840982	-21.0446571726894\\
85.2856630902878	-20.9779843468427\\
83.7046213912585	-20.7411265080374\\
82.0683945745574	-20.4744451917275\\
80.4140729201245	-20.2426420197647\\
78.7494037831613	-20.0150065617337\\
77.0693408049389	-19.7884400268825\\
75.3708256795843	-19.6575700711852\\
73.5905892096643	-19.4077628790755\\
71.8096686076555	-19.0162693443719\\
70.0686981766114	-18.6167074573412\\
68.4495760150396	-18.2610151552883\\
66.8983400321622	-17.8347795278166\\
65.4679762862007	-17.3514258238536\\
64.3367318549183	-16.390970955444\\
63.7397765470661	-15.0083566427091\\
63.2799007473697	-13.535025908424\\
62.325325451068	-12.3378843513404\\
61.0293663289441	-11.4874318665609\\
59.5246437605738	-10.7197401042045\\
57.8975528909664	-10.2523001967141\\
56.2317399071702	-9.82074038547442\\
54.5482492118364	-9.36130672954554\\
52.8990238752619	-8.86207201075294\\
51.3015565728769	-8.46464918864293\\
49.6600187464686	-8.14151247866126\\
48.0078470048314	-7.76762805256498\\
46.4228669600746	-7.35811831870245\\
44.9657067257733	-7.08156369769015\\
43.7787271676796	-7.35329462359932\\
42.8769684760673	-8.00292549635098\\
41.8955151772591	-8.7716791972452\\
40.6787441819716	-9.08638557691309\\
39.2220655981896	-8.80885311817268\\
37.5956474978737	-8.37526970681642\\
36.1052767398151	-7.95435720555629\\
34.5817221001968	-7.60870607280992\\
32.9971640168524	-7.23518661879067\\
31.3542005732373	-6.82270978072971\\
29.7170621780286	-6.48436187761718\\
28.1120664884775	-6.07054202050937\\
26.5059104199249	-5.77890875840444\\
24.9955208445369	-5.54440757132415\\
};
\addplot [color=mycolor3,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
96.7081243986034	-39.8645197994291\\
96.8929895561427	-38.0691346628279\\
97.1054491445391	-36.2953260622054\\
97.2374359403088	-34.5244770875739\\
97.3388693711727	-32.7582784687379\\
97.446693420464	-30.936626952182\\
97.589791452632	-29.1619941552464\\
97.6644834807556	-27.3711221338525\\
97.6488244667547	-25.6014951150094\\
97.5330851553118	-23.9832780788508\\
97.1816219770651	-22.7680785676859\\
96.5610495652774	-21.9191963331069\\
95.7953240185572	-21.4809838651903\\
94.912784726407	-21.5409907625465\\
93.7264609044562	-21.5484514560878\\
92.1574116982951	-21.401576760804\\
90.48507362366	-21.2280080902992\\
88.7917985016971	-21.0297482434591\\
87.0590174540929	-20.8379825029011\\
85.4564301050268	-20.7467364661757\\
83.8834927607084	-20.4891537944426\\
82.2536953354201	-20.2053675101518\\
80.604303688319	-19.9597699889946\\
78.9432040836722	-19.7216907047165\\
77.2655510050524	-19.4880948459553\\
75.5686257738941	-19.3538234309101\\
73.7889162356773	-19.104249015675\\
72.007278257274	-18.7157879973484\\
70.2646615069431	-18.3214836502602\\
68.643101463798	-17.972878068886\\
67.0884779524992	-17.5553848652999\\
65.6538724214884	-17.0820382349445\\
64.5169353538064	-16.1321277434047\\
63.913228505651	-14.7575367198677\\
63.4467797168917	-13.2876442147623\\
62.4862315967571	-12.0914783426494\\
61.1843832781053	-11.2418465038016\\
59.6734413627044	-10.4755879957742\\
58.0402333654172	-10.0108374825213\\
56.3680332390039	-9.5834007080227\\
54.6777186447535	-9.12895172048296\\
53.0212203156203	-8.63500253893543\\
51.416342934998	-8.2433466777796\\
49.7673709708088	-7.92679742131037\\
48.1075604752694	-7.56015916722816\\
46.5146287643367	-7.15776988485659\\
45.0497449204273	-6.88847441403698\\
43.8569003779221	-7.16910773040667\\
42.9530265254705	-7.83146759634037\\
41.9737093300067	-8.61797614919284\\
40.7607040430739	-8.95428782186133\\
39.3070765974535	-8.69960492738532\\
37.6832126496699	-8.28845457744555\\
36.1950703140987	-7.88881247596891\\
34.6734684475838	-7.56344090788688\\
33.0903778008167	-7.20929131620258\\
31.4484508064032	-6.81524737702941\\
29.8119903679088	-6.49419374556158\\
28.2070028665747	-6.09645787323649\\
26.6004796693602	-5.81973724025997\\
25.0891696387846	-5.59865799368063\\
};
\addplot [color=mycolor4,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
96.6357931239574	-40.3487427048932\\
96.8203349450689	-38.5355469250371\\
97.0347118317436	-36.7408213517882\\
97.1712061818466	-34.9457781148499\\
97.2799157077023	-33.151916319046\\
97.3980109252295	-31.2989711269991\\
97.5542925565184	-29.4892950705495\\
97.6451134925306	-27.6594881048456\\
97.6485357390114	-25.8469073112066\\
97.5547672762331	-24.1816016286974\\
97.2274432619233	-22.9154801754847\\
96.6308247237576	-22.0136333740989\\
95.8871828744248	-21.5230658994257\\
95.0244883954059	-21.5342625065471\\
93.8557935632474	-21.497829279802\\
92.3020280278103	-21.3114329994943\\
90.6427169849152	-21.1022176513857\\
88.9603957121637	-20.8722725224873\\
87.2366453421351	-20.6526807077055\\
85.6413042382843	-20.5373361257812\\
84.0739974420103	-20.2593154210736\\
82.4482764088574	-19.9584115545082\\
80.8015118892791	-19.6987366620541\\
79.1417616962889	-19.4496414140408\\
77.4643706770423	-19.2081251776223\\
75.7668096122515	-19.0692077958981\\
73.9855603009791	-18.8181680276612\\
72.2013205596176	-18.4307144307886\\
70.4551790129524	-18.0393870417471\\
68.8292389498843	-17.6954581109454\\
67.269361670096	-17.2841350835654\\
65.8287082157647	-16.8181685378951\\
64.6848945508424	-15.8764126407801\\
64.0738119936852	-14.5081314370079\\
63.6002939779721	-13.0402453203592\\
62.6329502728054	-11.8430510728001\\
61.3240159613399	-10.9917954451603\\
59.8056918760071	-10.22424863341\\
58.1649954067269	-9.75928272328878\\
56.485219149981	-9.3329980507079\\
54.7871873655995	-8.88058954935161\\
53.1228307558219	-8.38915291503895\\
51.5100497036181	-8.00072814140107\\
49.8532471354848	-7.68839472437596\\
48.1856429187575	-7.32691943588115\\
46.5847949762835	-6.930044877395\\
45.1121294231069	-6.66698206315749\\
43.9126076713192	-6.95620281745121\\
43.0052260546869	-7.63169715705259\\
42.0264446584007	-8.43657500583331\\
40.8162151227987	-8.79516196918453\\
39.3654329324223	-8.56402107385402\\
37.7440741011298	-8.1759960025066\\
36.2580046084343	-7.79863204895936\\
34.7380454165148	-7.49456159098726\\
33.1561136973029	-7.16074044683552\\
31.51496877019	-6.78600245952202\\
29.8788924447948	-6.48310369828519\\
28.2738299622464	-6.10233117772554\\
26.6668638655708	-5.84140476366015\\
25.1547152712809	-5.63477241237763\\
};
\addplot [color=mycolor5,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
96.5765978321587	-40.8178356695926\\
96.7616885879203	-38.9882239465588\\
96.9787333289867	-37.1741991062892\\
97.1203475559696	-35.3567629683862\\
97.2367933580016	-33.5372442790978\\
97.3654720504359	-31.6552304766975\\
97.535057825596	-29.8129597199138\\
97.6419573439051	-27.9468455937945\\
97.6642174916775	-26.0941043701456\\
97.5919288257147	-24.3846579886211\\
97.2879250311568	-23.0706346397415\\
96.7142184123396	-22.1188160723111\\
95.9914381782915	-21.5787927150755\\
95.1471607054543	-21.5438644078476\\
93.9946950816771	-21.4658779552184\\
92.4548956793789	-21.2419373503577\\
90.807328355016	-20.9988203743425\\
89.1347166428928	-20.7387259892649\\
87.4187893520148	-20.4926163827457\\
85.8294995803265	-20.3543259555718\\
84.2667600512109	-20.0568057297434\\
82.6441354826306	-19.7394787554611\\
80.999081852616	-19.4661904894192\\
79.3398377413694	-19.2062986407006\\
77.661926460632	-18.9568169434356\\
75.9629483629238	-18.8129152941471\\
74.1794586010736	-18.5597260934998\\
72.3920071505693	-18.1723082635001\\
70.6417515528016	-17.7827309631048\\
69.0108335128568	-17.4420411868508\\
67.4451390564147	-17.0352338460177\\
65.9978985120018	-16.5748208327662\\
64.8468818100641	-15.6393380717692\\
64.228283873981	-14.2756738609353\\
63.7475796938431	-12.8082535279882\\
62.7731954462172	-11.6083215769749\\
61.4568029499116	-10.7535419067245\\
59.9307472318562	-9.98265239594996\\
58.2821667160085	-9.51527446591301\\
56.5945277037027	-9.08783529710363\\
54.8886663659276	-8.63510299967271\\
53.2165339157365	-8.14382705144317\\
51.596059018363	-7.7563158986657\\
49.931758737221	-7.44590016223369\\
48.2568650447655	-7.08738224628095\\
46.6487490563656	-6.69403657955397\\
45.1689660536817	-6.43549465804331\\
43.9631578053152	-6.73186677995435\\
43.0523581123943	-7.41929840085027\\
42.0740107675773	-8.24142314568967\\
40.8666085431627	-8.62127800789181\\
39.4189846569073	-8.41285650210044\\
37.8004760281218	-8.04731471380615\\
36.3167333296555	-7.69184799820539\\
34.7985638428271	-7.40882474956975\\
33.2178763550128	-7.09516069498821\\
31.577546596788	-6.73961267161205\\
29.9418098706403	-6.45481080384672\\
28.336638921465	-6.09101014983024\\
26.7291657149627	-5.84594120736593\\
25.2161530940408	-5.65393058246989\\
};
\addplot [color=mycolor6,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
96.5276694562263	-41.2657248077146\\
96.7136761492734	-39.4213915288841\\
96.9336485221997	-37.5899544703385\\
97.0805060747568	-35.7522382815501\\
97.2046623564742	-33.9093946061328\\
97.3437131841255	-32.0008553405836\\
97.5262300197231	-30.1287325468973\\
97.6486499971623	-28.2292810365573\\
97.6890056073892	-26.3395787496234\\
97.6372989117315	-24.5894173970226\\
97.3556532659268	-23.2311464808001\\
96.803936082012	-22.2331465293877\\
96.1012239150803	-21.6474249851004\\
95.2747360293568	-21.5699359540747\\
94.1379066751795	-21.4537564052302\\
92.6114933146833	-21.1954768179523\\
90.9751192347833	-20.9214644112458\\
89.3116886705871	-20.6340012044299\\
87.6030842290201	-20.3639295411009\\
86.01939915352	-20.2049880326685\\
84.4607673927753	-19.8900238629305\\
82.8408143103218	-19.5581285208843\\
81.1971055422729	-19.2728813629887\\
79.5380508349074	-19.0036362644132\\
77.8593388680228	-18.7474096105895\\
76.1587120500797	-18.5994959870488\\
74.3727440389833	-18.3448644077033\\
72.5818331776887	-17.9579241236757\\
70.8272196641866	-17.5702717701258\\
69.1910845101452	-17.2327039562246\\
67.6192980322307	-16.8300141202931\\
66.165151048272	-16.3744643705731\\
65.00644464228	-15.4442387770194\\
64.3796755521792	-14.0839230154636\\
63.8910130687593	-12.6157035523757\\
62.9088037643939	-11.4118965158089\\
61.5842056749074	-10.5524384925728\\
60.0496446985353	-9.77696900560996\\
58.3924590664208	-9.30580691463019\\
56.6962506672914	-8.87567132962304\\
54.9818987909885	-8.42092193110022\\
53.3014143252301	-7.9279648836217\\
51.6728305970226	-7.53935153475473\\
50.0007857300468	-7.22868112672605\\
48.3185114916566	-6.87080571813554\\
46.7031989282909	-6.47860602251522\\
45.2165493672771	-6.2221498713239\\
44.0049191454613	-6.52307655725885\\
43.0911749296901	-7.21961090476564\\
42.1136275530887	-8.05606689137977\\
40.9092649846514	-8.45443503238484\\
39.4649187867754	-8.26632911107288\\
37.8493947804218	-7.9212436029999\\
36.3681183598439	-7.58591417645518\\
34.8518931567218	-7.3224503670119\\
33.2725681194238	-7.02770814659785\\
31.6330995840323	-6.69032458523924\\
29.9976926343912	-6.42272505499605\\
28.3922836136632	-6.07510738294235\\
26.7841434016689	-5.84517115170669\\
25.2700682104813	-5.66708827640756\\
};
\addplot [color=mycolor7,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
96.4910259223361	-41.6815127056517\\
96.6781982192106	-39.8242904077701\\
96.9012306650724	-37.9774851015261\\
97.0533157737461	-36.1217956988717\\
97.1850083854607	-34.2581819384593\\
97.3340541819033	-32.3259048676862\\
97.5289665659826	-30.4269338204763\\
97.666178212112	-28.4974102183209\\
97.7237152054459	-26.5742787661435\\
97.6915436765214	-24.7871983327282\\
97.4312175525774	-23.3887637362122\\
96.9005742968429	-22.3488597572178\\
96.2172519714328	-21.7217080658338\\
95.4081757236253	-21.6057364017379\\
94.2866748779155	-21.4552674232981\\
92.7733624033144	-21.166449647026\\
91.1479457669023	-20.8651510063\\
89.4934915454917	-20.5536972288334\\
87.7920361023374	-20.2628187081644\\
86.2138426161305	-20.0860929628729\\
84.6591467824423	-19.7563122748022\\
83.0417044066395	-19.4122967166112\\
81.3992264398513	-19.117363524456\\
79.7402837127071	-18.8408628895438\\
78.0607243488981	-18.5798137254782\\
76.3584752963256	-18.4296186650788\\
74.5700563170871	-18.1750806677954\\
72.7757145496104	-17.7899527047351\\
71.016805987555	-17.4053534513429\\
69.3755574350843	-17.0717838076726\\
67.797763830737	-16.6738364736807\\
66.3367646234407	-16.2234860618231\\
65.1701946291993	-15.2984751656351\\
64.5348431844539	-13.9411112684179\\
64.0376555614054	-12.4716541332178\\
63.0470549286608	-11.2636978834777\\
61.7137422941098	-10.3992673980411\\
60.170087036855	-9.61880862229755\\
58.5037100031612	-9.14328151632056\\
56.7982415376581	-8.70966817282265\\
55.0746073688717	-8.25194160664085\\
53.3849192247413	-7.75615456989587\\
51.747437756878	-7.36505510786052\\
50.0669665772549	-7.05249842706689\\
48.3767560118867	-6.69333069881444\\
46.7538785300273	-6.30004281382445\\
45.2602785744203	-6.04309660494902\\
44.0431728163685	-6.34549086512177\\
43.1269806843918	-7.04738629881503\\
42.1506512424302	-7.89403170308069\\
40.9495350767932	-8.30670500656196\\
39.5085616062745	-8.13496011042949\\
37.8962275366293	-7.80677346307497\\
36.4177744625862	-7.4883348222154\\
34.9040047481066	-7.24158158663424\\
33.3266342204349	-6.96332449880093\\
31.688637059155	-6.64205717861153\\
30.0541801044895	-6.38991418619634\\
28.4490359186119	-6.05699863636539\\
26.8406702653308	-5.8408946692782\\
25.3258215957809	-5.67553201316437\\
};
\addplot [color=mycolor8,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
96.462439437287	-42.0418725918842\\
96.649991150243	-40.1727984514861\\
96.8751907814197	-38.311804650066\\
97.0314616300829	-36.4396082850239\\
97.1694953527675	-34.5569271605188\\
97.3270987676863	-32.6028106769205\\
97.5328639981273	-30.67905137677\\
97.6831344285018	-28.7218169713677\\
97.7559743708655	-26.7679483259787\\
97.7414821158755	-24.9469832584222\\
97.5010101385222	-23.5119050489937\\
96.9904745714222	-22.4340326723691\\
96.3262510256372	-21.76948011353\\
95.5351246846048	-21.6189258137742\\
94.4296112776255	-21.4381117844415\\
92.9300380069387	-21.1229003403913\\
91.3163158972995	-20.7983347278717\\
89.6716441464426	-20.4666785079713\\
87.9782228211723	-20.1585836319017\\
86.4065721495975	-19.9672520271851\\
84.8566517989427	-19.6255811624874\\
83.2425325122898	-19.272262353116\\
81.6021481363058	-18.9703291597859\\
79.9441856178181	-18.6891371434442\\
78.2646460663334	-18.4257311255889\\
76.5617847453368	-18.2756288479625\\
74.7718259328362	-18.0235618335483\\
72.9748566438622	-17.6425771189789\\
71.2125065239566	-17.2632949219005\\
69.5671014690843	-16.9358149347647\\
67.9842090644739	-16.5445804593668\\
66.5172169745577	-16.1011894177194\\
65.3430171459173	-15.1826815852997\\
64.6987009708838	-13.8289008439983\\
64.1923312729317	-12.3588311878782\\
63.1929067102585	-11.1480853983809\\
61.8508129587576	-10.2804024439752\\
60.2979752827362	-9.49678148660814\\
58.6225558055673	-9.01866544703469\\
56.907815647501	-8.58318581630659\\
55.1746121688567	-8.12393639432622\\
53.4751335908437	-7.62657048387557\\
51.8280831894403	-7.2339909654479\\
50.1384377918393	-6.92039157163275\\
48.4393687184406	-6.56050131743601\\
46.8079379078435	-6.16626761215664\\
45.30665185981	-5.90834959074835\\
44.0842165032093	-6.21070234412511\\
43.1661901987641	-6.91510859799178\\
42.1916226096167	-7.76826254398725\\
40.9934933557691	-8.19116336868343\\
39.5548415804263	-8.0317083449142\\
37.9445900188321	-7.71655620899934\\
36.4680853113918	-7.41103494504653\\
34.9562080323148	-7.17726449833496\\
33.3804012667339	-6.91211853229287\\
31.7436088169604	-6.60399236817468\\
30.1100827344426	-6.3646587170376\\
28.5051912448019	-6.04411062766606\\
26.8968190653504	-5.83981127569337\\
25.3814707564936	-5.6852911849285\\
};
\addplot [color=mycolor9,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
96.4143338371152	-42.3331102475433\\
96.5985044063572	-40.451643374543\\
96.8219943872051	-38.5757903909744\\
96.9783812389392	-36.6866771278314\\
97.1184981628274	-34.7846223246732\\
97.279992671562	-32.8083418381778\\
97.4919181914781	-30.8593593208292\\
97.650308769816	-28.8742609955209\\
97.733412088486	-26.8898743488075\\
97.7319443174108	-25.0356612327091\\
97.5080446853956	-23.5654643064918\\
97.0157861502004	-22.4520656775082\\
96.3706195482739	-21.7528582488047\\
95.5996007421422	-21.5704618792554\\
94.5124303317439	-21.3626652065294\\
93.0287641480414	-21.0254124436993\\
91.4291177078388	-20.6819266577817\\
89.7967983793841	-20.3341048461222\\
88.114249619487	-20.0126080407392\\
86.552540813924	-19.8096316018738\\
85.0102989214155	-19.4586175038128\\
83.4024382778166	-19.0984870803758\\
81.7673289114336	-18.7918820425808\\
80.1136307150619	-18.5081631933324\\
78.4374661377551	-18.244454094752\\
76.7378034531704	-18.0964187609494\\
74.9498034851858	-17.8490380928315\\
73.1533126876469	-17.4744495452689\\
71.3907216170876	-17.1026849081134\\
69.7446283324866	-16.7831720985334\\
68.1599451192845	-16.4004429958549\\
66.6901357735894	-15.9655314986816\\
65.5096933710826	-15.0541191803722\\
64.8560898842009	-13.702848467409\\
64.3396418596231	-12.2310796006401\\
63.3314088808231	-11.0187665878594\\
61.9818341451559	-10.150552193207\\
60.4213661891765	-9.36737273284331\\
58.7395418094328	-8.89072292971757\\
57.0181521183378	-8.45750865321362\\
55.2776575504057	-8.00087050209534\\
53.5702028205849	-7.50586175581432\\
51.9154604855953	-7.11545477439413\\
50.2184416070218	-6.80455312081118\\
48.5117140656347	-6.44761596432506\\
46.8723960845327	-6.05569799391754\\
45.3642929846838	-5.79929691986007\\
44.1393976317348	-6.10251627554287\\
43.2236654144115	-6.80832435133144\\
42.2550610429221	-7.66618181196249\\
41.0618026029755	-8.09750962667309\\
39.6245996431684	-7.94888251788986\\
38.014767973227	-7.6456133815246\\
36.5385878505637	-7.35096113444578\\
35.027307257565	-7.12809191258367\\
33.4516955818206	-6.87415428237591\\
31.8146187016793	-6.57751860833752\\
30.1809120045564	-6.34940304764065\\
28.5749203837282	-6.03964850498802\\
26.9657895709191	-5.84576498975103\\
25.4494751377886	-5.7005124641684\\
};
\addplot [color=mycolor10,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
96.3179537056844	-42.58395381018\\
96.4930431332787	-40.68880459142\\
96.7089139277144	-38.7964221657602\\
96.8591978762447	-36.8889048118766\\
96.9948777873083	-34.9659268842281\\
97.1531223314362	-32.9656782049048\\
97.3640038303223	-30.9892736484555\\
97.5229344925565	-28.9742868784137\\
97.6085663636215	-26.9576638880813\\
97.6129540863555	-25.0688569584152\\
97.4004652369884	-23.5632938063755\\
96.923376616376	-22.4153793928025\\
96.2966745727811	-21.6830111860312\\
95.5483068063614	-21.4704146608157\\
94.4822177390115	-21.2384150011595\\
93.0168168772067	-20.8835469280945\\
91.4338451324605	-20.5256984352882\\
89.816709166307	-20.1659315922349\\
88.1482435834616	-19.8350162403325\\
86.6005278141215	-19.6231699020208\\
85.0693225600401	-19.2650064702581\\
83.4711796888759	-18.9001637924443\\
81.8452313672188	-18.5906792290443\\
80.1999064388066	-18.3058757397649\\
78.5314091475877	-18.0429958386355\\
76.8399864069246	-17.8978584072344\\
75.0585427355122	-17.6561703947581\\
73.2665314641411	-17.2888065914434\\
71.5078532906035	-16.925024133703\\
69.86565050427	-16.6131643409291\\
68.2835437817531	-16.2382536893427\\
66.8151294481886	-15.8105075967616\\
65.629985718808	-14.9033534202348\\
64.9660747668933	-13.549065213733\\
64.4377652509054	-12.0698006781691\\
63.4204942343172	-10.8534069139733\\
62.0652985363315	-9.98434006910707\\
60.4996056162445	-9.2026537952667\\
58.8156006096074	-8.72927803549261\\
57.0919814965483	-8.30039052800322\\
55.3483453031849	-7.84857756271584\\
53.6366283811859	-7.35799422042539\\
51.9782626934655	-6.97155777137289\\
50.2780702104248	-6.66547951443373\\
48.5671652388033	-6.31380207758392\\
46.9227210989152	-5.92625220564664\\
45.4108318685186	-5.67277773253055\\
44.1893635255701	-5.97665067171074\\
43.2837161113659	-6.6817582392107\\
42.3292503477381	-7.54240115949777\\
41.1458727991124	-7.98139193365459\\
39.7110862443132	-7.84413993110723\\
38.1013373428758	-7.55424615555667\\
36.6249946294255	-7.27096497985895\\
35.1141201576912	-7.05961439375623\\
33.5381964236023	-6.81781770365343\\
31.8999636260599	-6.53393256400929\\
30.2656101690917	-6.31827064706798\\
28.6575175988881	-6.02039557176643\\
27.0474037156605	-5.83811530118023\\
25.5302480733538	-5.70282953467152\\
};
\addplot [color=mycolor11,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
96.1935518551083	-42.8368019904123\\
96.3595820141221	-40.928397712332\\
96.5676670160409	-39.0199334634074\\
96.711466206869	-37.094549716108\\
96.8420960840845	-35.1512658336628\\
96.9961996010422	-33.1277381661443\\
97.2049164188053	-31.1246781138552\\
97.3630150914886	-29.0807166848024\\
97.4495732413291	-27.0329550659535\\
97.4580576758983	-25.1108675005087\\
97.2552360434468	-23.571567371638\\
96.7917041770933	-22.3911084519853\\
96.182123741563	-21.6277687139379\\
95.4554457899066	-21.3872557284026\\
94.4095863017221	-21.1335131902665\\
92.9616390639791	-20.7637365586359\\
91.3946338367231	-20.394343093671\\
89.7920676070678	-20.0255101331095\\
88.1371762455277	-19.688102875081\\
86.6030844613628	-19.4702299116717\\
85.0825511978546	-19.1077282569078\\
83.4938302266579	-18.7409588728229\\
81.8768360669169	-18.4312651231327\\
80.2397454439541	-18.1478608611424\\
78.578852181003	-17.8880465301012\\
76.895745217795	-17.7477219346656\\
75.1209016339804	-17.5133762995203\\
73.3333594003248	-17.1545596810895\\
71.5786555579933	-16.7996796709349\\
69.940538175172	-16.4959119394274\\
68.3612857106515	-16.1288695955321\\
66.8946572926947	-15.7079203246732\\
65.704947491513	-14.8042122379465\\
65.0305533218034	-13.4456080373858\\
64.4901512278099	-11.9574712611298\\
63.4640157518689	-10.7358943967179\\
62.1038800037526	-9.86486424769372\\
60.5339150379232	-9.08343343942773\\
58.8491049258893	-8.61180789868918\\
57.12480269224	-8.18541927584579\\
55.379651855987	-7.73633630833429\\
53.6653231943359	-7.24781649713879\\
52.0050760151892	-6.86270172199449\\
50.3034878331066	-6.55863090248251\\
48.5900379049344	-6.2093039054652\\
46.9418884801611	-5.82313899701643\\
45.4274681597883	-5.56953124495588\\
44.2107338518775	-5.87081781861922\\
43.3164494883224	-6.57193237539094\\
42.3773899844627	-7.43231984204007\\
41.2049030504849	-7.87637849365322\\
39.7731703319878	-7.7483464527544\\
38.1639582090981	-7.46997678751103\\
36.6877987856075	-7.19630647934773\\
35.1776455073118	-6.9948580704673\\
33.6016402553809	-6.76370805066499\\
31.9624385352922	-6.49117862874712\\
30.3277077159924	-6.28665186674481\\
28.7177908322967	-5.99938379235735\\
27.107133831496	-5.82754871486972\\
25.5897380404707	-5.70113849303825\\
};
\addplot [color=black!10!mycolor11,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
96.1072784445043	-43.0711274953709\\
96.2699490907623	-41.1516460422717\\
96.4758392297033	-39.23006383719\\
96.6187234425881	-37.2898668831025\\
96.7498300496121	-35.3297819440184\\
96.9056768947419	-33.2872199542757\\
97.1177763366155	-31.2627121679746\\
97.2806728929357	-29.195251285441\\
97.3735992583159	-27.1219696894354\\
97.3905307041765	-25.1723302656244\\
97.1988935219236	-23.6041952345005\\
96.7479288604497	-22.3948404392\\
96.1516800997624	-21.6035623465068\\
95.4393985836943	-21.3375577941245\\
94.4067813201711	-21.0623934545574\\
92.970363695189	-20.6753574293296\\
91.4136448260363	-20.2914556222027\\
89.8201925335634	-19.9106013080221\\
88.1734096224764	-19.5636587492807\\
86.6468233270015	-19.3379166677927\\
85.1321162378374	-18.9696541471559\\
83.5481813125043	-18.5993718779595\\
81.9352449414783	-18.2880074038497\\
80.3014482485994	-18.0047022587672\\
78.6431904447639	-17.7467438439622\\
76.9626567119751	-17.6100674730457\\
75.1894295547695	-17.3813920347019\\
73.402356393076	-17.0295116004795\\
71.6476715259262	-16.6823001219921\\
70.009406000313	-16.3863605537922\\
68.4293724067917	-16.0274582946646\\
66.9614562384748	-15.6145201548968\\
65.7679233274754	-14.7176870098646\\
65.087369924497	-13.3623690105626\\
64.5402982011344	-11.8743919784707\\
63.5088949429586	-10.6532405694487\\
62.1450107402858	-9.7833586674195\\
60.571583665673	-9.00365380910886\\
58.8847209384489	-8.5342115645368\\
57.1584866714464	-8.11028218137072\\
55.4111122397972	-7.66359139302829\\
53.6941253510961	-7.17692112519615\\
52.0314855118831	-6.79314677741995\\
50.3277033158856	-6.49054637130504\\
48.6115984883371	-6.14272070513322\\
46.9602306263919	-5.7574241159089\\
45.4429596016471	-5.50396521666494\\
44.2263303501946	-5.80483109601928\\
43.3355676585618	-6.50612278242755\\
42.4028619571255	-7.36954103429295\\
41.2358305370237	-7.81982271836073\\
39.806660676623	-7.70002161200886\\
38.1989048001925	-7.43064192050936\\
36.7238393901293	-7.16503420372263\\
35.214758693302	-6.97151786035328\\
33.6393019309576	-6.74835444195582\\
32.0001370432425	-6.48384512139937\\
30.3654854978298	-6.28699028053275\\
28.7549340835043	-6.00690985260931\\
27.1439844873278	-5.84191775245112\\
25.6262819987216	-5.72142080188662\\
};
\addplot [color=black!20!mycolor11,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
96.0648202347072	-43.2802774872832\\
96.2275153912599	-41.3520369313661\\
96.4344391435896	-39.420378866828\\
96.5795498416546	-37.4685637146954\\
96.7141780719511	-35.4953247207431\\
96.8750520603526	-33.4380682530474\\
97.0935092029323	-31.3973219239236\\
97.2642177511244	-29.3118732050857\\
97.3663577399347	-27.2187770547724\\
97.3936927579318	-25.247449413127\\
97.2129284498079	-23.6556976088602\\
96.7723001397585	-22.4215544339456\\
96.1850470244874	-21.6057204525494\\
95.4801515557136	-21.3167598832582\\
94.4541871839443	-21.020566284508\\
93.0237775945013	-20.6140719203603\\
91.4722170716826	-20.2125572108703\\
89.8831265534152	-19.8161679613436\\
88.2398766435091	-19.4557126559335\\
86.7158660431658	-19.2187403169428\\
85.203220069379	-18.841362108873\\
83.6206131021792	-18.4637999938621\\
82.008191770505	-18.1468861358822\\
80.3742112702193	-17.8597699770695\\
78.715153701065	-17.5997176620691\\
77.0331684637997	-17.462710032428\\
75.2582034246036	-17.2352678989814\\
73.4690914864394	-16.8859557876557\\
71.711952496895	-16.5424346031816\\
70.0708040669266	-16.2512603844728\\
68.4876889306573	-15.8979979134619\\
67.0165694351468	-15.4914960290731\\
65.8204018934102	-14.6019237644089\\
65.1378349453484	-13.2539399368056\\
64.5891021883611	-11.7716584992208\\
63.5557624841289	-10.5539919341363\\
62.1893108706829	-9.68659301564033\\
60.6131615432782	-8.90889932710712\\
58.9231622433017	-8.44141161138409\\
57.1938347479658	-8.01962245531906\\
55.4434772620341	-7.57506248982891\\
53.7236024206438	-7.09039707235751\\
52.057942208257	-6.70862992221352\\
50.3510885546434	-6.40798583423222\\
48.6320595811798	-6.06211911946121\\
46.9777843157688	-5.67864969640997\\
45.4574118205673	-5.42716354868308\\
44.23716180436	-5.73114876493173\\
43.3435221711745	-6.43778171381991\\
42.409596717076	-7.30851730323263\\
41.2432713424952	-7.76734638851283\\
39.8159505451542	-7.65621520004194\\
38.2101450717046	-7.39500531608572\\
36.7367699712773	-7.13747398481389\\
35.2289893664627	-6.95160491907864\\
33.654633168792	-6.73563657651087\\
32.0164287964852	-6.47787799539902\\
30.382364432871	-6.28740270493273\\
28.772308862598	-6.01335176086536\\
27.1614300861473	-5.85396550429522\\
25.6435037425115	-5.73873575348895\\
};
\addplot [color=black!30!mycolor11,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
96.0320488390686	-43.4664923868946\\
96.195435913325	-41.5310856890421\\
96.4038907527618	-39.5912915026122\\
96.5515535431005	-37.6300012062316\\
96.6898437103736	-35.6460432743811\\
96.8557777252799	-33.5768967016443\\
97.0803789391497	-31.5231345021187\\
97.2585332974244	-29.4231961019702\\
97.3693152450399	-27.314033199134\\
97.4060935106899	-25.325005871964\\
97.2345357164893	-23.7136234867959\\
96.8020998096458	-22.4584425195018\\
96.2212696669745	-21.6215106430291\\
95.5206376714132	-21.3125488426048\\
94.4984905612426	-20.9973608712559\\
93.0717482860932	-20.5724325211395\\
91.5233218545938	-20.1537839650679\\
89.9368810893163	-19.7419156018332\\
88.2957091073765	-19.3675761286714\\
86.7729262109019	-19.1188753237106\\
85.261472100826	-18.7316167599663\\
83.6795798200539	-18.3456704267552\\
82.0672015492504	-18.0218787276834\\
80.4327217713837	-17.7294384881502\\
78.7726698785417	-17.4656095859731\\
77.0889677603883	-17.326426799457\\
75.3122464631097	-17.0981213020584\\
73.5213528034859	-16.7492136789268\\
71.7620417506472	-16.4072603916011\\
70.1182071585718	-16.1189154075772\\
68.532275560533	-15.7694600687674\\
67.0582415421949	-15.3677613926034\\
65.8604339766621	-14.4843089537856\\
65.1775100644302	-13.1435543915131\\
64.6288980427204	-11.6674572109191\\
63.5948943460425	-10.4533297076985\\
62.2265443428458	-9.58813250308594\\
60.6481697880804	-8.81197344377362\\
58.955007226594	-8.34588339655335\\
57.222489861025	-7.92568942270577\\
55.4691203002858	-7.48279215625584\\
53.7464415367702	-6.99985550684583\\
52.0777257697041	-6.62002578364045\\
50.3676819322044	-6.32127538220813\\
48.6457626401825	-5.97733876050302\\
46.9887843637241	-5.59586214731277\\
45.4653916815439	-5.34677826950381\\
44.2406909061074	-5.65470523203035\\
43.3425185650923	-6.36771763761324\\
42.405198351216	-7.24631626555366\\
41.2380030465077	-7.7134983437187\\
39.8119982138755	-7.6102502509473\\
38.2079738068722	-7.3560919668011\\
36.7362240291514	-7.10573759257141\\
35.2296586838259	-6.92655450417827\\
33.6564781486088	-6.71670941450917\\
32.0194724899004	-6.46454116805802\\
30.3861881655558	-6.27933182430573\\
28.7770362641346	-6.0103077895212\\
27.1664790733376	-5.85558826633087\\
25.6485374479302	-5.74495065051719\\
};
\addplot [color=black!40!mycolor11,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
95.995224510705	-43.6259931055197\\
96.1589005254338	-41.6848344102415\\
96.3683198694825	-39.738495071392\\
96.5177690938413	-37.7695458046504\\
96.6587391812196	-35.7768986568105\\
96.8284924827053	-33.6981019080946\\
97.0577804287533	-31.633762144185\\
97.2416786301742	-29.5220150574203\\
97.359166212266	-27.3997161711563\\
97.4032694725514	-25.3961680345307\\
97.2387685838134	-23.7685964649393\\
96.8124971962873	-22.4959702399153\\
96.2363273123789	-21.6414484862064\\
95.5385419488708	-21.3156797077017\\
94.5189548200611	-20.9843681016515\\
93.0947887163163	-20.543621176703\\
91.5486274418354	-20.110111519195\\
89.9641988590598	-19.6846458600407\\
88.3247167201969	-19.2979261563754\\
86.8030551053694	-19.038566332066\\
85.2928343056493	-18.6421252952053\\
83.7119113908698	-18.2481972144585\\
82.1000602679446	-17.9176612032177\\
80.4657569848993	-17.6197776106735\\
78.8055446304318	-17.3518225137542\\
77.1211350314361	-17.2098902817191\\
75.3437494679969	-16.9799801262605\\
73.5522262359281	-16.6306082568321\\
71.7919714877144	-16.2892539344845\\
70.14674117446	-16.002657333286\\
68.5592729549575	-15.6558623741407\\
67.0835603681669	-15.2577444153044\\
65.8850833043865	-14.379085835647\\
65.2024852435846	-13.0441736564777\\
64.6545241365143	-11.5731253391045\\
63.6204662045118	-10.3618859534845\\
62.2509801859486	-9.49851177664905\\
60.6711552937371	-8.72368437806615\\
58.9757159066288	-8.25887289412935\\
57.240871067757	-7.84018928388388\\
55.4853022447277	-7.39892855600467\\
53.7605809603537	-6.91775351470653\\
52.0895947215424	-6.5399215957635\\
50.3771536606648	-6.24317690690456\\
48.6530905605904	-5.90131029680735\\
46.9941317862259	-5.52198846955816\\
45.4684955881091	-5.27542167467669\\
44.2403394168696	-5.58714794029912\\
43.3386181283271	-6.3059386252371\\
42.3986658490656	-7.19145782716542\\
41.230955529971	-7.66586696552894\\
39.806288801346	-7.56937591378847\\
38.2040035348941	-7.32121762601625\\
36.7338785164056	-7.07691056205433\\
35.2286023417827	-6.90330089024322\\
33.6566929672197	-6.69849602484397\\
32.0209898974555	-6.45086803523345\\
30.3886588931647	-6.269885913956\\
28.7805682718725	-6.00486221608028\\
27.1705715523829	-5.85381814210029\\
25.6528895485784	-5.74679080545235\\
};
\addplot [color=black!50!mycolor11,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
95.957714995787	-43.7569303177178\\
96.1211689750756	-41.8116338298845\\
96.3308786049064	-39.8605147505628\\
96.4812372516717	-37.8858996643105\\
96.6237914363074	-35.8867542378532\\
96.7959894101997	-33.8006760991006\\
97.0283817337198	-31.728283548725\\
97.2161842083905	-29.6074791799043\\
97.3382995414295	-27.4750324328444\\
97.3874992015043	-25.4601856937314\\
97.2278938015622	-23.8199387763367\\
96.8058203548395	-22.5335845989179\\
96.232686227514	-21.6651366220914\\
95.5365687815627	-21.3259485692491\\
94.5184452526414	-20.9816794322463\\
93.0958038565737	-20.5281474481563\\
91.5509967311333	-20.0824996061883\\
89.9678209962647	-19.6457705976663\\
88.3294555996976	-19.2486245574958\\
86.8085982171582	-18.9800594759618\\
85.2993496946689	-18.5754749221284\\
83.7193043732729	-18.1742807996256\\
82.1081010377851	-17.8373985259784\\
80.4742684804785	-17.5341600369551\\
78.8143371987679	-17.261879310812\\
77.1298660938147	-17.1167152521935\\
75.3525161438021	-16.8845146740566\\
73.5610981833452	-16.53381233111\\
71.8007389517379	-16.192037234032\\
70.1550695345165	-15.9059939793067\\
68.5670454948671	-15.5605641032184\\
67.0906418982872	-15.1646236146694\\
65.8921530189352	-14.2891817487623\\
65.210185487009	-12.9583597245539\\
64.6630285165477	-11.4908638286077\\
63.6292541756305	-10.281658745913\\
62.2592510496899	-9.41962935228899\\
60.6786632679495	-8.645897785467\\
58.9818559303159	-8.1822469866587\\
57.245595420792	-7.76500670323836\\
55.4886885915071	-7.32538367413667\\
53.7627221696476	-6.84602235953425\\
52.0903125489565	-6.47025063695602\\
50.3763491063477	-6.17564043581826\\
48.6509482589645	-5.83601246718942\\
46.9907648111293	-5.45902500604657\\
45.463717399589	-5.21507644293301\\
44.2333079785284	-5.53036456642896\\
43.3293413126103	-6.25415782101459\\
42.3878905078808	-7.14551701384902\\
41.2202632885309	-7.62598934673083\\
39.7970155934385	-7.5351974180685\\
38.1964240755883	-7.29213031825086\\
36.7279028124642	-7.0528606995594\\
35.2239738965615	-6.88385616337233\\
33.653390294458	-6.68318137384779\\
32.0190267756462	-6.43923663375781\\
30.3877692502884	-6.26162898573546\\
28.7808152351989	-5.99973984399755\\
27.1715767210306	-5.85151988337176\\
25.6544128016349	-5.74719874515976\\
};
\addplot [color=black!60!mycolor11,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
95.9242795770613	-43.8582873067617\\
96.0873156146801	-41.9107574197952\\
96.2969642943405	-39.9569426528928\\
96.447695589815	-37.9789644184309\\
96.5910995476469	-35.9758302297865\\
96.764776199898	-33.8851798720532\\
96.9991132816919	-31.8076367724357\\
97.1894413825826	-29.6809053278657\\
97.3145957623934	-27.5416760190426\\
97.3671378511994	-25.5191320668696\\
97.2106350377186	-23.8700680804055\\
96.7910598140885	-22.5740008428263\\
96.2194767116107	-21.6955854577756\\
95.5238142564402	-21.3466746375635\\
94.5060184565396	-20.9928552037517\\
93.0838193049697	-20.5297081920058\\
91.5393837740953	-20.0747753434967\\
89.9565756643617	-19.6292697551157\\
88.3185550833259	-19.2238150342095\\
86.7978823467471	-18.9477294059825\\
85.2890501901847	-18.5362886455695\\
83.7094496410316	-18.1287658925872\\
82.0986116234766	-17.7861304905301\\
80.465102080552	-17.4777869885679\\
78.8054270491199	-17.2010984544677\\
77.1210193413523	-17.0522863672009\\
75.3439106511125	-16.8170906438922\\
73.5528863564427	-16.4641129760967\\
71.7928277060758	-16.1207779379702\\
70.1472486676902	-15.8339700334026\\
68.5592824808177	-15.4884660955377\\
67.0828783908692	-15.0931680993535\\
65.8849960287099	-14.2193136280629\\
65.2041768801245	-12.8909739926235\\
64.6582872218004	-11.4257370814848\\
63.6253493160044	-10.2177104474861\\
62.2555346008149	-9.3564017733143\\
60.6749491715384	-8.58328806298517\\
58.9776537795521	-8.12038815112501\\
57.2408722155843	-7.70421779291734\\
55.4835101913745	-7.26592462437653\\
53.7571596294907	-6.78814366288186\\
52.0842090736548	-6.41424491581909\\
50.3696128104192	-6.12164407277062\\
48.643726929652	-5.78418353610357\\
46.9831462717243	-5.40951820887219\\
45.4555368368387	-5.16817695683771\\
44.2238406293941	-5.48683511914315\\
43.3185206962923	-6.21508334502913\\
42.3762378857941	-7.11144588772175\\
41.2090382547896	-7.59699014264254\\
39.7873179255845	-7.51092041036426\\
38.1884780118079	-7.27205315002932\\
36.7216393220155	-7.03690778553564\\
35.2191772197699	-6.87163023128383\\
33.6500448494512	-6.67423867168602\\
32.0171415351174	-6.43315299266184\\
30.3871193912397	-6.25809677438389\\
28.7814489502444	-5.99850671509955\\
27.1731719345271	-5.85227315636147\\
25.6567583676693	-5.74978993677974\\
};
\addplot [color=black!70!mycolor11,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
95.8967369726936	-43.9299560728839\\
96.0590782738722	-41.9823551821566\\
96.2682279832325	-40.0281505339679\\
96.4187017847051	-38.0493153974287\\
96.5621234169204	-36.0448771054936\\
96.7362007476321	-33.9525005406088\\
96.9712172355182	-31.8728059903243\\
97.1625838643448	-29.7433564313686\\
97.2890883279189	-27.600780823874\\
97.3431559177831	-25.5742152599009\\
97.1879898481614	-23.9203137505193\\
96.7693306737241	-22.6187440765571\\
96.1980426345283	-21.7345821377312\\
95.5019882308999	-21.3799793131882\\
94.4837668038086	-21.0204550725057\\
93.061282816596	-20.5514196287867\\
91.5165809814225	-20.090673539168\\
89.9335727585959	-19.6395431547787\\
88.2954038236643	-19.2286105986577\\
86.7745450884646	-18.9474114874813\\
85.2657389003116	-18.5311467412544\\
83.6862478034277	-18.1190064991809\\
82.0755331761425	-17.7719886227567\\
80.4421841198174	-17.4595550783335\\
78.7826835563959	-17.1791143424235\\
77.0983872754585	-17.0269330515754\\
75.3215787129834	-16.7886866299314\\
73.5310197628926	-16.4330557865757\\
71.7714203191568	-16.0874803483319\\
70.1262075720089	-15.7989123274314\\
68.5386317081671	-15.452088472947\\
67.0626209490494	-15.0559466347107\\
65.8655661688451	-14.1819091964005\\
65.1859279292702	-12.8540650319603\\
64.641253493968	-11.3892773873227\\
63.6092307403772	-10.1810586579458\\
62.2399055908732	-9.31930672412709\\
60.6597044033114	-8.54573753289765\\
58.9624907463969	-8.08251842607546\\
57.225795173373	-7.6663079223656\\
55.468581936303	-7.22823057615711\\
53.7424336845466	-6.75092258990984\\
52.0695806754998	-6.37777781034787\\
50.3550188212157	-6.08610562733466\\
48.629266614461	-5.74977034275163\\
46.9688672044099	-5.3764227893879\\
45.4413145906552	-5.13666375298812\\
44.209176856415	-5.45744884569319\\
43.3033621003172	-6.18854638494479\\
42.360929575932	-7.08811382360572\\
41.1944371526224	-7.57693007375749\\
39.7741616265805	-7.49395236439402\\
38.1769029637037	-7.25787499462289\\
36.7115947626887	-7.02549459439294\\
35.2105051600606	-6.86272860542431\\
33.6427307542539	-6.66755136869231\\
32.0111856715192	-6.42839049719886\\
30.3823628609879	-6.25504513490657\\
28.7779190850935	-5.99698009108541\\
27.1706457217651	-5.85203561107163\\
25.6550861801809	-5.7507078315415\\
};
\addplot [color=black!80!mycolor11,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
95.8726282071241	-43.9655804654796\\
96.0329639185735	-42.0198350968838\\
96.2400970554737	-40.0671543014631\\
96.3885317672723	-38.0895837084362\\
96.5299145052424	-36.086067986027\\
96.7019171340592	-33.994215630406\\
96.9349372902013	-31.9145859209792\\
97.1243356994237	-29.7848256829293\\
97.2489342432505	-27.6415557228299\\
97.3013051455635	-25.6138928903708\\
97.1448845113287	-23.9586375641754\\
96.725293768387	-22.6556297009072\\
96.1534573397478	-21.7699756444372\\
95.4574467209696	-21.4138888081777\\
94.4393391484454	-21.0531574649973\\
93.0169711628466	-20.5832375868098\\
91.4725134336526	-20.1216026175848\\
89.8899060574895	-19.6694967441134\\
88.2523269720067	-19.2574942695363\\
86.7323445702301	-18.9749627084289\\
85.224355432776	-18.5572544162501\\
83.6457914640983	-18.1436716734383\\
82.0361760315859	-17.7951529773936\\
80.404049855562	-17.4811821543014\\
78.7458666888206	-17.1992089972117\\
77.0631127874939	-17.0455200050821\\
75.2878314909952	-16.805872692041\\
73.4987062940029	-16.4488867000295\\
71.7405687560454	-16.1019407064287\\
70.0968724149336	-15.8118825846252\\
68.5107229816432	-15.4635597057171\\
67.0360487662662	-15.065845020439\\
65.8396819200765	-14.1899927915569\\
65.1600312037248	-12.8597449898294\\
64.6149914780872	-11.3923185933602\\
63.5828362772041	-10.1820011276579\\
62.2137487949142	-9.31857866698492\\
60.6338746351808	-8.5436555498828\\
58.9373966367232	-8.07928722157295\\
57.2015277191211	-7.66208203991617\\
55.4451285622205	-7.22314190747148\\
53.7197283459052	-6.74502353093306\\
52.0477344165944	-6.37109419173013\\
50.3341176046483	-6.07879069541564\\
48.6092484082917	-5.74195037403338\\
46.9496382119195	-5.36809294051208\\
45.4230044960064	-5.12772022199017\\
44.1925259115068	-5.44757870102105\\
43.2890558452527	-6.17742668775784\\
42.3494082135545	-7.07593926295016\\
41.1853249033649	-7.56419792724286\\
39.7666952228105	-7.48117864731379\\
38.1707901106522	-7.24538076640836\\
36.7067564545652	-7.01313854743562\\
35.2069301001752	-6.85057812820443\\
33.6402958877622	-6.65571337567262\\
32.0097497571383	-6.41697477599436\\
30.3819152937096	-6.2440722567287\\
28.7782574682856	-5.98643806389433\\
27.1718280015971	-5.84192447704161\\
25.6570698258098	-5.74088402956345\\
};
\addplot [color=black!90!mycolor11,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
95.8514680491302	-43.9604860905966\\
96.0081115536862	-42.0179880401386\\
96.2113115246201	-40.0681199364866\\
96.355486652482	-38.0933114103536\\
96.4922886792762	-36.0922793747366\\
96.6591476487818	-34.0024613104049\\
96.8868755217081	-31.9242641433398\\
97.0705967659418	-29.7957379028832\\
97.189277521587	-27.6535639629464\\
97.2360270064762	-25.6268675939155\\
97.075336219495	-23.9729822325176\\
96.6528078475036	-22.6719783934146\\
96.0797415910263	-21.788501672354\\
95.3847928483583	-21.4345652676472\\
94.3679029335025	-21.076766223946\\
92.946523022656	-20.6109182554619\\
91.4032877902788	-20.153350377599\\
89.822154797479	-19.7049688647865\\
88.1864148452953	-19.2964028017341\\
86.6689946287222	-19.0163253101994\\
85.1631141684501	-18.600577423895\\
83.5868028137351	-18.1888492631259\\
81.9798274756785	-17.8419085243656\\
80.3505750484128	-17.5292260880727\\
78.6954527781206	-17.2482987444438\\
77.0163679713289	-17.0954126618983\\
75.244444331801	-16.8566229970222\\
73.4581973887093	-16.5002785434182\\
71.7029784417195	-16.1535771703264\\
70.0624152399414	-15.8630122381978\\
68.4791031492784	-15.5137395581757\\
67.0069947796906	-15.114409482971\\
65.810979047616	-14.235602425622\\
65.129461568958	-12.900116276636\\
64.5816535219594	-11.4269309703179\\
63.5477084540029	-10.2130476847586\\
62.1782904208851	-9.34749967037147\\
60.5984232429185	-8.57131105123298\\
58.9033334568147	-8.10606611320212\\
57.1690463936795	-7.68804794279991\\
55.4140946807168	-7.24830536267376\\
53.6898956083462	-6.76917379433836\\
52.019508397448	-6.39391135984603\\
50.3077941291223	-6.10039593949002\\
48.5845494458944	-5.76234861058286\\
46.9262858664094	-5.3869499871485\\
45.401506480384	-5.14435871656439\\
44.1753975751913	-5.46045684299377\\
43.2781109518942	-6.18475983680628\\
42.3453358698727	-7.0776914044534\\
41.1861100915264	-7.56141324807492\\
39.7695129500643	-7.47523067653447\\
38.1747647314728	-7.23730819842851\\
36.7117717219439	-7.00248054891522\\
35.2131770177899	-6.83769456287866\\
33.6474983746673	-6.64112817447124\\
32.017567648486	-6.401213957656\\
30.390534172334	-6.22734692572407\\
28.7871415097059	-5.96885737838883\\
27.1814088317664	-5.82370134674253\\
25.667429589526	-5.72175991413977\\
};
\addplot [color=black,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
95.8149811795939	-43.927146349661\\
95.9643413676079	-41.9882235946224\\
96.1598362048138	-40.0412091643654\\
96.2957038781525	-38.0694117267844\\
96.4235811107853	-36.0710914003925\\
96.5803402791132	-33.9833364118599\\
96.7976801231175	-31.9062476043883\\
96.9702040031033	-29.7787846752286\\
97.0772017791024	-27.6377909073098\\
97.112939615559	-25.6124290405431\\
96.944248991687	-23.9611623999522\\
96.5167717508555	-22.6644376211759\\
95.9425885009648	-21.7857470841886\\
95.2514971479035	-21.4365913746711\\
94.2387442803818	-21.0853321998576\\
92.8208906860932	-20.6286203839538\\
91.2815430396749	-20.180303501576\\
89.704659857802	-19.7405412495869\\
88.0737815422607	-19.3401123575454\\
86.5625984833293	-19.0661428167638\\
85.0618253724512	-18.6555283657019\\
83.4907924992764	-18.2487715216623\\
81.8898004276708	-17.906287818763\\
80.2669086158276	-17.5974940974917\\
78.6184426161825	-17.3199593620233\\
76.9472062102263	-17.1699560253947\\
75.1823220222815	-16.9342149379942\\
73.4019760084035	-16.5804652989784\\
71.6526706336131	-16.235517868936\\
70.0184304818404	-15.9451068064444\\
68.4407546682472	-15.5950259327561\\
66.9736519059155	-15.1934471340464\\
65.7778098414857	-14.3094915688692\\
65.0917109661493	-12.963945871258\\
64.5375359781892	-11.4797073836079\\
63.4994619907342	-10.2596645674566\\
62.1291326697583	-9.39115612298882\\
60.5490780798726	-8.61393858596661\\
58.8567360093786	-8.14855769372856\\
57.1255312889654	-7.73056055586183\\
55.3733022643075	-7.29087565284947\\
53.6512526671682	-6.81136568031435\\
51.9838601417676	-6.43503182085743\\
50.2757542260036	-6.14069977338637\\
48.5554716513451	-5.80182516648479\\
46.8995605696475	-5.42487534092633\\
45.3782188991495	-5.17926224903309\\
44.1609183034161	-5.48896953695436\\
43.2761502158542	-6.20298840394626\\
42.3571296464933	-7.08549972310863\\
41.2070921313255	-7.5609468523925\\
39.7935491973099	-7.46932168497315\\
38.2000355052411	-7.22809559109885\\
36.7380702530733	-6.98888113912068\\
35.2409971494419	-6.82040149269418\\
33.6762933223691	-6.62118998548056\\
32.0466541690501	-6.37966795702128\\
30.4203816022549	-6.20453279784468\\
28.816637597417	-5.94490515263643\\
27.2115488161927	-5.7989758193932\\
25.6984460228976	-5.69562152865392\\
};
\end{axis}
\end{tikzpicture}%
